Over-The-Air Federated Learning under Byzantine Attacks

Federated learning (FL) is a promising solution to enable many AI applications, where sensitive datasets from distributed clients are needed for collaboratively training a global model. FL allows the clients to participate in the training phase, governed by a central server, without sharing their local data. One of the main challenges of FL is the communication overhead, where the model updates of the participating clients are sent to the central server at each global training round. Over-the-air computation (AirComp) has been recently proposed to alleviate the communication bottleneck where the model updates are sent simultaneously over the multiple-access channel. However, simple averaging of the model updates via AirComp makes the learning process vulnerable to random or intended modifications of the local model updates of some Byzantine clients. In this paper, we propose a transmission and aggregation framework to reduce the effect of such attacks while preserving the benefits of AirComp for FL. For the proposed robust approach, the central server divides the participating clients randomly into groups and allocates a transmission time slot for each group. The updates of the different groups are then aggregated using a robust aggregation technique. We extend our approach to handle the case of non-i.i.d. local data, where a resampling step is added before robust aggregation. We analyze the convergence of the proposed approach for both cases of i.i.d. and non-i.i.d. data and demonstrate that the proposed algorithm converges at a linear rate to a neighborhood of the optimal solution. Experiments on real datasets are provided to confirm the robustness of the proposed approach.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75, spy using outlines={black, circle, magnification=4, size=1.5cm,
                          connect spies}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
ymin=0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
legend style={nodes={scale=0.7, transform shape}}, 
        legend image post style={}
]
\addplot+[semithick, color =red, mark=x, mark options={mark repeat=20,mark phase=1}]
coordinates {
(0,0.0856)(1,0.1038)(2,0.123)(3,0.1469)(4,0.172)(5,0.1933)(6,0.2096)(7,0.2311)(8,0.2542)(9,0.2785)(10,0.3011)(11,0.3214)(12,0.3402)(13,0.3549)(14,0.3711)(15,0.3881)(16,0.3989)(17,0.414)(18,0.4294)(19,0.4416)(20,0.4573)(21,0.467)(22,0.4776)(23,0.4866)(24,0.4948)(25,0.5051)(26,0.5144)(27,0.5229)(28,0.5333)(29,0.5415)(30,0.5485)(31,0.5538)(32,0.5556)(33,0.5655)(34,0.5742)(35,0.5819)(36,0.5871)(37,0.5958)(38,0.5998)(39,0.6043)(40,0.6106)(41,0.6143)(42,0.6181)(43,0.6235)(44,0.6284)(45,0.6381)(46,0.6394)(47,0.6427)(48,0.6473)(49,0.6485)(50,0.6519)(51,0.6555)(52,0.6583)(53,0.6634)(54,0.6666)(55,0.6718)(56,0.6752)(57,0.6781)(58,0.6795)(59,0.6811)(60,0.6842)(61,0.6861)(62,0.688)(63,0.6909)(64,0.6965)(65,0.6978)(66,0.6983)(67,0.7024)(68,0.707)(69,0.7109)(70,0.7157)(71,0.7191)(72,0.7251)(73,0.7252)(74,0.724)(75,0.7259)(76,0.7267)(77,0.7309)(78,0.7307)(79,0.7321)(80,0.7334)(81,0.7351)(82,0.7368)(83,0.7382)(84,0.7391)(85,0.74)(86,0.7402)(87,0.7434)(88,0.7441)(89,0.7452)(90,0.7482)(91,0.7498)(92,0.7522)(93,0.7526)(94,0.7556)(95,0.7567)(96,0.7562)(97,0.7589)(98,0.7603)(99,0.7613)(100,0.7628)(101,0.7638)(102,0.7649)(103,0.7657)(104,0.7686)(105,0.7682)(106,0.7711)(107,0.7721)(108,0.7752)(109,0.7765)(110,0.7767)(111,0.7776)(112,0.7779)(113,0.7776)(114,0.7792)(115,0.7788)(116,0.7799)(117,0.7806)(118,0.7828)(119,0.7841)(120,0.7849)(121,0.786)(122,0.7858)(123,0.7852)(124,0.7863)(125,0.7888)(126,0.7896)(127,0.7891)(128,0.7914)(129,0.7925)(130,0.7927)(131,0.7959)(132,0.796)(133,0.7966)(134,0.7972)(135,0.7969)(136,0.7986)(137,0.7986)(138,0.7998)(139,0.8009)(140,0.8012)(141,0.802)(142,0.8012)(143,0.8024)(144,0.8029)(145,0.803)(146,0.8015)(147,0.8029)(148,0.8029)(149,0.8028)(150,0.8031)(151,0.8044)(152,0.8048)(153,0.8053)(154,0.8059)(155,0.8069)(156,0.8071)(157,0.8081)(158,0.8082)(159,0.8078)(160,0.8106)(161,0.8098)(162,0.8114)(163,0.8112)(164,0.8107)(165,0.8124)(166,0.8134)(167,0.812)(168,0.8125)(169,0.8138)(170,0.8128)(171,0.8143)(172,0.8154)(173,0.8147)(174,0.8164)(175,0.8158)(176,0.8159)(177,0.8167)(178,0.8168)(179,0.8167)(180,0.816)(181,0.8159)(182,0.8169)(183,0.8172)(184,0.8172)(185,0.8156)(186,0.8174)(187,0.8168)(188,0.8163)(189,0.8164)(190,0.8186)(191,0.8187)(192,0.8196)(193,0.8215)(194,0.8225)(195,0.8213)(196,0.8223)(197,0.8219)(198,0.8226)(199,0.8224)(200,0.8218)(201,0.8215)(202,0.8223)(203,0.8223)(204,0.8225)(205,0.8224)(206,0.8215)(207,0.8222)(208,0.8235)(209,0.8236)(210,0.8241)(211,0.824)(212,0.8224)(213,0.8237)(214,0.8238)(215,0.8236)(216,0.8241)(217,0.8238)(218,0.8239)(219,0.824)(220,0.8237)(221,0.8238)(222,0.824)(223,0.823)(224,0.8237)(225,0.8244)(226,0.8263)(227,0.8263)(228,0.8279)(229,0.8267)(230,0.8269)(231,0.8256)(232,0.8271)(233,0.8261)(234,0.827)(235,0.8263)(236,0.8267)(237,0.8263)(238,0.8279)(239,0.828)(240,0.8288)(241,0.8289)(242,0.8289)(243,0.8305)(244,0.8304)(245,0.8313)(246,0.8294)(247,0.8305)(248,0.8298)(249,0.831)(250,0.8303)(251,0.8308)(252,0.8309)(253,0.8328)(254,0.8316)(255,0.8321)(256,0.8322)(257,0.8325)(258,0.8329)(259,0.8324)(260,0.8331)(261,0.832)(262,0.8319)(263,0.832)(264,0.8322)(265,0.8337)(266,0.8324)(267,0.8331)(268,0.833)(269,0.8336)(270,0.8339)(271,0.834)(272,0.8348)(273,0.8331)(274,0.8328)(275,0.8325)(276,0.8338)(277,0.8347)(278,0.8333)(279,0.8346)(280,0.8348)(281,0.8345)(282,0.835)(283,0.8339)(284,0.8342)(285,0.8356)(286,0.8375)(287,0.8368)(288,0.8361)(289,0.8376)(290,0.8367)(291,0.8371)(292,0.8376)(293,0.8371)(294,0.8374)(295,0.8365)(296,0.8377)(297,0.8367)(298,0.8353)(299,0.8346)(300,0.8348)(301,0.8348)(302,0.8346)(303,0.8353)(304,0.8366)(305,0.8366)(306,0.8369)(307,0.8366)(308,0.8359)(309,0.8345)(310,0.8361)(311,0.8351)(312,0.8364)(313,0.8367)(314,0.8355)(315,0.8361)(316,0.8378)(317,0.838)(318,0.8376)(319,0.8382)(320,0.838)(321,0.8377)(322,0.8382)(323,0.8378)(324,0.8389)(325,0.8384)(326,0.8394)(327,0.8375)(328,0.839)(329,0.8399)(330,0.8407)(331,0.8408)(332,0.8417)(333,0.8422)(334,0.8415)(335,0.8427)(336,0.8424)(337,0.8419)(338,0.8418)(339,0.8428)(340,0.8411)(341,0.8419)(342,0.8423)(343,0.8406)(344,0.8423)(345,0.8411)(346,0.8414)(347,0.8417)(348,0.8419)(349,0.8421)(350,0.8412)(351,0.843)(352,0.8426)(353,0.8423)(354,0.843)(355,0.8431)(356,0.8433)(357,0.8431)(358,0.8428)(359,0.8421)(360,0.8431)(361,0.8419)(362,0.842)(363,0.8422)(364,0.8425)(365,0.8422)(366,0.8413)(367,0.8412)(368,0.8416)(369,0.8427)(370,0.8423)(371,0.8422)(372,0.8407)(373,0.8408)(374,0.8417)(375,0.8428)(376,0.842)(377,0.8415)(378,0.8406)(379,0.8416)(380,0.8412)(381,0.843)(382,0.8425)(383,0.8424)(384,0.8423)(385,0.8426)(386,0.8433)(387,0.8434)(388,0.8435)(389,0.8428)(390,0.8438)(391,0.8435)(392,0.8437)(393,0.8431)(394,0.8435)(395,0.844)(396,0.8435)(397,0.8445)(398,0.8433)(399,0.8441)(400,0.8438)(401,0.8439)(402,0.8451)(403,0.8447)(404,0.8454)(405,0.8452)(406,0.8439)(407,0.8439)(408,0.8462)(409,0.8457)(410,0.8462)(411,0.8465)(412,0.8479)(413,0.8474)(414,0.8468)(415,0.8457)(416,0.8464)(417,0.8469)(418,0.8476)(419,0.8465)(420,0.8464)(421,0.845)(422,0.8454)(423,0.8455)(424,0.8448)(425,0.8452)(426,0.8454)(427,0.8439)(428,0.8447)(429,0.8457)(430,0.8451)(431,0.8464)(432,0.8454)(433,0.8459)(434,0.8462)(435,0.8463)(436,0.8463)(437,0.8461)(438,0.8456)(439,0.8461)(440,0.8453)(441,0.8459)(442,0.8457)(443,0.8443)(444,0.845)(445,0.846)(446,0.8467)(447,0.8481)(448,0.8481)(449,0.8493)(450,0.8496)(451,0.849)(452,0.8492)(453,0.8495)(454,0.8501)(455,0.8493)(456,0.8489)(457,0.8505)(458,0.8507)(459,0.8506)(460,0.851)(461,0.8525)(462,0.8517)(463,0.8523)(464,0.8523)(465,0.8514)(466,0.8521)(467,0.8525)(468,0.8523)(469,0.852)(470,0.8517)(471,0.8542)(472,0.853)(473,0.8521)(474,0.8516)(475,0.8521)(476,0.8523)(477,0.853)(478,0.8513)(479,0.8515)(480,0.8527)(481,0.8519)(482,0.8524)(483,0.8529)(484,0.8532)(485,0.854)(486,0.8539)(487,0.8542)(488,0.8552)(489,0.8549)(490,0.854)(491,0.854)(492,0.8539)(493,0.8533)(494,0.8532)(495,0.8537)(496,0.8535)(497,0.8546)(498,0.8542)(499,0.8559)

};\addlegendentry{ROTAF $B=0$}

\addplot+[semithick, color =blue, mark=square, mark options={mark repeat=20,mark phase=1}]
coordinates {
(0,0.0856)(1,0.1003)(2,0.1241)(3,0.1459)(4,0.1678)(5,0.1863)(6,0.2066)(7,0.2279)(8,0.2504)(9,0.2754)(10,0.2968)(11,0.3152)(12,0.3356)(13,0.3547)(14,0.3706)(15,0.3866)(16,0.4041)(17,0.4183)(18,0.4298)(19,0.4422)(20,0.4552)(21,0.4656)(22,0.4785)(23,0.4899)(24,0.5014)(25,0.5132)(26,0.5224)(27,0.5316)(28,0.5403)(29,0.5473)(30,0.5565)(31,0.5631)(32,0.57)(33,0.5777)(34,0.5845)(35,0.5908)(36,0.5977)(37,0.6035)(38,0.6097)(39,0.6152)(40,0.6214)(41,0.6262)(42,0.6324)(43,0.6372)(44,0.6433)(45,0.6475)(46,0.6519)(47,0.6559)(48,0.66)(49,0.664)(50,0.6692)(51,0.6723)(52,0.6763)(53,0.6789)(54,0.6812)(55,0.6852)(56,0.6883)(57,0.6915)(58,0.6945)(59,0.6964)(60,0.6992)(61,0.702)(62,0.7058)(63,0.7084)(64,0.7112)(65,0.7142)(66,0.7175)(67,0.7194)(68,0.7209)(69,0.7243)(70,0.7259)(71,0.7285)(72,0.7305)(73,0.7312)(74,0.7337)(75,0.7368)(76,0.7405)(77,0.7418)(78,0.7429)(79,0.746)(80,0.7477)(81,0.7496)(82,0.751)(83,0.753)(84,0.7545)(85,0.7562)(86,0.7577)(87,0.76)(88,0.761)(89,0.7618)(90,0.7632)(91,0.7661)(92,0.7665)(93,0.7674)(94,0.7687)(95,0.7696)(96,0.7717)(97,0.7732)(98,0.7745)(99,0.776)(100,0.7776)(101,0.7789)(102,0.7799)(103,0.7813)(104,0.782)(105,0.7834)(106,0.7842)(107,0.7853)(108,0.786)(109,0.787)(110,0.7879)(111,0.789)(112,0.7901)(113,0.7913)(114,0.7918)(115,0.7943)(116,0.7956)(117,0.796)(118,0.7967)(119,0.7982)(120,0.7988)(121,0.7991)(122,0.7999)(123,0.8004)(124,0.8018)(125,0.8023)(126,0.8032)(127,0.8046)(128,0.8044)(129,0.8049)(130,0.8057)(131,0.8065)(132,0.8076)(133,0.809)(134,0.8091)(135,0.8105)(136,0.8099)(137,0.8106)(138,0.8105)(139,0.8117)(140,0.812)(141,0.8127)(142,0.8124)(143,0.8139)(144,0.8145)(145,0.8155)(146,0.816)(147,0.8167)(148,0.8168)(149,0.8173)(150,0.8179)(151,0.8187)(152,0.8189)(153,0.8194)(154,0.8198)(155,0.8207)(156,0.8208)(157,0.8216)(158,0.8219)(159,0.8224)(160,0.823)(161,0.8234)(162,0.8238)(163,0.8247)(164,0.8247)(165,0.8255)(166,0.8258)(167,0.8265)(168,0.8268)(169,0.8284)(170,0.8282)(171,0.8285)(172,0.8287)(173,0.8292)(174,0.8297)(175,0.8303)(176,0.8303)(177,0.8305)(178,0.831)(179,0.8313)(180,0.8322)(181,0.8326)(182,0.8325)(183,0.8327)(184,0.8332)(185,0.8338)(186,0.8341)(187,0.8345)(188,0.8349)(189,0.8357)(190,0.8359)(191,0.8364)(192,0.8367)(193,0.837)(194,0.8381)(195,0.8382)(196,0.8376)(197,0.8386)(198,0.8392)(199,0.8393)(200,0.8403)(201,0.8399)(202,0.8401)(203,0.8401)(204,0.8403)(205,0.8411)(206,0.8418)(207,0.8415)(208,0.8425)(209,0.8423)(210,0.8426)(211,0.8427)(212,0.8429)(213,0.8435)(214,0.8439)(215,0.844)(216,0.8445)(217,0.8453)(218,0.845)(219,0.8459)(220,0.846)(221,0.8467)(222,0.847)(223,0.847)(224,0.8466)(225,0.8471)(226,0.8472)(227,0.8469)(228,0.8472)(229,0.8468)(230,0.8473)(231,0.8474)(232,0.8476)(233,0.8477)(234,0.8476)(235,0.8474)(236,0.8475)(237,0.8475)(238,0.8477)(239,0.8481)(240,0.8481)(241,0.8489)(242,0.8493)(243,0.8495)(244,0.8491)(245,0.8495)(246,0.8497)(247,0.8493)(248,0.8493)(249,0.8498)(250,0.8498)(251,0.8505)(252,0.8504)(253,0.8504)(254,0.8507)(255,0.8508)(256,0.8507)(257,0.8504)(258,0.8511)(259,0.8514)(260,0.8515)(261,0.8518)(262,0.852)(263,0.8519)(264,0.853)(265,0.8532)(266,0.8533)(267,0.8538)(268,0.8536)(269,0.8539)(270,0.8534)(271,0.854)(272,0.8539)(273,0.8544)(274,0.854)(275,0.8542)(276,0.8539)(277,0.8541)(278,0.854)(279,0.854)(280,0.8545)(281,0.8543)(282,0.8546)(283,0.8545)(284,0.855)(285,0.8552)(286,0.8551)(287,0.8555)(288,0.8553)(289,0.8552)(290,0.8553)(291,0.8549)(292,0.8553)(293,0.8558)(294,0.8561)(295,0.8558)(296,0.856)(297,0.8562)(298,0.8561)(299,0.8563)(300,0.8567)(301,0.8568)(302,0.8565)(303,0.8569)(304,0.8572)(305,0.8573)(306,0.8575)(307,0.8575)(308,0.8582)(309,0.8586)(310,0.859)(311,0.8589)(312,0.8591)(313,0.8592)(314,0.8595)(315,0.8596)(316,0.8592)(317,0.8595)(318,0.8593)(319,0.8593)(320,0.8594)(321,0.8599)(322,0.86)(323,0.8607)(324,0.8606)(325,0.8606)(326,0.8605)(327,0.8604)(328,0.8606)(329,0.8603)(330,0.8599)(331,0.8603)(332,0.86)(333,0.8601)(334,0.8607)(335,0.8608)(336,0.8609)(337,0.8611)(338,0.8624)(339,0.8616)(340,0.862)(341,0.8623)(342,0.8621)(343,0.8622)(344,0.8627)(345,0.8623)(346,0.8624)(347,0.8622)(348,0.8623)(349,0.863)(350,0.8629)(351,0.8624)(352,0.8632)(353,0.8635)(354,0.8639)(355,0.8638)(356,0.8641)(357,0.8638)(358,0.8642)(359,0.8645)(360,0.8644)(361,0.8645)(362,0.8645)(363,0.8641)(364,0.8645)(365,0.8648)(366,0.8654)(367,0.8649)(368,0.8646)(369,0.8653)(370,0.8652)(371,0.8658)(372,0.8659)(373,0.8655)(374,0.866)(375,0.8664)(376,0.8666)(377,0.8665)(378,0.8665)(379,0.8668)(380,0.8667)(381,0.8667)(382,0.8661)(383,0.867)(384,0.8667)(385,0.8664)(386,0.8671)(387,0.8664)(388,0.8666)(389,0.8671)(390,0.8669)(391,0.8668)(392,0.8669)(393,0.8674)(394,0.8679)(395,0.8684)(396,0.868)(397,0.8677)(398,0.8685)(399,0.8688)(400,0.8686)(401,0.8686)(402,0.8686)(403,0.8686)(404,0.8689)(405,0.8687)(406,0.8686)(407,0.8686)(408,0.8691)(409,0.8692)(410,0.8692)(411,0.8691)(412,0.8695)(413,0.8695)(414,0.8694)(415,0.8695)(416,0.8699)(417,0.8695)(418,0.8699)(419,0.8697)(420,0.8693)(421,0.8698)(422,0.8695)(423,0.8692)(424,0.8699)(425,0.8699)(426,0.87)(427,0.8698)(428,0.87)(429,0.8698)(430,0.8699)(431,0.8701)(432,0.8703)(433,0.8705)(434,0.8698)(435,0.8708)(436,0.8703)(437,0.8702)(438,0.8703)(439,0.8708)(440,0.8709)(441,0.8706)(442,0.8704)(443,0.8705)(444,0.8709)(445,0.8707)(446,0.8703)(447,0.8708)(448,0.8706)(449,0.8709)(450,0.8708)(451,0.8706)(452,0.8701)(453,0.8703)(454,0.8705)(455,0.8706)(456,0.8707)(457,0.8711)(458,0.871)(459,0.8709)(460,0.8716)(461,0.871)(462,0.8709)(463,0.871)(464,0.8715)(465,0.8709)(466,0.8704)(467,0.8711)(468,0.8712)(469,0.8715)(470,0.8714)(471,0.8713)(472,0.8715)(473,0.8712)(474,0.8718)(475,0.8719)(476,0.8719)(477,0.8724)(478,0.8719)(479,0.8723)(480,0.8721)(481,0.8724)(482,0.8724)(483,0.8727)(484,0.8724)(485,0.8718)(486,0.8715)(487,0.8717)(488,0.8716)(489,0.8721)(490,0.8728)(491,0.8729)(492,0.8735)(493,0.873)(494,0.8734)(495,0.8737)(496,0.8737)(497,0.874)(498,0.8742)(499,0.8744)

};\addlegendentry{COTAF $B=0$}
\addplot [semithick, mark size=3pt, color =green, mark = triangle, mark options={mark repeat=20,mark phase=1}]
coordinates {
(0,0.0856)(1,0.1046)(2,0.1278)(3,0.1456)(4,0.1682)(5,0.188)(6,0.2085)(7,0.2299)(8,0.2504)(9,0.2725)(10,0.2913)(11,0.3129)(12,0.3225)(13,0.3427)(14,0.3603)(15,0.3688)(16,0.3829)(17,0.3958)(18,0.416)(19,0.4246)(20,0.4351)(21,0.4447)(22,0.4588)(23,0.4699)(24,0.4785)(25,0.4884)(26,0.4987)(27,0.5088)(28,0.5204)(29,0.5301)(30,0.5404)(31,0.5488)(32,0.5561)(33,0.5625)(34,0.5718)(35,0.5772)(36,0.5844)(37,0.5873)(38,0.5915)(39,0.5964)(40,0.6029)(41,0.6081)(42,0.6143)(43,0.6221)(44,0.628)(45,0.6343)(46,0.6386)(47,0.643)(48,0.6467)(49,0.6485)(50,0.651)(51,0.656)(52,0.6616)(53,0.6649)(54,0.6675)(55,0.6714)(56,0.6743)(57,0.6794)(58,0.6807)(59,0.6819)(60,0.6865)(61,0.6879)(62,0.6911)(63,0.6917)(64,0.6952)(65,0.7007)(66,0.7027)(67,0.7057)(68,0.7104)(69,0.7132)(70,0.7145)(71,0.7172)(72,0.72)(73,0.7243)(74,0.7239)(75,0.7252)(76,0.7274)(77,0.727)(78,0.7292)(79,0.729)(80,0.7334)(81,0.7327)(82,0.7353)(83,0.7375)(84,0.74)(85,0.7439)(86,0.7458)(87,0.7443)(88,0.7457)(89,0.7474)(90,0.748)(91,0.7512)(92,0.7539)(93,0.7559)(94,0.758)(95,0.758)(96,0.7582)(97,0.7589)(98,0.7596)(99,0.7607)(100,0.7619)(101,0.7633)(102,0.7649)(103,0.7644)(104,0.7666)(105,0.7689)(106,0.7693)(107,0.7694)(108,0.7695)(109,0.7717)(110,0.7729)(111,0.7736)(112,0.7726)(113,0.7744)(114,0.7743)(115,0.7739)(116,0.7761)(117,0.7764)(118,0.7779)(119,0.7797)(120,0.7813)(121,0.7807)(122,0.7816)(123,0.781)(124,0.7825)(125,0.7848)(126,0.7856)(127,0.7859)(128,0.7857)(129,0.7876)(130,0.7884)(131,0.788)(132,0.7901)(133,0.7909)(134,0.7894)(135,0.7914)(136,0.7912)(137,0.7922)(138,0.7918)(139,0.7905)(140,0.7926)(141,0.7947)(142,0.7941)(143,0.7936)(144,0.793)(145,0.7936)(146,0.7931)(147,0.7976)(148,0.7977)(149,0.7966)(150,0.7984)(151,0.7978)(152,0.7979)(153,0.799)(154,0.7993)(155,0.8007)(156,0.8028)(157,0.803)(158,0.8029)(159,0.8027)(160,0.8042)(161,0.8051)(162,0.8045)(163,0.8057)(164,0.8057)(165,0.8079)(166,0.8061)(167,0.8064)(168,0.8085)(169,0.8069)(170,0.8093)(171,0.8092)(172,0.8079)(173,0.8071)(174,0.8081)(175,0.808)(176,0.81)(177,0.8092)(178,0.8101)(179,0.8078)(180,0.8094)(181,0.81)(182,0.8096)(183,0.8088)(184,0.8108)(185,0.8106)(186,0.8111)(187,0.8107)(188,0.8119)(189,0.8117)(190,0.8121)(191,0.8119)(192,0.8121)(193,0.8136)(194,0.8119)(195,0.813)(196,0.8131)(197,0.8133)(198,0.8128)(199,0.8126)(200,0.8118)(201,0.8131)(202,0.8153)(203,0.8157)(204,0.8176)(205,0.8206)(206,0.8193)(207,0.8205)(208,0.8194)(209,0.8184)(210,0.82)(211,0.8182)(212,0.8181)(213,0.8208)(214,0.8208)(215,0.8218)(216,0.8221)(217,0.8212)(218,0.8212)(219,0.8185)(220,0.8208)(221,0.8195)(222,0.8202)(223,0.8204)(224,0.8174)(225,0.8197)(226,0.8194)(227,0.8204)(228,0.8234)(229,0.8219)(230,0.8227)(231,0.8222)(232,0.8238)(233,0.823)(234,0.8234)(235,0.8237)(236,0.8239)(237,0.8243)(238,0.8255)(239,0.8253)(240,0.8269)(241,0.8278)(242,0.8285)(243,0.8269)(244,0.8286)(245,0.827)(246,0.8279)(247,0.8273)(248,0.8266)(249,0.8283)(250,0.8284)(251,0.828)(252,0.8296)(253,0.8308)(254,0.8296)(255,0.8323)(256,0.8321)(257,0.8323)(258,0.8325)(259,0.8325)(260,0.8323)(261,0.8312)(262,0.8311)(263,0.8311)(264,0.831)(265,0.8306)(266,0.8303)(267,0.8286)(268,0.8299)(269,0.8294)(270,0.8285)(271,0.8306)(272,0.8296)(273,0.83)(274,0.8313)(275,0.8323)(276,0.8312)(277,0.8319)(278,0.8337)(279,0.8357)(280,0.8356)(281,0.8361)(282,0.8355)(283,0.8346)(284,0.8354)(285,0.835)(286,0.8354)(287,0.8366)(288,0.8376)(289,0.8381)(290,0.8377)(291,0.8368)(292,0.8373)(293,0.8371)(294,0.8374)(295,0.8366)(296,0.8354)(297,0.8353)(298,0.835)(299,0.8339)(300,0.8362)(301,0.8347)(302,0.8381)(303,0.8372)(304,0.8363)(305,0.8352)(306,0.8359)(307,0.8366)(308,0.8359)(309,0.8348)(310,0.834)(311,0.8351)(312,0.835)(313,0.8345)(314,0.8335)(315,0.835)(316,0.8352)(317,0.8377)(318,0.8353)(319,0.8361)(320,0.8362)(321,0.8348)(322,0.8373)(323,0.8378)(324,0.8389)(325,0.8379)(326,0.837)(327,0.8371)(328,0.8352)(329,0.8347)(330,0.8337)(331,0.8339)(332,0.8355)(333,0.8352)(334,0.8357)(335,0.8371)(336,0.8361)(337,0.8362)(338,0.8362)(339,0.838)(340,0.8369)(341,0.8367)(342,0.8371)(343,0.8361)(344,0.8374)(345,0.8376)(346,0.8371)(347,0.8388)(348,0.8376)(349,0.8368)(350,0.8376)(351,0.8364)(352,0.8366)(353,0.8365)(354,0.8375)(355,0.8375)(356,0.8355)(357,0.8361)(358,0.8366)(359,0.8357)(360,0.8366)(361,0.835)(362,0.8359)(363,0.8358)(364,0.8381)(365,0.8381)(366,0.8393)(367,0.8384)(368,0.8388)(369,0.8388)(370,0.8403)(371,0.8403)(372,0.8395)(373,0.8405)(374,0.8397)(375,0.8384)(376,0.8387)(377,0.84)(378,0.8406)(379,0.8417)(380,0.8417)(381,0.8427)(382,0.8425)(383,0.844)(384,0.8447)(385,0.8432)(386,0.8434)(387,0.8451)(388,0.8449)(389,0.8434)(390,0.8431)(391,0.8435)(392,0.8431)(393,0.844)(394,0.8436)(395,0.8435)(396,0.8438)(397,0.8426)(398,0.8429)(399,0.843)(400,0.843)(401,0.8427)(402,0.8422)(403,0.8418)(404,0.8426)(405,0.8426)(406,0.8424)(407,0.8425)(408,0.8415)(409,0.8417)(410,0.8422)(411,0.8428)(412,0.8427)(413,0.8434)(414,0.8435)(415,0.8431)(416,0.8424)(417,0.8417)(418,0.8417)(419,0.842)(420,0.8439)(421,0.843)(422,0.8415)(423,0.8429)(424,0.8432)(425,0.8445)(426,0.8434)(427,0.8443)(428,0.8442)(429,0.8442)(430,0.8433)(431,0.8448)(432,0.8438)(433,0.8431)(434,0.8434)(435,0.8428)(436,0.8427)(437,0.843)(438,0.8433)(439,0.844)(440,0.8424)(441,0.843)(442,0.8443)(443,0.8426)(444,0.8431)(445,0.8435)(446,0.8433)(447,0.8427)(448,0.8434)(449,0.8443)(450,0.8458)(451,0.8453)(452,0.8455)(453,0.8457)(454,0.8466)(455,0.8456)(456,0.8456)(457,0.8462)(458,0.8458)(459,0.846)(460,0.8444)(461,0.8442)(462,0.8459)(463,0.8444)(464,0.8436)(465,0.8448)(466,0.8445)(467,0.8453)(468,0.8451)(469,0.8464)(470,0.8465)(471,0.8461)(472,0.845)(473,0.8459)(474,0.846)(475,0.8461)(476,0.8442)(477,0.8459)(478,0.8458)(479,0.8451)(480,0.8464)(481,0.8462)(482,0.8441)(483,0.8463)(484,0.8451)(485,0.8447)(486,0.8432)(487,0.8465)(488,0.8457)(489,0.8463)(490,0.847)(491,0.8472)(492,0.8474)(493,0.847)(494,0.8466)(495,0.8489)(496,0.8494)(497,0.8501)(498,0.8509)(499,0.852)

};\addlegendentry{ROTAF $B=5$}

\addplot [semithick, color =olive, mark=None]
coordinates {
(0,0.0856)(1,0.1322)(2,0.1423)(3,0.1195)(4,0.1005)(5,0.1156)(6,0.0762)(7,0.1014)(8,0.1335)(9,0.1717)(10,0.1505)(11,0.168)(12,0.2046)(13,0.1789)(14,0.1776)(15,0.1334)(16,0.116)(17,0.1231)(18,0.126)(19,0.118)(20,0.1364)(21,0.1332)(22,0.1153)(23,0.1311)(24,0.1459)(25,0.1506)(26,0.1394)(27,0.1316)(28,0.1265)(29,0.1013)(30,0.0987)(31,0.0864)(32,0.0708)(33,0.0745)(34,0.1077)(35,0.1163)(36,0.0945)(37,0.0891)(38,0.0776)(39,0.0904)(40,0.0877)(41,0.0881)(42,0.1062)(43,0.108)(44,0.1039)(45,0.1045)(46,0.0933)(47,0.0855)(48,0.1013)(49,0.1078)(50,0.0932)(51,0.1111)(52,0.1127)(53,0.1115)(54,0.1222)(55,0.1237)(56,0.113)(57,0.1219)(58,0.1245)(59,0.115)(60,0.1109)(61,0.1239)(62,0.1365)(63,0.1231)(64,0.1345)(65,0.1171)(66,0.1061)(67,0.1124)(68,0.1239)(69,0.1263)(70,0.1178)(71,0.0986)(72,0.1212)(73,0.1258)(74,0.1156)(75,0.1049)(76,0.0998)(77,0.1227)(78,0.1112)(79,0.1083)(80,0.107)(81,0.1028)(82,0.1232)(83,0.1043)(84,0.1294)(85,0.1553)(86,0.1561)(87,0.1225)(88,0.1118)(89,0.096)(90,0.0956)(91,0.1191)(92,0.1439)(93,0.1625)(94,0.1506)(95,0.1364)(96,0.1504)(97,0.1408)(98,0.1459)(99,0.1071)(100,0.1309)(101,0.1152)(102,0.1039)(103,0.1019)(104,0.1315)(105,0.1513)(106,0.1401)(107,0.1128)(108,0.1214)(109,0.1014)(110,0.1044)(111,0.1028)(112,0.0846)(113,0.0866)(114,0.0824)(115,0.0927)(116,0.0946)(117,0.1045)(118,0.0987)(119,0.1225)(120,0.1197)(121,0.1244)(122,0.1158)(123,0.099)(124,0.09)(125,0.0892)(126,0.0933)(127,0.1195)(128,0.1311)(129,0.1022)(130,0.0973)(131,0.0907)(132,0.0966)(133,0.1087)(134,0.1221)(135,0.112)(136,0.1232)(137,0.1029)(138,0.0712)(139,0.0969)(140,0.099)(141,0.0834)(142,0.0863)(143,0.1129)(144,0.1031)(145,0.1129)(146,0.1292)(147,0.1199)(148,0.148)(149,0.1211)(150,0.1133)(151,0.0869)(152,0.0951)(153,0.0893)(154,0.0801)(155,0.09)(156,0.0951)(157,0.087)(158,0.0923)(159,0.0908)(160,0.0914)(161,0.1263)(162,0.1157)(163,0.1186)(164,0.1184)(165,0.1206)(166,0.1322)(167,0.1442)(168,0.1629)(169,0.1465)(170,0.1294)(171,0.0913)(172,0.0711)(173,0.0725)(174,0.0809)(175,0.0827)(176,0.0729)(177,0.0989)(178,0.1224)(179,0.1191)(180,0.168)(181,0.1363)(182,0.1363)(183,0.1301)(184,0.1249)(185,0.1288)(186,0.1551)(187,0.1523)(188,0.1341)(189,0.0995)(190,0.1015)(191,0.0881)(192,0.1045)(193,0.1055)(194,0.1045)(195,0.107)(196,0.1447)(197,0.1243)(198,0.1169)(199,0.0982)(200,0.1294)(201,0.1272)(202,0.1662)(203,0.1696)(204,0.1746)(205,0.1685)(206,0.1468)(207,0.1506)(208,0.1482)(209,0.1452)(210,0.1696)(211,0.1813)(212,0.1638)(213,0.1684)(214,0.1641)(215,0.1199)(216,0.0945)(217,0.1265)(218,0.1329)(219,0.1766)(220,0.1722)(221,0.1454)(222,0.1391)(223,0.1625)(224,0.1554)(225,0.1107)(226,0.1229)(227,0.1207)(228,0.1115)(229,0.0995)(230,0.1192)(231,0.1218)(232,0.1231)(233,0.1166)(234,0.1084)(235,0.0982)(236,0.102)(237,0.0954)(238,0.0968)(239,0.0745)(240,0.0826)(241,0.0741)(242,0.0756)(243,0.0855)(244,0.1018)(245,0.1197)(246,0.1282)(247,0.1468)(248,0.1616)(249,0.1586)(250,0.1626)(251,0.146)(252,0.1476)(253,0.1529)(254,0.151)(255,0.1552)(256,0.1436)(257,0.1065)(258,0.1287)(259,0.1188)(260,0.119)(261,0.1024)(262,0.0899)(263,0.077)(264,0.073)(265,0.0702)(266,0.0873)(267,0.1053)(268,0.1319)(269,0.1405)(270,0.1342)(271,0.1362)(272,0.1325)(273,0.1339)(274,0.1464)(275,0.1489)(276,0.149)(277,0.1278)(278,0.1199)(279,0.1323)(280,0.1339)(281,0.1176)(282,0.1216)(283,0.1307)(284,0.1265)(285,0.1269)(286,0.1109)(287,0.1081)(288,0.1077)(289,0.1246)(290,0.159)(291,0.1537)(292,0.1489)(293,0.1262)(294,0.1328)(295,0.1089)(296,0.0805)(297,0.0789)(298,0.1096)(299,0.1022)(300,0.0834)(301,0.0692)(302,0.058)(303,0.0846)(304,0.0565)(305,0.0538)(306,0.0563)(307,0.065)(308,0.0596)(309,0.0628)(310,0.0674)(311,0.0606)(312,0.0615)(313,0.0733)(314,0.0804)(315,0.0861)(316,0.0789)(317,0.0946)(318,0.1123)(319,0.138)(320,0.1752)(321,0.1827)(322,0.2073)(323,0.1749)(324,0.1481)(325,0.131)(326,0.1165)(327,0.129)(328,0.1321)(329,0.1324)(330,0.1106)(331,0.1302)(332,0.1442)(333,0.1249)(334,0.119)(335,0.1492)(336,0.1499)(337,0.1278)(338,0.1308)(339,0.1358)(340,0.1496)(341,0.1206)(342,0.117)(343,0.1183)(344,0.1108)(345,0.1093)(346,0.1201)(347,0.1061)(348,0.0653)(349,0.0795)(350,0.0952)(351,0.1013)(352,0.0862)(353,0.0827)(354,0.073)(355,0.0777)(356,0.074)(357,0.0873)(358,0.1137)(359,0.1107)(360,0.0949)(361,0.113)(362,0.0841)(363,0.0955)(364,0.1091)(365,0.1221)(366,0.1202)(367,0.1112)(368,0.1369)(369,0.1475)(370,0.1647)(371,0.1624)(372,0.1575)(373,0.1484)(374,0.1602)(375,0.1779)(376,0.151)(377,0.1608)(378,0.1379)(379,0.1471)(380,0.1468)(381,0.1736)(382,0.1727)(383,0.169)(384,0.1951)(385,0.1892)(386,0.2018)(387,0.191)(388,0.1984)(389,0.1877)(390,0.2087)(391,0.1779)(392,0.1908)(393,0.1776)(394,0.2165)(395,0.1931)(396,0.181)(397,0.1647)(398,0.1618)(399,0.1609)(400,0.158)(401,0.152)(402,0.156)(403,0.1293)(404,0.1329)(405,0.1244)(406,0.1122)(407,0.1098)(408,0.0988)(409,0.082)(410,0.0873)(411,0.0851)(412,0.0773)(413,0.0851)(414,0.0982)(415,0.0848)(416,0.0875)(417,0.0925)(418,0.1157)(419,0.1221)(420,0.1225)(421,0.1342)(422,0.1334)(423,0.1265)(424,0.1266)(425,0.117)(426,0.0999)(427,0.1249)(428,0.1389)(429,0.15)(430,0.1816)(431,0.1708)(432,0.1535)(433,0.1434)(434,0.1277)(435,0.1213)(436,0.1126)(437,0.0957)(438,0.0817)(439,0.0931)(440,0.1102)(441,0.1326)(442,0.155)(443,0.1125)(444,0.1111)(445,0.113)(446,0.1099)(447,0.1442)(448,0.1416)(449,0.158)(450,0.1354)(451,0.1664)(452,0.1492)(453,0.1897)(454,0.1921)(455,0.1588)(456,0.1641)(457,0.1674)(458,0.1694)(459,0.1534)(460,0.1377)(461,0.089)(462,0.1056)(463,0.1107)(464,0.1103)(465,0.1126)(466,0.1117)(467,0.1263)(468,0.0851)(469,0.092)(470,0.1007)(471,0.1307)(472,0.1104)(473,0.1638)(474,0.1553)(475,0.1657)(476,0.19)(477,0.2027)(478,0.2497)(479,0.219)(480,0.2112)(481,0.2005)(482,0.2262)(483,0.2427)(484,0.2509)(485,0.2671)(486,0.2512)(487,0.2509)(488,0.2278)(489,0.2025)(490,0.2187)(491,0.2209)(492,0.2434)(493,0.2418)(494,0.2603)(495,0.2623)(496,0.2599)(497,0.2365)(498,0.2454)(499,0.2658)

};\addlegendentry{COTAF $B=5$}
\coordinate (c1) at (axis cs: 180,0.58);
\coordinate (c2) at (axis cs: 280,0.4);
    \spy on (c1) in node at (c2);

\end{axis}
\end{tikzpicture}}
\subfigure[CNN model]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
ymin=0.0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
legend style={nodes={scale=0.7, transform shape}}, 
        legend image post style={},
        spy using outlines={red, circle, magnification=4, size=25 * 4,
                          connect spies}
]
\addplot+[semithick, color =red, mark=x, mark options={mark repeat=20,mark phase=1}]
coordinates {
(0,0.1039)(1,0.0854)(2,0.1161)(3,0.1608)(4,0.231)(5,0.3012)(6,0.3559)(7,0.3963)(8,0.4384)(9,0.4805)(10,0.5132)(11,0.5604)(12,0.5872)(13,0.6112)(14,0.6324)(15,0.659)(16,0.6793)(17,0.6978)(18,0.7176)(19,0.7358)(20,0.7456)(21,0.7637)(22,0.7676)(23,0.7787)(24,0.7802)(25,0.7871)(26,0.7854)(27,0.8019)(28,0.7985)(29,0.8074)(30,0.8096)(31,0.8048)(32,0.7934)(33,0.8035)(34,0.7901)(35,0.8052)(36,0.7944)(37,0.8046)(38,0.767)(39,0.8031)(40,0.7984)(41,0.8107)(42,0.783)(43,0.802)(44,0.7754)(45,0.806)(46,0.7881)(47,0.8083)(48,0.8037)(49,0.8313)(50,0.8275)(51,0.8286)(52,0.8222)(53,0.8375)(54,0.8413)(55,0.854)(56,0.858)(57,0.868)(58,0.8578)(59,0.8603)(60,0.8485)(61,0.8566)(62,0.8566)(63,0.8668)(64,0.8656)(65,0.8637)(66,0.8654)(67,0.8726)(68,0.8716)(69,0.8798)(70,0.875)(71,0.878)(72,0.8786)(73,0.8871)(74,0.8855)(75,0.894)(76,0.8933)(77,0.896)(78,0.896)(79,0.8954)(80,0.8924)(81,0.8985)(82,0.8982)(83,0.8983)(84,0.8976)(85,0.9011)(86,0.8976)(87,0.9022)(88,0.8973)(89,0.9012)(90,0.9023)(91,0.9026)(92,0.9029)(93,0.9018)(94,0.907)(95,0.9049)(96,0.9055)(97,0.9012)(98,0.9048)(99,0.9061)(100,0.9046)(101,0.9034)(102,0.8998)(103,0.9026)(104,0.9046)(105,0.9055)(106,0.907)(107,0.9036)(108,0.8975)(109,0.8973)(110,0.8907)(111,0.9005)(112,0.8945)(113,0.9043)(114,0.9029)(115,0.9073)(116,0.9049)(117,0.9084)(118,0.9083)(119,0.9083)(120,0.9075)(121,0.9123)(122,0.9113)(123,0.9118)(124,0.907)(125,0.9074)(126,0.9065)(127,0.9089)(128,0.9098)(129,0.9144)(130,0.9131)(131,0.9171)(132,0.9183)(133,0.9175)(134,0.9156)(135,0.9187)(136,0.9181)(137,0.9174)(138,0.9181)(139,0.9156)(140,0.9167)(141,0.9132)(142,0.9136)(143,0.9079)(144,0.9103)(145,0.905)(146,0.9079)(147,0.907)(148,0.9106)(149,0.9079)(150,0.9088)(151,0.9147)(152,0.9154)(153,0.9179)(154,0.9178)(155,0.9173)(156,0.9182)(157,0.9175)(158,0.9204)(159,0.9151)(160,0.9168)(161,0.9174)(162,0.9127)(163,0.9114)(164,0.918)(165,0.9146)(166,0.9185)(167,0.9164)(168,0.9195)(169,0.9185)(170,0.9203)(171,0.9176)(172,0.9206)(173,0.9184)(174,0.9164)(175,0.9174)(176,0.9177)(177,0.918)(178,0.9188)(179,0.9171)(180,0.9189)(181,0.9182)(182,0.9194)(183,0.914)(184,0.9196)(185,0.9189)(186,0.9187)(187,0.9163)(188,0.9198)(189,0.9185)(190,0.9164)(191,0.9197)(192,0.9216)(193,0.9209)(194,0.9197)(195,0.9219)(196,0.9223)(197,0.9194)(198,0.9211)(199,0.9227)(200,0.9192)(201,0.9209)(202,0.9194)(203,0.9213)(204,0.9188)(205,0.9231)(206,0.917)(207,0.9129)(208,0.9047)(209,0.9117)(210,0.9086)(211,0.9169)(212,0.9153)(213,0.9176)(214,0.9164)(215,0.9181)(216,0.9172)(217,0.913)(218,0.9111)(219,0.9168)(220,0.9226)(221,0.9225)(222,0.9222)(223,0.9237)(224,0.9223)(225,0.9166)(226,0.9196)(227,0.9191)(228,0.9195)(229,0.9237)(230,0.9187)(231,0.9163)(232,0.9104)(233,0.9097)(234,0.9135)(235,0.9096)(236,0.8987)(237,0.8972)(238,0.888)(239,0.8941)(240,0.898)(241,0.8994)(242,0.9032)(243,0.9139)(244,0.9138)(245,0.9201)(246,0.9217)(247,0.9268)(248,0.9241)(249,0.9286)(250,0.9259)(251,0.9246)(252,0.9253)(253,0.9272)(254,0.9259)(255,0.9275)(256,0.9269)(257,0.9275)(258,0.9263)(259,0.9266)(260,0.9274)(261,0.9275)(262,0.928)(263,0.9283)(264,0.9278)(265,0.9276)(266,0.9274)(267,0.9293)(268,0.9248)(269,0.9259)(270,0.9295)(271,0.9294)(272,0.9273)(273,0.9267)(274,0.9268)(275,0.9296)(276,0.929)(277,0.9296)(278,0.9294)(279,0.9283)(280,0.9292)(281,0.9287)(282,0.9301)(283,0.9296)(284,0.929)(285,0.9295)(286,0.9282)(287,0.925)(288,0.9264)(289,0.93)(290,0.9286)(291,0.9275)(292,0.9277)(293,0.929)(294,0.9272)(295,0.9274)(296,0.9283)(297,0.9278)(298,0.9302)(299,0.9289)(300,0.9299)(301,0.9259)(302,0.9308)(303,0.9244)(304,0.9293)(305,0.9253)(306,0.9279)(307,0.9254)(308,0.9288)(309,0.926)(310,0.9278)(311,0.9263)(312,0.9259)(313,0.9253)(314,0.9256)(315,0.923)(316,0.9262)(317,0.9278)(318,0.9263)(319,0.9263)(320,0.9268)(321,0.9273)(322,0.9273)(323,0.9248)(324,0.9237)(325,0.9183)(326,0.9171)(327,0.9184)(328,0.9255)(329,0.9238)(330,0.9287)(331,0.9298)(332,0.9286)(333,0.9236)(334,0.9317)(335,0.9287)(336,0.9309)(337,0.9297)(338,0.9316)(339,0.9298)(340,0.9309)(341,0.9258)(342,0.9283)(343,0.9283)(344,0.9303)(345,0.9287)(346,0.9305)(347,0.9305)(348,0.9306)(349,0.9312)(350,0.9325)(351,0.9306)(352,0.9314)(353,0.9323)(354,0.9305)(355,0.928)(356,0.931)(357,0.9298)(358,0.9309)(359,0.9319)(360,0.9315)(361,0.9332)(362,0.931)(363,0.9309)(364,0.9303)(365,0.9336)(366,0.9316)(367,0.9315)(368,0.9313)(369,0.9324)(370,0.931)(371,0.9306)(372,0.9318)(373,0.9254)(374,0.9318)(375,0.9243)(376,0.9276)(377,0.9216)(378,0.9318)(379,0.9263)(380,0.9311)(381,0.9278)(382,0.9334)(383,0.932)(384,0.9339)(385,0.9288)(386,0.9351)(387,0.931)(388,0.934)(389,0.9344)(390,0.9333)(391,0.936)(392,0.9341)(393,0.9342)(394,0.9306)(395,0.9342)(396,0.9345)(397,0.9349)(398,0.9356)(399,0.9346)(400,0.9342)(401,0.9337)(402,0.9337)(403,0.9345)(404,0.9343)(405,0.9337)(406,0.9356)(407,0.9332)(408,0.9358)(409,0.9368)(410,0.9357)(411,0.9343)(412,0.9347)(413,0.9352)(414,0.9376)(415,0.9362)(416,0.9339)(417,0.9333)(418,0.9359)(419,0.9328)(420,0.9356)(421,0.9328)(422,0.936)(423,0.9359)(424,0.9368)(425,0.9331)(426,0.9348)(427,0.932)(428,0.9337)(429,0.9357)(430,0.9333)(431,0.9353)(432,0.933)(433,0.9376)(434,0.9375)(435,0.9362)(436,0.9382)(437,0.9367)(438,0.9369)(439,0.9381)(440,0.9351)(441,0.9373)(442,0.9365)(443,0.9387)(444,0.9343)(445,0.936)(446,0.9361)(447,0.9389)(448,0.9357)(449,0.9364)(450,0.9337)(451,0.9339)(452,0.9374)(453,0.9347)(454,0.9363)(455,0.9334)(456,0.9386)(457,0.9371)(458,0.9362)(459,0.9351)(460,0.9363)(461,0.9357)(462,0.9378)(463,0.9343)(464,0.9363)(465,0.9357)(466,0.9365)(467,0.9368)(468,0.9356)(469,0.9361)(470,0.9344)(471,0.9326)(472,0.9322)(473,0.9308)(474,0.9294)(475,0.9315)(476,0.929)(477,0.9314)(478,0.9302)(479,0.9297)(480,0.9318)(481,0.9299)(482,0.9315)(483,0.9318)(484,0.9315)(485,0.9333)(486,0.9341)(487,0.9338)(488,0.9366)(489,0.9336)(490,0.9356)(491,0.9334)(492,0.9336)(493,0.9341)(494,0.9333)(495,0.9336)(496,0.9349)(497,0.9327)(498,0.9326)(499,0.9332)
};\addlegendentry{ROTAF $B=0$}

\addplot+[semithick, color =blue, mark=square, mark options={mark repeat=20,mark phase=1}]
coordinates {
(0,0.1039)(1,0.0909)(2,0.1163)(3,0.1589)(4,0.2231)(5,0.2889)(6,0.3482)(7,0.4051)(8,0.4583)(9,0.5077)(10,0.5463)(11,0.5843)(12,0.6146)(13,0.6409)(14,0.666)(15,0.6871)(16,0.7044)(17,0.7184)(18,0.7348)(19,0.7459)(20,0.7577)(21,0.7678)(22,0.7749)(23,0.7835)(24,0.7899)(25,0.7965)(26,0.804)(27,0.8102)(28,0.8146)(29,0.8193)(30,0.8211)(31,0.8259)(32,0.8296)(33,0.8337)(34,0.8355)(35,0.8407)(36,0.8411)(37,0.8448)(38,0.8451)(39,0.8492)(40,0.8451)(41,0.8519)(42,0.8444)(43,0.8518)(44,0.8392)(45,0.8496)(46,0.8343)(47,0.8482)(48,0.8312)(49,0.8477)(50,0.831)(51,0.8504)(52,0.8363)(53,0.8534)(54,0.8448)(55,0.8608)(56,0.852)(57,0.8675)(58,0.8609)(59,0.8702)(60,0.8646)(61,0.8752)(62,0.869)(63,0.8787)(64,0.8744)(65,0.881)(66,0.8784)(67,0.8846)(68,0.883)(69,0.8864)(70,0.8851)(71,0.8891)(72,0.8891)(73,0.8918)(74,0.8903)(75,0.8932)(76,0.8914)(77,0.895)(78,0.8936)(79,0.8971)(80,0.8958)(81,0.8992)(82,0.8981)(83,0.8994)(84,0.8991)(85,0.9021)(86,0.9018)(87,0.9041)(88,0.9015)(89,0.9036)(90,0.9039)(91,0.9051)(92,0.9052)(93,0.9049)(94,0.9061)(95,0.9072)(96,0.9079)(97,0.9082)(98,0.908)(99,0.9094)(100,0.9089)(101,0.9101)(102,0.9104)(103,0.9112)(104,0.9106)(105,0.9111)(106,0.9117)(107,0.9132)(108,0.9127)(109,0.9137)(110,0.9127)(111,0.9128)(112,0.9143)(113,0.9146)(114,0.9147)(115,0.9148)(116,0.9149)(117,0.9148)(118,0.916)(119,0.916)(120,0.916)(121,0.916)(122,0.9169)(123,0.9167)(124,0.9172)(125,0.9174)(126,0.9178)(127,0.9177)(128,0.919)(129,0.9175)(130,0.9194)(131,0.9189)(132,0.9199)(133,0.9197)(134,0.9207)(135,0.92)(136,0.9213)(137,0.9197)(138,0.9206)(139,0.92)(140,0.9207)(141,0.9201)(142,0.9209)(143,0.9215)(144,0.9226)(145,0.9214)(146,0.923)(147,0.9225)(148,0.9227)(149,0.9227)(150,0.9234)(151,0.9235)(152,0.9239)(153,0.9236)(154,0.9245)(155,0.9248)(156,0.9255)(157,0.9245)(158,0.9246)(159,0.9247)(160,0.9252)(161,0.9256)(162,0.9253)(163,0.9266)(164,0.9261)(165,0.9252)(166,0.9266)(167,0.9255)(168,0.9262)(169,0.9263)(170,0.9258)(171,0.927)(172,0.9276)(173,0.9274)(174,0.9276)(175,0.9271)(176,0.9284)(177,0.927)(178,0.928)(179,0.9275)(180,0.9275)(181,0.9271)(182,0.9279)(183,0.9275)(184,0.9279)(185,0.9288)(186,0.9283)(187,0.9291)(188,0.9299)(189,0.9295)(190,0.9303)(191,0.9297)(192,0.9307)(193,0.9298)(194,0.9312)(195,0.9307)(196,0.93)(197,0.9318)(198,0.9307)(199,0.9309)(200,0.9304)(201,0.9318)(202,0.9304)(203,0.9326)(204,0.9311)(205,0.9326)(206,0.9321)(207,0.9324)(208,0.9312)(209,0.9333)(210,0.9326)(211,0.9328)(212,0.9326)(213,0.9332)(214,0.9319)(215,0.9334)(216,0.9322)(217,0.9325)(218,0.9326)(219,0.9338)(220,0.933)(221,0.9332)(222,0.9342)(223,0.9351)(224,0.9335)(225,0.9349)(226,0.9343)(227,0.9343)(228,0.9347)(229,0.9348)(230,0.9348)(231,0.9355)(232,0.9357)(233,0.935)(234,0.9354)(235,0.9361)(236,0.9354)(237,0.9357)(238,0.9358)(239,0.9373)(240,0.9361)(241,0.9365)(242,0.9366)(243,0.9365)(244,0.9369)(245,0.9367)(246,0.9373)(247,0.9371)(248,0.9379)(249,0.9375)(250,0.9379)(251,0.9381)(252,0.9373)(253,0.9378)(254,0.9378)(255,0.9382)(256,0.9383)(257,0.9385)(258,0.9385)(259,0.9378)(260,0.9388)(261,0.938)(262,0.939)(263,0.938)(264,0.9393)(265,0.9388)(266,0.9395)(267,0.9396)(268,0.9396)(269,0.9398)(270,0.9396)(271,0.9397)(272,0.9405)(273,0.94)(274,0.9398)(275,0.9399)(276,0.9406)(277,0.9406)(278,0.9405)(279,0.9413)(280,0.9408)(281,0.9411)(282,0.9412)(283,0.9415)(284,0.9411)(285,0.9412)(286,0.9414)(287,0.9412)(288,0.9416)(289,0.9421)(290,0.9419)(291,0.942)(292,0.9412)(293,0.9424)(294,0.9415)(295,0.9422)(296,0.9421)(297,0.9429)(298,0.9429)(299,0.9424)(300,0.943)(301,0.9432)(302,0.9422)(303,0.9434)(304,0.9432)(305,0.944)(306,0.9431)(307,0.9434)(308,0.9441)(309,0.9439)(310,0.9439)(311,0.9443)(312,0.9437)(313,0.9443)(314,0.9436)(315,0.9434)(316,0.9437)(317,0.9438)(318,0.9435)(319,0.9442)(320,0.9435)(321,0.9438)(322,0.9442)(323,0.944)(324,0.9446)(325,0.9454)(326,0.9458)(327,0.9458)(328,0.9445)(329,0.946)(330,0.945)(331,0.9448)(332,0.9461)(333,0.9446)(334,0.9449)(335,0.9463)(336,0.9461)(337,0.9459)(338,0.9457)(339,0.9466)(340,0.9457)(341,0.9459)(342,0.9466)(343,0.9467)(344,0.9463)(345,0.9457)(346,0.9464)(347,0.9453)(348,0.9464)(349,0.9458)(350,0.9456)(351,0.9454)(352,0.9458)(353,0.9452)(354,0.9464)(355,0.9468)(356,0.9463)(357,0.947)(358,0.9469)(359,0.9468)(360,0.9472)(361,0.9474)(362,0.9469)(363,0.9479)(364,0.9463)(365,0.947)(366,0.9471)(367,0.9466)(368,0.9468)(369,0.9471)(370,0.9469)(371,0.9477)(372,0.9477)(373,0.9474)(374,0.9473)(375,0.9475)(376,0.9481)(377,0.948)(378,0.9474)(379,0.9478)(380,0.9477)(381,0.9474)(382,0.9473)(383,0.948)(384,0.9478)(385,0.9476)(386,0.9476)(387,0.9478)(388,0.9476)(389,0.9482)(390,0.9475)(391,0.9477)(392,0.9476)(393,0.9484)(394,0.9479)(395,0.9478)(396,0.9486)(397,0.9481)(398,0.9482)(399,0.9485)(400,0.9488)(401,0.949)(402,0.9489)(403,0.9487)(404,0.9489)(405,0.9493)(406,0.9491)(407,0.9487)(408,0.9492)(409,0.9488)(410,0.949)(411,0.9496)(412,0.949)(413,0.949)(414,0.949)(415,0.9492)(416,0.9489)(417,0.9495)(418,0.949)(419,0.9485)(420,0.949)(421,0.9489)(422,0.9493)(423,0.9497)(424,0.9497)(425,0.9497)(426,0.9496)(427,0.9496)(428,0.9488)(429,0.95)(430,0.9491)(431,0.9495)(432,0.9498)(433,0.9497)(434,0.9493)(435,0.9495)(436,0.9507)(437,0.9494)(438,0.9494)(439,0.9498)(440,0.9487)(441,0.9495)(442,0.9487)(443,0.9498)(444,0.9497)(445,0.9493)(446,0.9504)(447,0.9497)(448,0.9497)(449,0.9497)(450,0.9491)(451,0.9497)(452,0.9491)(453,0.9495)(454,0.9491)(455,0.9497)(456,0.9499)(457,0.9506)(458,0.9507)(459,0.95)(460,0.9504)(461,0.9507)(462,0.9506)(463,0.95)(464,0.9503)(465,0.9506)(466,0.9503)(467,0.9506)(468,0.9506)(469,0.9506)(470,0.9499)(471,0.9502)(472,0.9509)(473,0.9504)(474,0.9508)(475,0.951)(476,0.9511)(477,0.9508)(478,0.9511)(479,0.9507)(480,0.9509)(481,0.951)(482,0.9505)(483,0.9513)(484,0.951)(485,0.951)(486,0.9507)(487,0.95)(488,0.9508)(489,0.9503)(490,0.9514)(491,0.951)(492,0.9508)(493,0.9511)(494,0.9511)(495,0.9509)(496,0.9506)(497,0.9503)(498,0.9514)(499,0.9507)

};\addlegendentry{COTAF $B=0$}

\addplot+[semithick, color =olive, mark=none, mark options={mark repeat=20,mark phase=1}]coordinates {
(0,0.1039)(1,0.1239)(2,0.0994)(3,0.1148)(4,0.1204)(5,0.0969)(6,0.0927)(7,0.1216)(8,0.0921)(9,0.153)(10,0.1551)(11,0.158)(12,0.1236)(13,0.1642)(14,0.137)(15,0.1632)(16,0.1189)(17,0.1204)(18,0.1649)(19,0.1245)(20,0.228)(21,0.1319)(22,0.1807)(23,0.1833)(24,0.1333)(25,0.1696)(26,0.1589)(27,0.1318)(28,0.1331)(29,0.1511)(30,0.1533)(31,0.175)(32,0.1926)(33,0.1498)(34,0.1501)(35,0.1733)(36,0.1068)(37,0.1564)(38,0.1368)(39,0.1549)(40,0.147)(41,0.2414)(42,0.1967)(43,0.1765)(44,0.1257)(45,0.1607)(46,0.1808)(47,0.2084)(48,0.1435)(49,0.1964)(50,0.277)(51,0.146)(52,0.1862)(53,0.1672)(54,0.2002)(55,0.1542)(56,0.1754)(57,0.1515)(58,0.1793)(59,0.0891)(60,0.1692)(61,0.1518)(62,0.1328)(63,0.2523)(64,0.2074)(65,0.2358)(66,0.208)(67,0.1854)(68,0.1404)(69,0.1606)(70,0.1322)(71,0.1468)(72,0.1333)(73,0.1613)(74,0.1282)(75,0.1142)(76,0.0906)(77,0.1653)(78,0.1374)(79,0.1501)(80,0.1898)(81,0.1625)(82,0.1611)(83,0.0884)(84,0.1302)(85,0.161)(86,0.1413)(87,0.1521)(88,0.1428)(89,0.1509)(90,0.1373)(91,0.1422)(92,0.0915)(93,0.107)(94,0.1269)(95,0.1817)(96,0.1763)(97,0.2538)(98,0.1667)(99,0.1785)(100,0.2147)(101,0.1862)(102,0.1753)(103,0.1624)(104,0.1993)(105,0.1756)(106,0.1798)(107,0.2384)(108,0.1249)(109,0.1232)(110,0.2203)(111,0.0927)(112,0.1611)(113,0.165)(114,0.2267)(115,0.2186)(116,0.1451)(117,0.1808)(118,0.2551)(119,0.1909)(120,0.1768)(121,0.1714)(122,0.2582)(123,0.1935)(124,0.1867)(125,0.285)(126,0.1933)(127,0.2176)(128,0.2072)(129,0.1321)(130,0.2169)(131,0.1258)(132,0.1945)(133,0.142)(134,0.1415)(135,0.1647)(136,0.1862)(137,0.0979)(138,0.2066)(139,0.1402)(140,0.2213)(141,0.2113)(142,0.1646)(143,0.1884)(144,0.2478)(145,0.234)(146,0.1822)(147,0.1681)(148,0.1544)(149,0.1197)(150,0.1296)(151,0.1104)(152,0.1103)(153,0.131)(154,0.1925)(155,0.1571)(156,0.1383)(157,0.1333)(158,0.2063)(159,0.1692)(160,0.232)(161,0.2377)(162,0.2331)(163,0.233)(164,0.166)(165,0.1368)(166,0.1578)(167,0.1733)(168,0.1642)(169,0.1627)(170,0.183)(171,0.1734)(172,0.1809)(173,0.1414)(174,0.1789)(175,0.1835)(176,0.2004)(177,0.2013)(178,0.1912)(179,0.1949)(180,0.2101)(181,0.1295)(182,0.2532)(183,0.2029)(184,0.1363)(185,0.184)(186,0.1515)(187,0.1575)(188,0.1791)(189,0.1476)(190,0.1565)(191,0.2075)(192,0.1848)(193,0.1952)(194,0.2193)(195,0.1974)(196,0.2006)(197,0.1984)(198,0.183)(199,0.224)(200,0.2381)(201,0.2164)(202,0.3028)(203,0.2324)(204,0.2598)(205,0.2553)(206,0.2111)(207,0.2434)(208,0.1747)(209,0.1669)(210,0.1639)(211,0.2775)(212,0.1912)(213,0.1184)(214,0.1848)(215,0.2083)(216,0.1884)(217,0.1639)(218,0.19)(219,0.1691)(220,0.1401)(221,0.1689)(222,0.1587)(223,0.1326)(224,0.1469)(225,0.0977)(226,0.1624)(227,0.2076)(228,0.1336)(229,0.1443)(230,0.2152)(231,0.1826)(232,0.1792)(233,0.187)(234,0.154)(235,0.2619)(236,0.2362)(237,0.2071)(238,0.1795)(239,0.1953)(240,0.2045)(241,0.1569)(242,0.1961)(243,0.2198)(244,0.2031)(245,0.1902)(246,0.1351)(247,0.1756)(248,0.1382)(249,0.1408)(250,0.1433)(251,0.1893)(252,0.2219)(253,0.2237)(254,0.1524)(255,0.1705)(256,0.2107)(257,0.2102)(258,0.2624)(259,0.167)(260,0.216)(261,0.176)(262,0.227)(263,0.1771)(264,0.233)(265,0.2178)(266,0.1277)(267,0.1529)(268,0.1771)(269,0.189)(270,0.169)(271,0.163)(272,0.1638)(273,0.1708)(274,0.1552)(275,0.1476)(276,0.2106)(277,0.2305)(278,0.168)(279,0.2382)(280,0.2136)(281,0.2802)(282,0.2338)(283,0.1871)(284,0.2062)(285,0.149)(286,0.1462)(287,0.1387)(288,0.2033)(289,0.2305)(290,0.194)(291,0.172)(292,0.175)(293,0.1902)(294,0.2014)(295,0.2005)(296,0.1798)(297,0.163)(298,0.1472)(299,0.1296)(300,0.1401)(301,0.181)(302,0.1768)(303,0.1451)(304,0.2022)(305,0.1244)(306,0.1779)(307,0.1718)(308,0.1963)(309,0.2161)(310,0.1753)(311,0.1779)(312,0.209)(313,0.1123)(314,0.2196)(315,0.158)(316,0.2749)(317,0.1854)(318,0.2806)(319,0.2823)(320,0.193)(321,0.1875)(322,0.2212)(323,0.2106)(324,0.1507)(325,0.1836)(326,0.2657)(327,0.315)(328,0.2559)(329,0.237)(330,0.2008)(331,0.1311)(332,0.1976)(333,0.1975)(334,0.2267)(335,0.2336)(336,0.1918)(337,0.1208)(338,0.1616)(339,0.2077)(340,0.2707)(341,0.1993)(342,0.2376)(343,0.2741)(344,0.3294)(345,0.2515)(346,0.2311)(347,0.2643)(348,0.2717)(349,0.2134)(350,0.1937)(351,0.1504)(352,0.11)(353,0.0767)(354,0.2148)(355,0.1745)(356,0.1796)(357,0.1246)(358,0.1568)(359,0.169)(360,0.2008)(361,0.1997)(362,0.1983)(363,0.2031)(364,0.23)(365,0.1784)(366,0.1802)(367,0.194)(368,0.2376)(369,0.1987)(370,0.2623)(371,0.2141)(372,0.2486)(373,0.1973)(374,0.2863)(375,0.1488)(376,0.227)(377,0.2076)(378,0.1679)(379,0.2837)(380,0.1439)(381,0.1317)(382,0.1751)(383,0.2714)(384,0.178)(385,0.1618)(386,0.2787)(387,0.2347)(388,0.2432)(389,0.2361)(390,0.297)(391,0.1498)(392,0.1933)(393,0.1535)(394,0.2386)(395,0.2115)(396,0.203)(397,0.2307)(398,0.2505)(399,0.2309)(400,0.2225)(401,0.2522)(402,0.2156)(403,0.224)(404,0.1903)(405,0.1991)(406,0.2418)(407,0.2529)(408,0.1515)(409,0.1777)(410,0.1968)(411,0.1564)(412,0.1965)(413,0.1687)(414,0.1212)(415,0.2874)(416,0.2494)(417,0.2538)(418,0.1851)(419,0.2725)(420,0.1649)(421,0.2092)(422,0.2215)(423,0.1556)(424,0.2412)(425,0.2167)(426,0.1587)(427,0.2173)(428,0.1982)(429,0.2333)(430,0.1994)(431,0.1606)(432,0.2209)(433,0.1063)(434,0.1379)(435,0.1835)(436,0.1604)(437,0.1537)(438,0.1415)(439,0.196)(440,0.1962)(441,0.1912)(442,0.1929)(443,0.2157)(444,0.141)(445,0.1839)(446,0.2546)(447,0.1573)(448,0.2008)(449,0.2691)(450,0.265)(451,0.1912)(452,0.2599)(453,0.1813)(454,0.2344)(455,0.1223)(456,0.1486)(457,0.151)(458,0.1853)(459,0.2599)(460,0.1959)(461,0.1919)(462,0.2596)(463,0.1987)(464,0.198)(465,0.2038)(466,0.1431)(467,0.1717)(468,0.2261)(469,0.1895)(470,0.2013)(471,0.1353)(472,0.1858)(473,0.1961)(474,0.1886)(475,0.2147)(476,0.2944)(477,0.2568)(478,0.262)(479,0.2108)(480,0.236)(481,0.1648)(482,0.1531)(483,0.1423)(484,0.1433)(485,0.2086)(486,0.1629)(487,0.1608)(488,0.2525)(489,0.2188)(490,0.1796)(491,0.214)(492,0.2092)(493,0.1596)(494,0.1177)(495,0.1501)(496,0.2027)(497,0.1647)(498,0.1304)(499,0.1959)};\addlegendentry{COTAF $B=5$}

\addplot+[semithick, color = green, mark = triangle, mark options={mark repeat=20,mark phase=1}]coordinates {

(0,0.1039)(1,0.0964)(2,0.1184)(3,0.1662)(4,0.2338)(5,0.297)(6,0.3571)(7,0.4125)(8,0.4732)(9,0.525)(10,0.5711)(11,0.6049)(12,0.6281)(13,0.6598)(14,0.6719)(15,0.6906)(16,0.6902)(17,0.7172)(18,0.7256)(19,0.7348)(20,0.7542)(21,0.7599)(22,0.7667)(23,0.7738)(24,0.7849)(25,0.7929)(26,0.7978)(27,0.7906)(28,0.8005)(29,0.8043)(30,0.8154)(31,0.8134)(32,0.8199)(33,0.8155)(34,0.8212)(35,0.8153)(36,0.8245)(37,0.8033)(38,0.8239)(39,0.8241)(40,0.8236)(41,0.8274)(42,0.8436)(43,0.8388)(44,0.8488)(45,0.8342)(46,0.846)(47,0.8276)(48,0.8544)(49,0.8473)(50,0.8639)(51,0.8598)(52,0.8601)(53,0.8646)(54,0.8643)(55,0.862)(56,0.8719)(57,0.8692)(58,0.8735)(59,0.8693)(60,0.8738)(61,0.8749)(62,0.8766)(63,0.872)(64,0.8764)(65,0.8695)(66,0.8726)(67,0.8709)(68,0.8779)(69,0.8768)(70,0.8766)(71,0.8736)(72,0.8775)(73,0.8726)(74,0.8746)(75,0.8631)(76,0.8702)(77,0.8634)(78,0.8736)(79,0.8493)(80,0.8369)(81,0.8173)(82,0.7785)(83,0.8315)(84,0.8151)(85,0.8238)(86,0.8087)(87,0.8475)(88,0.8558)(89,0.8766)(90,0.8827)(91,0.8862)(92,0.8908)(93,0.8917)(94,0.8926)(95,0.8908)(96,0.8936)(97,0.8952)(98,0.8962)(99,0.8974)(100,0.8957)(101,0.8952)(102,0.8958)(103,0.8953)(104,0.8962)(105,0.8881)(106,0.8916)(107,0.8927)(108,0.8937)(109,0.8905)(110,0.8857)(111,0.8835)(112,0.8874)(113,0.8953)(114,0.8956)(115,0.8995)(116,0.8957)(117,0.9009)(118,0.8985)(119,0.9022)(120,0.8997)(121,0.9027)(122,0.9017)(123,0.8997)(124,0.8999)(125,0.8935)(126,0.8973)(127,0.8928)(128,0.8997)(129,0.8916)(130,0.9)(131,0.8955)(132,0.9022)(133,0.8891)(134,0.8988)(135,0.8918)(136,0.894)(137,0.8857)(138,0.89)(139,0.8865)(140,0.9004)(141,0.8958)(142,0.9037)(143,0.9017)(144,0.9057)(145,0.8998)(146,0.9024)(147,0.8932)(148,0.8938)(149,0.8853)(150,0.8915)(151,0.8771)(152,0.8689)(153,0.8792)(154,0.8901)(155,0.8949)(156,0.9023)(157,0.9003)(158,0.9001)(159,0.9059)(160,0.9068)(161,0.9065)(162,0.9062)(163,0.9072)(164,0.9087)(165,0.9114)(166,0.9123)(167,0.9103)(168,0.9113)(169,0.9137)(170,0.9128)(171,0.9166)(172,0.913)(173,0.9154)(174,0.9145)(175,0.9164)(176,0.9148)(177,0.917)(178,0.9171)(179,0.9143)(180,0.9164)(181,0.9126)(182,0.9132)(183,0.9085)(184,0.9077)(185,0.9011)(186,0.9117)(187,0.9112)(188,0.9102)(189,0.9158)(190,0.9169)(191,0.9144)(192,0.9177)(193,0.9118)(194,0.9143)(195,0.913)(196,0.9152)(197,0.9127)(198,0.9156)(199,0.9143)(200,0.9131)(201,0.914)(202,0.9129)(203,0.905)(204,0.9068)(205,0.9088)(206,0.913)(207,0.9079)(208,0.9069)(209,0.8912)(210,0.9008)(211,0.9019)(212,0.9006)(213,0.8949)(214,0.8926)(215,0.8841)(216,0.8902)(217,0.8762)(218,0.8842)(219,0.8754)(220,0.8801)(221,0.8817)(222,0.8873)(223,0.8929)(224,0.8947)(225,0.8969)(226,0.9036)(227,0.9084)(228,0.9038)(229,0.9036)(230,0.9085)(231,0.9146)(232,0.9139)(233,0.9115)(234,0.9113)(235,0.9149)(236,0.914)(237,0.913)(238,0.9127)(239,0.9152)(240,0.9206)(241,0.9183)(242,0.9176)(243,0.9177)(244,0.9103)(245,0.914)(246,0.9191)(247,0.9193)(248,0.9192)(249,0.9155)(250,0.9122)(251,0.9171)(252,0.9179)(253,0.9198)(254,0.9194)(255,0.9186)(256,0.9155)(257,0.9154)(258,0.918)(259,0.9202)(260,0.9209)(261,0.92)(262,0.9185)(263,0.9203)(264,0.9127)(265,0.9165)(266,0.9187)(267,0.9217)(268,0.9172)(269,0.9188)(270,0.9163)(271,0.9194)(272,0.9086)(273,0.9138)(274,0.9162)(275,0.9197)(276,0.9141)(277,0.9168)(278,0.9093)(279,0.9171)(280,0.9156)(281,0.9197)(282,0.9191)(283,0.9195)(284,0.9218)(285,0.9224)(286,0.9183)(287,0.9219)(288,0.919)(289,0.9202)(290,0.9189)(291,0.9214)(292,0.9159)(293,0.9138)(294,0.906)(295,0.9036)(296,0.8914)(297,0.8795)(298,0.8681)(299,0.8942)(300,0.8949)(301,0.9139)(302,0.9185)(303,0.9208)(304,0.9191)(305,0.9212)(306,0.9224)(307,0.9225)(308,0.92)(309,0.9191)(310,0.9184)(311,0.9194)(312,0.9178)(313,0.9204)(314,0.9179)(315,0.9193)(316,0.9165)(317,0.9178)(318,0.9159)(319,0.9194)(320,0.9207)(321,0.9201)(322,0.9184)(323,0.9226)(324,0.9216)(325,0.9175)(326,0.9188)(327,0.9149)(328,0.9203)(329,0.9185)(330,0.9184)(331,0.9181)(332,0.9188)(333,0.9196)(334,0.9182)(335,0.9227)(336,0.9255)(337,0.9226)(338,0.9231)(339,0.9242)(340,0.9221)(341,0.9208)(342,0.9198)(343,0.9219)(344,0.923)(345,0.925)(346,0.9248)(347,0.9227)(348,0.9251)(349,0.9223)(350,0.9237)(351,0.9216)(352,0.9238)(353,0.9216)(354,0.9235)(355,0.9247)(356,0.9269)(357,0.9238)(358,0.9238)(359,0.9259)(360,0.9217)(361,0.9248)(362,0.9251)(363,0.9246)(364,0.9259)(365,0.9261)(366,0.9231)(367,0.9253)(368,0.927)(369,0.9245)(370,0.9284)(371,0.9254)(372,0.9274)(373,0.9274)(374,0.9285)(375,0.9264)(376,0.9257)(377,0.9283)(378,0.9255)(379,0.9268)(380,0.9272)(381,0.9276)(382,0.9254)(383,0.9216)(384,0.9254)(385,0.9238)(386,0.9228)(387,0.9244)(388,0.9233)(389,0.926)(390,0.9253)(391,0.9167)(392,0.919)(393,0.9265)(394,0.924)(395,0.9214)(396,0.9221)(397,0.9239)(398,0.9259)(399,0.9249)(400,0.9254)(401,0.9253)(402,0.928)(403,0.9246)(404,0.9295)(405,0.9268)(406,0.9274)(407,0.9248)(408,0.927)(409,0.9144)(410,0.9178)(411,0.9165)(412,0.9251)(413,0.9295)(414,0.9291)(415,0.9242)(416,0.9233)(417,0.9237)(418,0.9287)(419,0.9203)(420,0.9303)(421,0.9274)(422,0.9213)(423,0.9259)(424,0.9289)(425,0.9237)(426,0.9244)(427,0.9207)(428,0.9272)(429,0.928)(430,0.9283)(431,0.9271)(432,0.9247)(433,0.9189)(434,0.9231)(435,0.9117)(436,0.92)(437,0.918)(438,0.9212)(439,0.9186)(440,0.9225)(441,0.9165)(442,0.9216)(443,0.9195)(444,0.9163)(445,0.9196)(446,0.9192)(447,0.919)(448,0.9175)(449,0.9205)(450,0.9211)(451,0.9237)(452,0.9211)(453,0.9218)(454,0.917)(455,0.9188)(456,0.9222)(457,0.9252)(458,0.9248)(459,0.9246)(460,0.9266)(461,0.9239)(462,0.9249)(463,0.9237)(464,0.9219)(465,0.9224)(466,0.924)(467,0.9274)(468,0.9244)(469,0.9235)(470,0.9263)(471,0.9253)(472,0.9272)(473,0.9262)(474,0.9239)(475,0.9261)(476,0.9223)(477,0.9206)(478,0.9245)(479,0.9226)(480,0.9243)(481,0.9263)(482,0.9248)(483,0.9223)(484,0.9267)(485,0.9171)(486,0.9212)(487,0.9023)(488,0.8982)(489,0.8539)(490,0.8474)(491,0.8304)(492,0.8372)(493,0.8526)(494,0.8715)(495,0.9009)(496,0.9254)(497,0.9262)(498,0.9288)(499,0.9269)};\addlegendentry{ROTAF $B=5$}

\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ymin=0.0, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.0856)(1,0.1021)(2,0.1197)(3,0.1403)(4,0.1619)(5,0.1814)(6,0.1946)(7,0.2099)(8,0.2282)(9,0.2493)(10,0.2699)(11,0.2886)(12,0.3063)(13,0.3217)(14,0.336)(15,0.3505)(16,0.3605)(17,0.3725)(18,0.386)(19,0.4001)(20,0.4126)(21,0.4243)(22,0.4344)(23,0.4422)(24,0.4509)(25,0.4616)(26,0.4708)(27,0.4805)(28,0.4898)(29,0.4989)(30,0.5032)(31,0.5076)(32,0.5135)(33,0.5205)(34,0.5296)(35,0.5351)(36,0.5418)(37,0.55)(38,0.5566)(39,0.5607)(40,0.5673)(41,0.5702)(42,0.5742)(43,0.5794)(44,0.5879)(45,0.5979)(46,0.6017)(47,0.6017)(48,0.6061)(49,0.6085)(50,0.6124)(51,0.6169)(52,0.6198)(53,0.6245)(54,0.6293)(55,0.6318)(56,0.6364)(57,0.6382)(58,0.6405)(59,0.6441)(60,0.6484)(61,0.6467)(62,0.6513)(63,0.6545)(64,0.6573)(65,0.6587)(66,0.6594)(67,0.6634)(68,0.6689)(69,0.6729)(70,0.6759)(71,0.679)(72,0.6845)(73,0.6871)(74,0.686)(75,0.6856)(76,0.6892)(77,0.6909)(78,0.6915)(79,0.6934)(80,0.6915)(81,0.6936)(82,0.6967)(83,0.6963)(84,0.6979)(85,0.7002)(86,0.7024)(87,0.7018)(88,0.7051)(89,0.7063)(90,0.708)(91,0.7115)(92,0.712)(93,0.7138)(94,0.7148)(95,0.7164)(96,0.716)(97,0.718)(98,0.7182)(99,0.7218)(100,0.7205)(101,0.7236)(102,0.728)(103,0.7268)(104,0.7289)(105,0.7284)(106,0.7313)(107,0.7326)(108,0.7342)(109,0.7367)(110,0.7366)(111,0.7375)(112,0.737)(113,0.739)(114,0.7429)(115,0.7428)(116,0.7443)(117,0.7451)(118,0.7455)(119,0.7466)(120,0.7478)(121,0.7497)(122,0.7458)(123,0.7451)(124,0.7449)(125,0.749)(126,0.7482)(127,0.7496)(128,0.75)(129,0.7511)(130,0.752)(131,0.7529)(132,0.7539)(133,0.7541)(134,0.7541)(135,0.7542)(136,0.7562)(137,0.7583)(138,0.757)(139,0.759)(140,0.7607)(141,0.7616)(142,0.7607)(143,0.761)(144,0.7624)(145,0.7625)(146,0.7634)(147,0.7655)(148,0.7642)(149,0.7627)(150,0.7631)(151,0.765)(152,0.7648)(153,0.7668)(154,0.7674)(155,0.7684)(156,0.77)(157,0.7683)(158,0.7688)(159,0.7679)(160,0.7706)(161,0.7705)(162,0.7724)(163,0.7745)(164,0.7761)(165,0.7732)(166,0.7721)(167,0.7735)(168,0.7744)(169,0.7758)(170,0.7761)(171,0.7775)(172,0.7776)(173,0.7758)(174,0.7783)(175,0.7789)(176,0.7791)(177,0.7774)(178,0.778)(179,0.7765)(180,0.7768)(181,0.7771)(182,0.7765)(183,0.7757)(184,0.7763)(185,0.7783)(186,0.7789)(187,0.7782)(188,0.777)(189,0.7782)(190,0.7785)(191,0.7775)(192,0.778)(193,0.7789)(194,0.7784)(195,0.7772)(196,0.7789)(197,0.7769)(198,0.7778)(199,0.7783)(200,0.7785)(201,0.7775)(202,0.7764)(203,0.7775)(204,0.7768)(205,0.7768)(206,0.7762)(207,0.7788)(208,0.7777)(209,0.7778)(210,0.7772)(211,0.7791)(212,0.7781)(213,0.7804)(214,0.7789)(215,0.7818)(216,0.7817)(217,0.78)(218,0.7812)(219,0.7807)(220,0.7805)(221,0.7813)(222,0.7815)(223,0.7828)(224,0.7818)(225,0.7811)(226,0.782)(227,0.7816)(228,0.7832)(229,0.7833)(230,0.7822)(231,0.782)(232,0.781)(233,0.7797)(234,0.7822)(235,0.7811)(236,0.7816)(237,0.7822)(238,0.7823)(239,0.782)(240,0.784)(241,0.784)(242,0.7858)(243,0.7881)(244,0.7873)(245,0.788)(246,0.7879)(247,0.7874)(248,0.7899)(249,0.7914)(250,0.7885)(251,0.7885)(252,0.7883)(253,0.7891)(254,0.7888)(255,0.7887)(256,0.7885)(257,0.7889)(258,0.7887)(259,0.7887)(260,0.7873)(261,0.7868)(262,0.7858)(263,0.787)(264,0.7855)(265,0.7861)(266,0.7895)(267,0.788)(268,0.788)(269,0.788)(270,0.7873)(271,0.7871)(272,0.788)(273,0.7852)(274,0.7865)(275,0.7877)(276,0.7867)(277,0.7882)(278,0.7895)(279,0.7893)(280,0.7881)(281,0.7897)(282,0.7892)(283,0.7898)(284,0.7903)(285,0.7908)(286,0.7918)(287,0.7909)(288,0.7906)(289,0.7914)(290,0.7905)(291,0.7924)(292,0.7918)(293,0.7905)(294,0.7887)(295,0.7904)(296,0.79)(297,0.7897)(298,0.788)(299,0.7888)(300,0.7901)(301,0.7899)(302,0.7907)(303,0.7893)(304,0.7902)(305,0.7913)(306,0.7913)(307,0.7902)(308,0.7913)(309,0.7916)(310,0.7909)(311,0.7911)(312,0.7912)(313,0.7915)(314,0.7926)(315,0.7921)(316,0.7934)(317,0.7944)(318,0.7949)(319,0.7957)(320,0.7949)(321,0.7927)(322,0.7937)(323,0.7938)(324,0.7953)(325,0.7954)(326,0.7959)(327,0.7962)(328,0.7962)(329,0.7966)(330,0.7968)(331,0.7967)(332,0.7969)(333,0.7979)(334,0.7965)(335,0.7984)(336,0.7965)(337,0.7963)(338,0.7964)(339,0.7969)(340,0.7964)(341,0.7957)(342,0.7964)(343,0.7971)(344,0.7976)(345,0.7988)(346,0.7981)(347,0.8)(348,0.7985)(349,0.7975)(350,0.7974)(351,0.7984)(352,0.7989)(353,0.7974)(354,0.7976)(355,0.7977)(356,0.7977)(357,0.7966)(358,0.7955)(359,0.7959)(360,0.7977)(361,0.7952)(362,0.795)(363,0.7966)(364,0.796)(365,0.7957)(366,0.7956)(367,0.7964)(368,0.796)(369,0.7975)(370,0.7981)(371,0.797)(372,0.7951)(373,0.796)(374,0.7966)(375,0.7966)(376,0.7961)(377,0.7964)(378,0.7954)(379,0.797)(380,0.7947)(381,0.7968)(382,0.7983)(383,0.7967)(384,0.7978)(385,0.7971)(386,0.7972)(387,0.7967)(388,0.7975)(389,0.797)(390,0.7962)(391,0.7957)(392,0.7964)(393,0.7978)(394,0.7974)(395,0.7974)(396,0.7968)(397,0.7969)(398,0.797)(399,0.796)(400,0.7956)(401,0.7951)(402,0.7955)(403,0.796)(404,0.7963)(405,0.7963)(406,0.7975)(407,0.7967)(408,0.7966)(409,0.7979)(410,0.7978)(411,0.7968)(412,0.7973)(413,0.7977)(414,0.797)(415,0.7957)(416,0.7959)(417,0.7972)(418,0.7995)(419,0.7986)(420,0.798)(421,0.7982)(422,0.7995)(423,0.7982)(424,0.7987)(425,0.7995)(426,0.7999)(427,0.7997)(428,0.7992)(429,0.7984)(430,0.7993)(431,0.799)(432,0.8005)(433,0.8012)(434,0.8024)(435,0.8021)(436,0.8022)(437,0.8002)(438,0.8022)(439,0.8017)(440,0.801)(441,0.8006)(442,0.7989)(443,0.7994)(444,0.7993)(445,0.7994)(446,0.8018)(447,0.8013)(448,0.7997)(449,0.8013)(450,0.8019)(451,0.8019)(452,0.8023)(453,0.8031)(454,0.8055)(455,0.805)(456,0.8052)(457,0.8047)(458,0.8048)(459,0.8045)(460,0.8038)(461,0.8048)(462,0.8037)(463,0.8044)(464,0.8041)(465,0.8048)(466,0.8059)(467,0.8052)(468,0.8053)(469,0.8058)(470,0.8059)(471,0.8055)(472,0.8067)(473,0.8063)(474,0.8056)(475,0.8055)(476,0.8059)(477,0.8045)(478,0.8052)(479,0.8058)(480,0.8052)(481,0.8059)(482,0.8061)(483,0.8073)(484,0.8055)(485,0.8069)(486,0.8054)(487,0.8064)(488,0.8065)(489,0.8065)(490,0.807)(491,0.8073)(492,0.8072)(493,0.8091)(494,0.8089)(495,0.8084)(496,0.8084)(497,0.8088)(498,0.8088)(499,0.8085)

}; \addlegendentry{$B = 10$ }

\addplot [semithick, color=blue]
coordinates {
(0,0.0856)(1,0.1029)(2,0.1213)(3,0.1441)(4,0.1662)(5,0.1871)(6,0.2024)(7,0.2188)(8,0.2397)(9,0.2647)(10,0.2852)(11,0.3062)(12,0.3237)(13,0.3398)(14,0.3571)(15,0.3704)(16,0.3803)(17,0.3953)(18,0.4107)(19,0.422)(20,0.4368)(21,0.4474)(22,0.4573)(23,0.4676)(24,0.4761)(25,0.4867)(26,0.4942)(27,0.5056)(28,0.5147)(29,0.5213)(30,0.5281)(31,0.5328)(32,0.5369)(33,0.5467)(34,0.5557)(35,0.5608)(36,0.5659)(37,0.5734)(38,0.5806)(39,0.5866)(40,0.5909)(41,0.5959)(42,0.6025)(43,0.6067)(44,0.6122)(45,0.6219)(46,0.6248)(47,0.6261)(48,0.6311)(49,0.6328)(50,0.6349)(51,0.6404)(52,0.6426)(53,0.6482)(54,0.6513)(55,0.6549)(56,0.6581)(57,0.6599)(58,0.6626)(59,0.6644)(60,0.6677)(61,0.6681)(62,0.6713)(63,0.6758)(64,0.6806)(65,0.6819)(66,0.6825)(67,0.6865)(68,0.6928)(69,0.6951)(70,0.699)(71,0.7023)(72,0.7057)(73,0.7084)(74,0.7067)(75,0.7059)(76,0.7085)(77,0.7117)(78,0.7132)(79,0.7158)(80,0.7154)(81,0.7175)(82,0.7208)(83,0.7212)(84,0.7221)(85,0.7241)(86,0.7261)(87,0.7255)(88,0.7273)(89,0.7285)(90,0.73)(91,0.7312)(92,0.7362)(93,0.737)(94,0.7391)(95,0.7399)(96,0.7393)(97,0.7425)(98,0.7438)(99,0.7458)(100,0.746)(101,0.7485)(102,0.7511)(103,0.752)(104,0.753)(105,0.7521)(106,0.7564)(107,0.7566)(108,0.7592)(109,0.7599)(110,0.7609)(111,0.7612)(112,0.7616)(113,0.7632)(114,0.7647)(115,0.7641)(116,0.7669)(117,0.7668)(118,0.7673)(119,0.7685)(120,0.7692)(121,0.7715)(122,0.7709)(123,0.7696)(124,0.7702)(125,0.7738)(126,0.7723)(127,0.7714)(128,0.7744)(129,0.7738)(130,0.7744)(131,0.7763)(132,0.7771)(133,0.7775)(134,0.7772)(135,0.7777)(136,0.7791)(137,0.7814)(138,0.7807)(139,0.7819)(140,0.7834)(141,0.7833)(142,0.7834)(143,0.7861)(144,0.7859)(145,0.7859)(146,0.7853)(147,0.7869)(148,0.7858)(149,0.7846)(150,0.7859)(151,0.7877)(152,0.789)(153,0.7901)(154,0.7895)(155,0.7909)(156,0.7908)(157,0.7901)(158,0.791)(159,0.7931)(160,0.7942)(161,0.795)(162,0.7946)(163,0.7958)(164,0.7973)(165,0.7948)(166,0.7946)(167,0.7946)(168,0.7963)(169,0.7977)(170,0.7965)(171,0.7972)(172,0.7988)(173,0.7996)(174,0.8013)(175,0.8008)(176,0.7986)(177,0.7984)(178,0.7999)(179,0.7975)(180,0.7984)(181,0.7977)(182,0.7974)(183,0.7985)(184,0.7994)(185,0.7997)(186,0.8009)(187,0.8016)(188,0.8006)(189,0.8005)(190,0.8013)(191,0.8003)(192,0.8005)(193,0.8017)(194,0.8031)(195,0.8039)(196,0.8039)(197,0.8029)(198,0.8024)(199,0.8022)(200,0.8023)(201,0.8023)(202,0.8038)(203,0.8034)(204,0.8032)(205,0.8032)(206,0.8029)(207,0.803)(208,0.8045)(209,0.8055)(210,0.8043)(211,0.805)(212,0.8049)(213,0.8066)(214,0.8083)(215,0.8061)(216,0.8058)(217,0.8057)(218,0.807)(219,0.8073)(220,0.8057)(221,0.8047)(222,0.8055)(223,0.8063)(224,0.806)(225,0.8068)(226,0.8078)(227,0.8079)(228,0.8091)(229,0.8099)(230,0.809)(231,0.8068)(232,0.8071)(233,0.8072)(234,0.8074)(235,0.8081)(236,0.8058)(237,0.8078)(238,0.8086)(239,0.809)(240,0.8087)(241,0.8087)(242,0.8094)(243,0.812)(244,0.8133)(245,0.8136)(246,0.8138)(247,0.8149)(248,0.8135)(249,0.8147)(250,0.813)(251,0.8136)(252,0.815)(253,0.8164)(254,0.8169)(255,0.8154)(256,0.8163)(257,0.8156)(258,0.8181)(259,0.8157)(260,0.8161)(261,0.8151)(262,0.8167)(263,0.8166)(264,0.8156)(265,0.8171)(266,0.8179)(267,0.8164)(268,0.816)(269,0.8156)(270,0.8162)(271,0.8165)(272,0.8171)(273,0.8168)(274,0.8159)(275,0.8162)(276,0.8161)(277,0.8163)(278,0.8161)(279,0.816)(280,0.8169)(281,0.8172)(282,0.8164)(283,0.8161)(284,0.8179)(285,0.8192)(286,0.8198)(287,0.8204)(288,0.8211)(289,0.8205)(290,0.8212)(291,0.8201)(292,0.8207)(293,0.8197)(294,0.8196)(295,0.82)(296,0.8203)(297,0.8193)(298,0.819)(299,0.8197)(300,0.8202)(301,0.819)(302,0.8176)(303,0.8177)(304,0.8184)(305,0.8187)(306,0.819)(307,0.8179)(308,0.8176)(309,0.8171)(310,0.817)(311,0.8179)(312,0.8171)(313,0.8171)(314,0.8177)(315,0.8174)(316,0.8169)(317,0.8194)(318,0.8196)(319,0.8212)(320,0.8198)(321,0.8193)(322,0.8193)(323,0.8205)(324,0.8202)(325,0.8209)(326,0.8203)(327,0.8202)(328,0.8214)(329,0.8219)(330,0.8217)(331,0.8213)(332,0.822)(333,0.8231)(334,0.822)(335,0.8245)(336,0.823)(337,0.8235)(338,0.8244)(339,0.8237)(340,0.8223)(341,0.8215)(342,0.822)(343,0.8213)(344,0.8225)(345,0.8229)(346,0.8224)(347,0.8222)(348,0.8223)(349,0.8219)(350,0.8224)(351,0.824)(352,0.8242)(353,0.8237)(354,0.8231)(355,0.8227)(356,0.8236)(357,0.8225)(358,0.8233)(359,0.8222)(360,0.8232)(361,0.8226)(362,0.8223)(363,0.8231)(364,0.8228)(365,0.8229)(366,0.8225)(367,0.8219)(368,0.8224)(369,0.8233)(370,0.8236)(371,0.8238)(372,0.8215)(373,0.8222)(374,0.8214)(375,0.824)(376,0.8236)(377,0.8236)(378,0.8217)(379,0.823)(380,0.8217)(381,0.8219)(382,0.823)(383,0.8217)(384,0.8228)(385,0.8219)(386,0.8228)(387,0.823)(388,0.8228)(389,0.8248)(390,0.8245)(391,0.8225)(392,0.8224)(393,0.8235)(394,0.8228)(395,0.8216)(396,0.8216)(397,0.8226)(398,0.8238)(399,0.8242)(400,0.8239)(401,0.8227)(402,0.8241)(403,0.8244)(404,0.8258)(405,0.8233)(406,0.8237)(407,0.8239)(408,0.8253)(409,0.8254)(410,0.8249)(411,0.8261)(412,0.8253)(413,0.8271)(414,0.8261)(415,0.8263)(416,0.8264)(417,0.8275)(418,0.8291)(419,0.8278)(420,0.8269)(421,0.8261)(422,0.8249)(423,0.8263)(424,0.8255)(425,0.8258)(426,0.8272)(427,0.8265)(428,0.8256)(429,0.824)(430,0.8269)(431,0.8258)(432,0.8256)(433,0.8265)(434,0.827)(435,0.8273)(436,0.8272)(437,0.8267)(438,0.8266)(439,0.8257)(440,0.8259)(441,0.8262)(442,0.8258)(443,0.8269)(444,0.828)(445,0.8284)(446,0.8284)(447,0.8282)(448,0.8282)(449,0.8281)(450,0.8275)(451,0.8284)(452,0.8279)(453,0.829)(454,0.829)(455,0.8302)(456,0.828)(457,0.8299)(458,0.8304)(459,0.8292)(460,0.8304)(461,0.8324)(462,0.8313)(463,0.8321)(464,0.8316)(465,0.8304)(466,0.8304)(467,0.8308)(468,0.8308)(469,0.8324)(470,0.8322)(471,0.8324)(472,0.8333)(473,0.8329)(474,0.833)(475,0.8338)(476,0.8344)(477,0.8327)(478,0.8314)(479,0.8317)(480,0.8317)(481,0.8318)(482,0.8319)(483,0.8331)(484,0.8328)(485,0.8333)(486,0.8319)(487,0.8325)(488,0.8325)(489,0.8326)(490,0.8323)(491,0.8341)(492,0.8348)(493,0.8336)(494,0.8325)(495,0.8332)(496,0.8331)(497,0.8343)(498,0.8334)(499,0.8336)

}; \addlegendentry{$B = 5$ }

\addplot [semithick, color =olive]
coordinates{
(0,0.0856)(1,0.1038)(2,0.123)(3,0.1469)(4,0.172)(5,0.1933)(6,0.2097)(7,0.2311)(8,0.2542)(9,0.2785)(10,0.3011)(11,0.3217)(12,0.3401)(13,0.355)(14,0.3709)(15,0.388)(16,0.399)(17,0.4138)(18,0.4294)(19,0.4418)(20,0.4574)(21,0.4668)(22,0.4774)(23,0.4867)(24,0.495)(25,0.5052)(26,0.5144)(27,0.5232)(28,0.5333)(29,0.5414)(30,0.5485)(31,0.554)(32,0.5556)(33,0.5651)(34,0.5741)(35,0.5819)(36,0.5871)(37,0.5958)(38,0.5999)(39,0.6044)(40,0.6108)(41,0.6145)(42,0.6182)(43,0.6235)(44,0.6283)(45,0.638)(46,0.6396)(47,0.6427)(48,0.6472)(49,0.6485)(50,0.652)(51,0.6556)(52,0.6583)(53,0.6634)(54,0.6666)(55,0.6719)(56,0.6751)(57,0.6781)(58,0.6794)(59,0.6811)(60,0.6842)(61,0.6861)(62,0.688)(63,0.6912)(64,0.6965)(65,0.698)(66,0.6983)(67,0.7023)(68,0.707)(69,0.7109)(70,0.7157)(71,0.7191)(72,0.7251)(73,0.7253)(74,0.7242)(75,0.7259)(76,0.7267)(77,0.7309)(78,0.731)(79,0.7323)(80,0.7334)(81,0.7351)(82,0.7367)(83,0.7383)(84,0.7392)(85,0.74)(86,0.7402)(87,0.7434)(88,0.7441)(89,0.7453)(90,0.7483)(91,0.7498)(92,0.7522)(93,0.7525)(94,0.7558)(95,0.7569)(96,0.7561)(97,0.7588)(98,0.7602)(99,0.7613)(100,0.7628)(101,0.7639)(102,0.7651)(103,0.7657)(104,0.7687)(105,0.7681)(106,0.771)(107,0.7719)(108,0.7753)(109,0.7765)(110,0.7768)(111,0.7776)(112,0.7779)(113,0.7776)(114,0.7792)(115,0.7787)(116,0.78)(117,0.7806)(118,0.7829)(119,0.7842)(120,0.7849)(121,0.786)(122,0.7857)(123,0.785)(124,0.7863)(125,0.7888)(126,0.7897)(127,0.7891)(128,0.7914)(129,0.7925)(130,0.7926)(131,0.796)(132,0.7959)(133,0.7966)(134,0.7972)(135,0.797)(136,0.7985)(137,0.7986)(138,0.7999)(139,0.8011)(140,0.8013)(141,0.8019)(142,0.8012)(143,0.8024)(144,0.8029)(145,0.803)(146,0.8016)(147,0.8029)(148,0.8031)(149,0.803)(150,0.8032)(151,0.8043)(152,0.8047)(153,0.8054)(154,0.8058)(155,0.8069)(156,0.8071)(157,0.8079)(158,0.8083)(159,0.8078)(160,0.8107)(161,0.8099)(162,0.8115)(163,0.8111)(164,0.8106)(165,0.8124)(166,0.8134)(167,0.812)(168,0.8125)(169,0.8138)(170,0.8128)(171,0.8141)(172,0.8155)(173,0.8149)(174,0.8164)(175,0.8158)(176,0.8159)(177,0.8167)(178,0.8167)(179,0.8168)(180,0.8161)(181,0.816)(182,0.8169)(183,0.8173)(184,0.8172)(185,0.8156)(186,0.8174)(187,0.8168)(188,0.8161)(189,0.8163)(190,0.8186)(191,0.8186)(192,0.8196)(193,0.8215)(194,0.8225)(195,0.8213)(196,0.8225)(197,0.8219)(198,0.8227)(199,0.8223)(200,0.8218)(201,0.8215)(202,0.8221)(203,0.8224)(204,0.8225)(205,0.8224)(206,0.8215)(207,0.8222)(208,0.8234)(209,0.8237)(210,0.8241)(211,0.824)(212,0.8223)(213,0.8238)(214,0.8239)(215,0.8237)(216,0.824)(217,0.8239)(218,0.8239)(219,0.824)(220,0.8237)(221,0.8238)(222,0.8239)(223,0.8229)(224,0.8237)(225,0.8244)(226,0.8263)(227,0.8265)(228,0.8279)(229,0.8267)(230,0.8269)(231,0.8258)(232,0.8269)(233,0.8261)(234,0.8271)(235,0.8264)(236,0.8267)(237,0.8263)(238,0.8279)(239,0.828)(240,0.8288)(241,0.8289)(242,0.8289)(243,0.8305)(244,0.8304)(245,0.8313)(246,0.8295)(247,0.8305)(248,0.8299)(249,0.831)(250,0.8302)(251,0.8308)(252,0.8309)(253,0.8327)(254,0.8316)(255,0.8321)(256,0.8321)(257,0.8325)(258,0.8329)(259,0.8324)(260,0.8332)(261,0.832)(262,0.8319)(263,0.8319)(264,0.8324)(265,0.8335)(266,0.8323)(267,0.833)(268,0.8328)(269,0.8335)(270,0.8339)(271,0.834)(272,0.8348)(273,0.8331)(274,0.8328)(275,0.8325)(276,0.8338)(277,0.8347)(278,0.8332)(279,0.8346)(280,0.8347)(281,0.8345)(282,0.835)(283,0.8339)(284,0.8343)(285,0.8356)(286,0.8374)(287,0.8368)(288,0.836)(289,0.8376)(290,0.8367)(291,0.837)(292,0.8377)(293,0.8371)(294,0.8373)(295,0.8365)(296,0.8376)(297,0.8369)(298,0.8353)(299,0.8346)(300,0.8349)(301,0.8348)(302,0.8346)(303,0.8355)(304,0.8366)(305,0.8366)(306,0.8369)(307,0.8366)(308,0.8359)(309,0.8344)(310,0.8361)(311,0.8351)(312,0.8365)(313,0.8368)(314,0.8355)(315,0.8361)(316,0.8378)(317,0.8381)(318,0.8376)(319,0.8382)(320,0.8381)(321,0.8377)(322,0.8382)(323,0.8379)(324,0.8389)(325,0.8385)(326,0.8395)(327,0.8374)(328,0.839)(329,0.8399)(330,0.8407)(331,0.8407)(332,0.8417)(333,0.8422)(334,0.8416)(335,0.8428)(336,0.8424)(337,0.8418)(338,0.8417)(339,0.8428)(340,0.841)(341,0.8419)(342,0.8425)(343,0.8405)(344,0.8422)(345,0.8411)(346,0.8414)(347,0.8417)(348,0.842)(349,0.8421)(350,0.8413)(351,0.843)(352,0.8426)(353,0.8424)(354,0.8429)(355,0.8431)(356,0.8434)(357,0.8432)(358,0.8428)(359,0.8422)(360,0.8431)(361,0.8419)(362,0.842)(363,0.8422)(364,0.8425)(365,0.8422)(366,0.8414)(367,0.8412)(368,0.8416)(369,0.8426)(370,0.8423)(371,0.8423)(372,0.8407)(373,0.841)(374,0.8417)(375,0.8428)(376,0.8421)(377,0.8415)(378,0.8408)(379,0.8416)(380,0.8412)(381,0.843)(382,0.8427)(383,0.8424)(384,0.8423)(385,0.8426)(386,0.8433)(387,0.8435)(388,0.8435)(389,0.8429)(390,0.8438)(391,0.8435)(392,0.8437)(393,0.8431)(394,0.8433)(395,0.8439)(396,0.8435)(397,0.8445)(398,0.8433)(399,0.8441)(400,0.8438)(401,0.8439)(402,0.845)(403,0.8448)(404,0.8454)(405,0.8452)(406,0.8439)(407,0.8439)(408,0.846)(409,0.8458)(410,0.8462)(411,0.8465)(412,0.8479)(413,0.8474)(414,0.8468)(415,0.8457)(416,0.8464)(417,0.8469)(418,0.8476)(419,0.8465)(420,0.8464)(421,0.8451)(422,0.8453)(423,0.8455)(424,0.8448)(425,0.8452)(426,0.8454)(427,0.8439)(428,0.8447)(429,0.8457)(430,0.8451)(431,0.8465)(432,0.8455)(433,0.8459)(434,0.8463)(435,0.8463)(436,0.8464)(437,0.8461)(438,0.8456)(439,0.8461)(440,0.8453)(441,0.8459)(442,0.8457)(443,0.8442)(444,0.845)(445,0.8461)(446,0.8468)(447,0.8481)(448,0.848)(449,0.8493)(450,0.8496)(451,0.8491)(452,0.8493)(453,0.8496)(454,0.8501)(455,0.8493)(456,0.8489)(457,0.8505)(458,0.8507)(459,0.8506)(460,0.8511)(461,0.8524)(462,0.8516)(463,0.8523)(464,0.8523)(465,0.8514)(466,0.8521)(467,0.8525)(468,0.8523)(469,0.8519)(470,0.8516)(471,0.8541)(472,0.8531)(473,0.8522)(474,0.8515)(475,0.8521)(476,0.8522)(477,0.8529)(478,0.8513)(479,0.8516)(480,0.8527)(481,0.852)(482,0.8523)(483,0.8529)(484,0.8532)(485,0.854)(486,0.8539)(487,0.8542)(488,0.8551)(489,0.8549)(490,0.854)(491,0.8541)(492,0.8539)(493,0.8535)(494,0.8532)(495,0.8537)(496,0.8535)(497,0.8547)(498,0.854)(499,0.8559)

};\addlegendentry{$B=0$}
\end{axis}
\end{tikzpicture}}
\subfigure[CNN model]{
\begin{tikzpicture}[scale=0.75,  spy using outlines={black, circle, magnification=4, size=1cm,
                          connect spies}]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test Accuracy},
ymajorgrids,
ymin=0.0, ymax=1,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.104)(1,0.0856)(2,0.1113)(3,0.1458)(4,0.2078)(5,0.2662)(6,0.3194)(7,0.3544)(8,0.3881)(9,0.4247)(10,0.4609)(11,0.5023)(12,0.5273)(13,0.5553)(14,0.578)(15,0.6032)(16,0.6244)(17,0.6439)(18,0.6689)(19,0.694)(20,0.7054)(21,0.7212)(22,0.7282)(23,0.7463)(24,0.7548)(25,0.7575)(26,0.7608)(27,0.7744)(28,0.7751)(29,0.7775)(30,0.7876)(31,0.7856)(32,0.7865)(33,0.8019)(34,0.7933)(35,0.8103)(36,0.8069)(37,0.8063)(38,0.811)(39,0.8172)(40,0.813)(41,0.8122)(42,0.8067)(43,0.7996)(44,0.8024)(45,0.788)(46,0.7945)(47,0.7689)(48,0.7894)(49,0.7441)(50,0.7632)(51,0.7335)(52,0.769)(53,0.7575)(54,0.8026)(55,0.7786)(56,0.8091)(57,0.7998)(58,0.8436)(59,0.8396)(60,0.8546)(61,0.8379)(62,0.8471)(63,0.8381)(64,0.8551)(65,0.8537)(66,0.8619)(67,0.8502)(68,0.8612)(69,0.8435)(70,0.8605)(71,0.8505)(72,0.8537)(73,0.8358)(74,0.8613)(75,0.8397)(76,0.8603)(77,0.8503)(78,0.8656)(79,0.859)(80,0.8659)(81,0.865)(82,0.8747)(83,0.8703)(84,0.8785)(85,0.8742)(86,0.8811)(87,0.8803)(88,0.8807)(89,0.8802)(90,0.8814)(91,0.8765)(92,0.8804)(93,0.8781)(94,0.8837)(95,0.8789)(96,0.8843)(97,0.8782)(98,0.879)(99,0.884)(100,0.8849)(101,0.8804)(102,0.8716)(103,0.8799)(104,0.8772)(105,0.8809)(106,0.8755)(107,0.8779)(108,0.8542)(109,0.8597)(110,0.8335)(111,0.8643)(112,0.8424)(113,0.8689)(114,0.851)(115,0.8678)(116,0.855)(117,0.8693)(118,0.8526)(119,0.8692)(120,0.8631)(121,0.8812)(122,0.8679)(123,0.8795)(124,0.8612)(125,0.8771)(126,0.87)(127,0.8848)(128,0.8807)(129,0.8928)(130,0.8877)(131,0.8953)(132,0.895)(133,0.8985)(134,0.8968)(135,0.9003)(136,0.8971)(137,0.8971)(138,0.8966)(139,0.8957)(140,0.8963)(141,0.8923)(142,0.8913)(143,0.8769)(144,0.8819)(145,0.8589)(146,0.8674)(147,0.8499)(148,0.858)(149,0.8458)(150,0.8741)(151,0.8802)(152,0.8898)(153,0.894)(154,0.8948)(155,0.8952)(156,0.8956)(157,0.8951)(158,0.8968)(159,0.8882)(160,0.8946)(161,0.8929)(162,0.8929)(163,0.8817)(164,0.8989)(165,0.8881)(166,0.8979)(167,0.8912)(168,0.8987)(169,0.892)(170,0.8901)(171,0.8896)(172,0.8952)(173,0.8892)(174,0.8822)(175,0.8876)(176,0.8837)(177,0.8915)(178,0.8902)(179,0.8931)(180,0.8892)(181,0.8941)(182,0.8953)(183,0.8934)(184,0.9003)(185,0.891)(186,0.8986)(187,0.8872)(188,0.8996)(189,0.8879)(190,0.8876)(191,0.8722)(192,0.8824)(193,0.8608)(194,0.8817)(195,0.8543)(196,0.8592)(197,0.8339)(198,0.8771)(199,0.8698)(200,0.8906)(201,0.8714)(202,0.8912)(203,0.8843)(204,0.8979)(205,0.8946)(206,0.8949)(207,0.9016)(208,0.9005)(209,0.9032)(210,0.8977)(211,0.8979)(212,0.8941)(213,0.896)(214,0.8958)(215,0.8954)(216,0.8828)(217,0.8917)(218,0.8751)(219,0.8842)(220,0.8702)(221,0.8791)(222,0.8879)(223,0.8925)(224,0.8967)(225,0.8974)(226,0.8995)(227,0.8971)(228,0.8941)(229,0.8953)(230,0.8986)(231,0.8985)(232,0.8932)(233,0.8971)(234,0.8963)(235,0.8973)(236,0.8937)(237,0.8939)(238,0.8842)(239,0.886)(240,0.8823)(241,0.8825)(242,0.8733)(243,0.8844)(244,0.8626)(245,0.8767)(246,0.8781)(247,0.893)(248,0.8856)(249,0.9004)(250,0.8958)(251,0.8943)(252,0.9003)(253,0.897)(254,0.9005)(255,0.9042)(256,0.9034)(257,0.9022)(258,0.8981)(259,0.9021)(260,0.9)(261,0.8987)(262,0.8976)(263,0.902)(264,0.8955)(265,0.8961)(266,0.8916)(267,0.8957)(268,0.8802)(269,0.88)(270,0.8779)(271,0.8774)(272,0.8647)(273,0.8776)(274,0.8655)(275,0.8774)(276,0.8684)(277,0.8789)(278,0.8599)(279,0.872)(280,0.8829)(281,0.8899)(282,0.8939)(283,0.9061)(284,0.9004)(285,0.9072)(286,0.8992)(287,0.8994)(288,0.9008)(289,0.9019)(290,0.9003)(291,0.9047)(292,0.9035)(293,0.904)(294,0.8996)(295,0.9007)(296,0.9)(297,0.9035)(298,0.9026)(299,0.8958)(300,0.9006)(301,0.8907)(302,0.9031)(303,0.8966)(304,0.9024)(305,0.8849)(306,0.8958)(307,0.8931)(308,0.9038)(309,0.8952)(310,0.8972)(311,0.8945)(312,0.898)(313,0.8951)(314,0.8975)(315,0.885)(316,0.8881)(317,0.8864)(318,0.8886)(319,0.8989)(320,0.8964)(321,0.9034)(322,0.9)(323,0.9005)(324,0.897)(325,0.8901)(326,0.8866)(327,0.8938)(328,0.8934)(329,0.8911)(330,0.8985)(331,0.9002)(332,0.9032)(333,0.8938)(334,0.9032)(335,0.8972)(336,0.9002)(337,0.9002)(338,0.9048)(339,0.9018)(340,0.9013)(341,0.8959)(342,0.9036)(343,0.9009)(344,0.9055)(345,0.8959)(346,0.9004)(347,0.8881)(348,0.8995)(349,0.8778)(350,0.896)(351,0.8824)(352,0.8981)(353,0.8865)(354,0.9002)(355,0.9009)(356,0.9042)(357,0.9037)(358,0.9063)(359,0.897)(360,0.9036)(361,0.8945)(362,0.9057)(363,0.8966)(364,0.9032)(365,0.8912)(366,0.9)(367,0.8849)(368,0.8999)(369,0.8879)(370,0.9018)(371,0.8813)(372,0.8924)(373,0.8818)(374,0.9034)(375,0.8948)(376,0.9012)(377,0.8952)(378,0.9039)(379,0.8896)(380,0.9)(381,0.8803)(382,0.897)(383,0.8877)(384,0.8968)(385,0.886)(386,0.8943)(387,0.8829)(388,0.8938)(389,0.8965)(390,0.9054)(391,0.9042)(392,0.906)(393,0.8975)(394,0.9002)(395,0.8901)(396,0.8925)(397,0.8896)(398,0.8956)(399,0.8851)(400,0.8945)(401,0.8865)(402,0.8952)(403,0.8892)(404,0.8948)(405,0.8831)(406,0.8974)(407,0.887)(408,0.8995)(409,0.8921)(410,0.9045)(411,0.8943)(412,0.9036)(413,0.8937)(414,0.9048)(415,0.8978)(416,0.9031)(417,0.9023)(418,0.9086)(419,0.8998)(420,0.9014)(421,0.8959)(422,0.8994)(423,0.8947)(424,0.8995)(425,0.8829)(426,0.8975)(427,0.8784)(428,0.8986)(429,0.8883)(430,0.8969)(431,0.8813)(432,0.8999)(433,0.8891)(434,0.9021)(435,0.873)(436,0.8896)(437,0.8773)(438,0.898)(439,0.8823)(440,0.8946)(441,0.8872)(442,0.8979)(443,0.8953)(444,0.8982)(445,0.9029)(446,0.9062)(447,0.9032)(448,0.9025)(449,0.8948)(450,0.9026)(451,0.8878)(452,0.9049)(453,0.8913)(454,0.9017)(455,0.8964)(456,0.9017)(457,0.8954)(458,0.8994)(459,0.8882)(460,0.8971)(461,0.8867)(462,0.8971)(463,0.8867)(464,0.9026)(465,0.8989)(466,0.9075)(467,0.9034)(468,0.9023)(469,0.9005)(470,0.8989)(471,0.8887)(472,0.8993)(473,0.8864)(474,0.8935)(475,0.8805)(476,0.8911)(477,0.874)(478,0.8798)(479,0.8742)(480,0.891)(481,0.8833)(482,0.8941)(483,0.883)(484,0.8938)(485,0.8846)(486,0.8967)(487,0.8909)(488,0.8976)(489,0.891)(490,0.8996)(491,0.8963)(492,0.9068)(493,0.9031)(494,0.9063)(495,0.9024)(496,0.9042)(497,0.889)(498,0.8996)(499,0.8869)

}; \addlegendentry{$B = 10$ }

\addplot [semithick, color=blue]
coordinates {
(0,0.104)(1,0.0856)(2,0.1138)(3,0.1527)(4,0.2187)(5,0.2839)(6,0.3405)(7,0.3742)(8,0.4116)(9,0.4536)(10,0.4864)(11,0.533)(12,0.5577)(13,0.5838)(14,0.6045)(15,0.6318)(16,0.6533)(17,0.6736)(18,0.6943)(19,0.7186)(20,0.7259)(21,0.7436)(22,0.7495)(23,0.7646)(24,0.7683)(25,0.7738)(26,0.7756)(27,0.7901)(28,0.788)(29,0.7961)(30,0.8015)(31,0.797)(32,0.798)(33,0.8082)(34,0.8034)(35,0.8166)(36,0.8139)(37,0.8205)(38,0.7996)(39,0.8145)(40,0.7977)(41,0.8191)(42,0.7949)(43,0.8278)(44,0.8081)(45,0.8319)(46,0.811)(47,0.8274)(48,0.8083)(49,0.828)(50,0.7999)(51,0.7911)(52,0.7585)(53,0.7949)(54,0.7835)(55,0.8227)(56,0.8198)(57,0.8445)(58,0.8245)(59,0.8359)(60,0.8114)(61,0.8417)(62,0.8402)(63,0.8597)(64,0.8577)(65,0.8587)(66,0.8602)(67,0.8717)(68,0.8709)(69,0.8793)(70,0.8743)(71,0.8784)(72,0.8785)(73,0.8808)(74,0.881)(75,0.8822)(76,0.886)(77,0.8871)(78,0.8885)(79,0.8885)(80,0.8876)(81,0.888)(82,0.8901)(83,0.8888)(84,0.8924)(85,0.8902)(86,0.892)(87,0.8917)(88,0.89)(89,0.8948)(90,0.8954)(91,0.8946)(92,0.8955)(93,0.8941)(94,0.8972)(95,0.8955)(96,0.8947)(97,0.8925)(98,0.8951)(99,0.8984)(100,0.8941)(101,0.8928)(102,0.8821)(103,0.8923)(104,0.8909)(105,0.8953)(106,0.8944)(107,0.8937)(108,0.8808)(109,0.8853)(110,0.8737)(111,0.8902)(112,0.8814)(113,0.8953)(114,0.8935)(115,0.9007)(116,0.8981)(117,0.9021)(118,0.8947)(119,0.9001)(120,0.8974)(121,0.9035)(122,0.8998)(123,0.9029)(124,0.8891)(125,0.8931)(126,0.8909)(127,0.897)(128,0.8974)(129,0.905)(130,0.9021)(131,0.9076)(132,0.9077)(133,0.9081)(134,0.9089)(135,0.911)(136,0.9085)(137,0.9082)(138,0.9099)(139,0.9082)(140,0.909)(141,0.9045)(142,0.905)(143,0.8959)(144,0.9002)(145,0.8853)(146,0.8921)(147,0.8872)(148,0.8892)(149,0.8846)(150,0.8942)(151,0.9015)(152,0.905)(153,0.9073)(154,0.9077)(155,0.9076)(156,0.9078)(157,0.9059)(158,0.9088)(159,0.902)(160,0.9067)(161,0.9039)(162,0.9007)(163,0.8944)(164,0.9059)(165,0.9004)(166,0.9072)(167,0.9039)(168,0.9091)(169,0.9049)(170,0.9068)(171,0.9067)(172,0.9093)(173,0.9048)(174,0.9027)(175,0.9033)(176,0.9079)(177,0.9085)(178,0.9057)(179,0.9086)(180,0.9078)(181,0.9071)(182,0.9091)(183,0.9053)(184,0.91)(185,0.9076)(186,0.9066)(187,0.9055)(188,0.9091)(189,0.9064)(190,0.9053)(191,0.9045)(192,0.9049)(193,0.9028)(194,0.906)(195,0.9028)(196,0.902)(197,0.8926)(198,0.9001)(199,0.8951)(200,0.8977)(201,0.8818)(202,0.8919)(203,0.882)(204,0.8949)(205,0.8889)(206,0.8991)(207,0.8995)(208,0.908)(209,0.905)(210,0.9052)(211,0.905)(212,0.9072)(213,0.9088)(214,0.9147)(215,0.9148)(216,0.9111)(217,0.9145)(218,0.91)(219,0.9115)(220,0.9086)(221,0.9083)(222,0.9121)(223,0.9141)(224,0.9132)(225,0.912)(226,0.9139)(227,0.9107)(228,0.9098)(229,0.9116)(230,0.9118)(231,0.9119)(232,0.907)(233,0.9099)(234,0.9102)(235,0.9105)(236,0.9073)(237,0.9079)(238,0.9042)(239,0.9046)(240,0.9084)(241,0.905)(242,0.9038)(243,0.9121)(244,0.9028)(245,0.9069)(246,0.9071)(247,0.9122)(248,0.9084)(249,0.9148)(250,0.9118)(251,0.9105)(252,0.912)(253,0.9125)(254,0.911)(255,0.9138)(256,0.9133)(257,0.9123)(258,0.9078)(259,0.9123)(260,0.913)(261,0.9153)(262,0.9114)(263,0.9158)(264,0.9114)(265,0.9136)(266,0.9095)(267,0.9129)(268,0.9045)(269,0.9084)(270,0.909)(271,0.9101)(272,0.9039)(273,0.909)(274,0.9112)(275,0.9149)(276,0.9114)(277,0.912)(278,0.905)(279,0.907)(280,0.9098)(281,0.9084)(282,0.9077)(283,0.9101)(284,0.9072)(285,0.9077)(286,0.9002)(287,0.8939)(288,0.8941)(289,0.899)(290,0.8943)(291,0.8954)(292,0.891)(293,0.8926)(294,0.8803)(295,0.8861)(296,0.8806)(297,0.894)(298,0.9013)(299,0.9082)(300,0.9121)(301,0.9165)(302,0.9176)(303,0.9186)(304,0.9172)(305,0.9151)(306,0.916)(307,0.9143)(308,0.916)(309,0.916)(310,0.9136)(311,0.9154)(312,0.9125)(313,0.9147)(314,0.918)(315,0.9122)(316,0.9167)(317,0.9176)(318,0.9176)(319,0.9196)(320,0.9191)(321,0.9206)(322,0.9168)(323,0.9178)(324,0.9138)(325,0.912)(326,0.9071)(327,0.9134)(328,0.9135)(329,0.9135)(330,0.9135)(331,0.9165)(332,0.9157)(333,0.912)(334,0.9183)(335,0.9168)(336,0.9144)(337,0.9156)(338,0.9194)(339,0.918)(340,0.9182)(341,0.9146)(342,0.9179)(343,0.917)(344,0.9206)(345,0.917)(346,0.9163)(347,0.917)(348,0.9187)(349,0.9164)(350,0.9184)(351,0.9143)(352,0.919)(353,0.9179)(354,0.9176)(355,0.9176)(356,0.9186)(357,0.9195)(358,0.9211)(359,0.9195)(360,0.9204)(361,0.9175)(362,0.9204)(363,0.9175)(364,0.9186)(365,0.915)(366,0.9167)(367,0.9125)(368,0.9151)(369,0.9142)(370,0.9188)(371,0.9125)(372,0.9131)(373,0.9066)(374,0.914)(375,0.9097)(376,0.9118)(377,0.9065)(378,0.9181)(379,0.9088)(380,0.9157)(381,0.9104)(382,0.9177)(383,0.9126)(384,0.917)(385,0.9098)(386,0.9177)(387,0.9113)(388,0.9191)(389,0.9198)(390,0.9204)(391,0.9222)(392,0.9226)(393,0.9209)(394,0.9175)(395,0.9193)(396,0.9212)(397,0.9217)(398,0.9238)(399,0.9194)(400,0.9229)(401,0.919)(402,0.9215)(403,0.9192)(404,0.9198)(405,0.9144)(406,0.9188)(407,0.9138)(408,0.9219)(409,0.9183)(410,0.9214)(411,0.9177)(412,0.918)(413,0.9186)(414,0.9163)(415,0.9201)(416,0.9151)(417,0.9187)(418,0.914)(419,0.9182)(420,0.9161)(421,0.916)(422,0.9132)(423,0.9134)(424,0.9108)(425,0.9169)(426,0.9057)(427,0.8982)(428,0.8922)(429,0.8962)(430,0.8843)(431,0.8864)(432,0.8744)(433,0.8811)(434,0.883)(435,0.9052)(436,0.902)(437,0.9195)(438,0.9186)(439,0.9264)(440,0.9245)(441,0.9265)(442,0.9244)(443,0.9253)(444,0.9231)(445,0.9238)(446,0.9248)(447,0.9237)(448,0.921)(449,0.9207)(450,0.9223)(451,0.917)(452,0.9211)(453,0.9194)(454,0.9213)(455,0.9199)(456,0.9198)(457,0.92)(458,0.9179)(459,0.9184)(460,0.9184)(461,0.9194)(462,0.9184)(463,0.9183)(464,0.9208)(465,0.92)(466,0.9214)(467,0.9219)(468,0.9164)(469,0.9189)(470,0.9162)(471,0.9137)(472,0.9164)(473,0.9147)(474,0.9145)(475,0.9132)(476,0.9124)(477,0.912)(478,0.9111)(479,0.9118)(480,0.9141)(481,0.9147)(482,0.9136)(483,0.9136)(484,0.914)(485,0.9106)(486,0.9122)(487,0.9137)(488,0.917)(489,0.9127)(490,0.9145)(491,0.9133)(492,0.9182)(493,0.915)(494,0.9157)(495,0.9145)(496,0.9129)(497,0.8973)(498,0.8948)(499,0.8797)

}; \addlegendentry{$B = 5$ }

\addplot [semithick, color =olive]
coordinates{
(0,0.104)(1,0.0857)(2,0.1162)(3,0.1604)(4,0.2311)(5,0.3011)(6,0.3558)(7,0.396)(8,0.4387)(9,0.4807)(10,0.514)(11,0.5601)(12,0.5873)(13,0.6113)(14,0.6321)(15,0.6585)(16,0.6795)(17,0.6978)(18,0.7174)(19,0.736)(20,0.7456)(21,0.7633)(22,0.7675)(23,0.7788)(24,0.78)(25,0.7872)(26,0.7854)(27,0.8013)(28,0.7985)(29,0.8074)(30,0.8094)(31,0.8051)(32,0.7941)(33,0.8035)(34,0.7894)(35,0.8055)(36,0.7945)(37,0.8045)(38,0.768)(39,0.805)(40,0.7997)(41,0.8109)(42,0.7849)(43,0.8032)(44,0.7759)(45,0.8061)(46,0.787)(47,0.8072)(48,0.8022)(49,0.8304)(50,0.8254)(51,0.8271)(52,0.821)(53,0.8365)(54,0.8404)(55,0.8531)(56,0.858)(57,0.8681)(58,0.8574)(59,0.86)(60,0.8485)(61,0.8566)(62,0.857)(63,0.8673)(64,0.8666)(65,0.8642)(66,0.8658)(67,0.8726)(68,0.8718)(69,0.8804)(70,0.8755)(71,0.8786)(72,0.879)(73,0.8875)(74,0.8857)(75,0.8937)(76,0.893)(77,0.896)(78,0.8961)(79,0.8953)(80,0.8925)(81,0.8984)(82,0.8984)(83,0.8985)(84,0.8974)(85,0.9011)(86,0.8974)(87,0.9019)(88,0.8973)(89,0.9012)(90,0.9024)(91,0.9025)(92,0.9029)(93,0.9022)(94,0.9068)(95,0.905)(96,0.9053)(97,0.9013)(98,0.9051)(99,0.9061)(100,0.9046)(101,0.9034)(102,0.9)(103,0.903)(104,0.9045)(105,0.9057)(106,0.9063)(107,0.9035)(108,0.8968)(109,0.8968)(110,0.8902)(111,0.8995)(112,0.8942)(113,0.9039)(114,0.9027)(115,0.9075)(116,0.9051)(117,0.9084)(118,0.9074)(119,0.9082)(120,0.9074)(121,0.9123)(122,0.911)(123,0.9118)(124,0.9073)(125,0.907)(126,0.9065)(127,0.9089)(128,0.9098)(129,0.9145)(130,0.913)(131,0.9173)(132,0.918)(133,0.9172)(134,0.9158)(135,0.9188)(136,0.9182)(137,0.9177)(138,0.9181)(139,0.9157)(140,0.9167)(141,0.913)(142,0.9134)(143,0.908)(144,0.9104)(145,0.9054)(146,0.9086)(147,0.9078)(148,0.9112)(149,0.9082)(150,0.9091)(151,0.9151)(152,0.9151)(153,0.9183)(154,0.9178)(155,0.9171)(156,0.9184)(157,0.9174)(158,0.9207)(159,0.9148)(160,0.917)(161,0.9175)(162,0.9127)(163,0.9115)(164,0.9182)(165,0.9145)(166,0.9186)(167,0.9163)(168,0.9196)(169,0.9185)(170,0.9201)(171,0.9176)(172,0.921)(173,0.9185)(174,0.9159)(175,0.9172)(176,0.9177)(177,0.9179)(178,0.919)(179,0.9175)(180,0.9185)(181,0.918)(182,0.9194)(183,0.914)(184,0.9195)(185,0.919)(186,0.919)(187,0.9164)(188,0.9202)(189,0.9189)(190,0.9162)(191,0.9195)(192,0.9215)(193,0.9211)(194,0.9197)(195,0.9224)(196,0.9224)(197,0.92)(198,0.9212)(199,0.9223)(200,0.9197)(201,0.9213)(202,0.9188)(203,0.9214)(204,0.9184)(205,0.9226)(206,0.9166)(207,0.9107)(208,0.8986)(209,0.9065)(210,0.9013)(211,0.9113)(212,0.9076)(213,0.9133)(214,0.9084)(215,0.9126)(216,0.9126)(217,0.9088)(218,0.9065)(219,0.9155)(220,0.9228)(221,0.9217)(222,0.9221)(223,0.9239)(224,0.9233)(225,0.9173)(226,0.9214)(227,0.922)(228,0.9217)(229,0.9249)(230,0.921)(231,0.9195)(232,0.9172)(233,0.916)(234,0.9206)(235,0.918)(236,0.9155)(237,0.9137)(238,0.9136)(239,0.9144)(240,0.9199)(241,0.9175)(242,0.9175)(243,0.9214)(244,0.9193)(245,0.9218)(246,0.9231)(247,0.9268)(248,0.924)(249,0.9279)(250,0.9253)(251,0.9237)(252,0.9251)(253,0.9265)(254,0.9253)(255,0.9264)(256,0.9264)(257,0.9262)(258,0.9245)(259,0.9257)(260,0.9278)(261,0.9272)(262,0.9274)(263,0.9275)(264,0.9269)(265,0.9267)(266,0.9276)(267,0.9285)(268,0.9236)(269,0.9255)(270,0.9287)(271,0.9283)(272,0.9268)(273,0.9269)(274,0.9271)(275,0.9288)(276,0.9287)(277,0.9283)(278,0.9286)(279,0.9276)(280,0.9292)(281,0.9289)(282,0.9298)(283,0.9284)(284,0.9287)(285,0.9289)(286,0.9281)(287,0.9247)(288,0.927)(289,0.9299)(290,0.9283)(291,0.9277)(292,0.9275)(293,0.9287)(294,0.9257)(295,0.9272)(296,0.9269)(297,0.928)(298,0.9292)(299,0.9288)(300,0.9301)(301,0.926)(302,0.9308)(303,0.9242)(304,0.9284)(305,0.9256)(306,0.9271)(307,0.9248)(308,0.928)(309,0.924)(310,0.9261)(311,0.9243)(312,0.9248)(313,0.9229)(314,0.9226)(315,0.9141)(316,0.9186)(317,0.9158)(318,0.9163)(319,0.914)(320,0.9157)(321,0.915)(322,0.9132)(323,0.9095)(324,0.9052)(325,0.8975)(326,0.8904)(327,0.9009)(328,0.9138)(329,0.9182)(330,0.9269)(331,0.9287)(332,0.9302)(333,0.9256)(334,0.9323)(335,0.9304)(336,0.932)(337,0.9312)(338,0.9322)(339,0.9307)(340,0.9307)(341,0.9264)(342,0.9287)(343,0.9288)(344,0.9303)(345,0.9292)(346,0.93)(347,0.9314)(348,0.9311)(349,0.9319)(350,0.9329)(351,0.9311)(352,0.9316)(353,0.9328)(354,0.9312)(355,0.929)(356,0.9311)(357,0.9306)(358,0.9315)(359,0.9324)(360,0.9322)(361,0.9332)(362,0.9311)(363,0.9318)(364,0.9309)(365,0.934)(366,0.932)(367,0.9314)(368,0.9325)(369,0.9323)(370,0.9308)(371,0.9308)(372,0.9326)(373,0.9277)(374,0.933)(375,0.9266)(376,0.9293)(377,0.9252)(378,0.9329)(379,0.9295)(380,0.9318)(381,0.9308)(382,0.9337)(383,0.9339)(384,0.9337)(385,0.9294)(386,0.9352)(387,0.9314)(388,0.9336)(389,0.9346)(390,0.9336)(391,0.9358)(392,0.9346)(393,0.9338)(394,0.9311)(395,0.9342)(396,0.9345)(397,0.9349)(398,0.9357)(399,0.9347)(400,0.9344)(401,0.9338)(402,0.9341)(403,0.9345)(404,0.9342)(405,0.9333)(406,0.9354)(407,0.9339)(408,0.9359)(409,0.9367)(410,0.9357)(411,0.9341)(412,0.9347)(413,0.9348)(414,0.9372)(415,0.9364)(416,0.934)(417,0.9332)(418,0.936)(419,0.933)(420,0.9356)(421,0.9325)(422,0.937)(423,0.9362)(424,0.9365)(425,0.9328)(426,0.9349)(427,0.9322)(428,0.9336)(429,0.9361)(430,0.9338)(431,0.9359)(432,0.934)(433,0.9381)(434,0.9374)(435,0.9359)(436,0.9378)(437,0.9367)(438,0.9375)(439,0.9377)(440,0.935)(441,0.9369)(442,0.9362)(443,0.9389)(444,0.9344)(445,0.9369)(446,0.9359)(447,0.9391)(448,0.9359)(449,0.9356)(450,0.9341)(451,0.9335)(452,0.9373)(453,0.9343)(454,0.9362)(455,0.9338)(456,0.9385)(457,0.937)(458,0.9365)(459,0.9353)(460,0.9365)(461,0.9363)(462,0.9381)(463,0.9347)(464,0.9363)(465,0.9369)(466,0.9366)(467,0.9378)(468,0.9357)(469,0.9368)(470,0.9355)(471,0.9349)(472,0.9347)(473,0.9332)(474,0.9325)(475,0.9342)(476,0.933)(477,0.9352)(478,0.9346)(479,0.9345)(480,0.9357)(481,0.9353)(482,0.9357)(483,0.9343)(484,0.9346)(485,0.9363)(486,0.936)(487,0.9366)(488,0.9371)(489,0.9347)(490,0.9365)(491,0.9363)(492,0.9342)(493,0.9352)(494,0.9348)(495,0.9351)(496,0.9359)(497,0.9344)(498,0.935)(499,0.934)

};\addlegendentry{$B=0$}
%\coordinate (c1) at (axis cs: 180,0.65);
%\coordinate (c2) at (axis cs: 280,0.4);
%    \spy on (c1) in node at (c2);
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
ymin=0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
grid=major,
]
\addplot [semithick, color = red]
coordinates {
(0,0.043925603482390184)(1,0.37514839730906213)(2,0.6121883656509696)(3,0.6426592797783933)(4,0.6501780767708746)(5,0.6509695290858726)(6,0.6513652552433716)(7,0.6513652552433716)(8,0.6513652552433716)(9,0.6513652552433716)(10,0.6513652552433716)(11,0.6513652552433716)(12,0.6513652552433716)(13,0.6513652552433716)(14,0.6513652552433716)(15,0.6513652552433716)(16,0.6513652552433716)(17,0.6513652552433716)(18,0.6517609814008706)(19,0.6517609814008706)(20,0.6517609814008706)(21,0.6525524337158686)(22,0.6525524337158686)(23,0.6525524337158686)(24,0.6525524337158686)(25,0.6525524337158686)(26,0.6529481598733676)(27,0.6525524337158686)(28,0.6529481598733676)(29,0.6529481598733676)(30,0.6529481598733676)(31,0.6529481598733676)(32,0.6529481598733676)(33,0.6529481598733676)(34,0.6529481598733676)(35,0.6529481598733676)(36,0.6525524337158686)(37,0.6529481598733676)(38,0.6529481598733676)(39,0.6529481598733676)(40,0.6529481598733676)(41,0.6529481598733676)(42,0.6529481598733676)(43,0.6529481598733676)(44,0.6529481598733676)(45,0.6529481598733676)(46,0.6529481598733676)(47,0.6529481598733676)(48,0.6529481598733676)(49,0.6529481598733676)(50,0.6529481598733676)(51,0.6529481598733676)(52,0.6529481598733676)(53,0.6529481598733676)(54,0.6529481598733676)(55,0.6529481598733676)(56,0.6529481598733676)(57,0.6529481598733676)(58,0.6529481598733676)(59,0.6529481598733676)(60,0.6529481598733676)(61,0.6529481598733676)(62,0.6529481598733676)(63,0.6529481598733676)(64,0.6529481598733676)(65,0.6529481598733676)(66,0.6529481598733676)(67,0.6529481598733676)(68,0.6529481598733676)(69,0.6529481598733676)(70,0.6529481598733676)(71,0.6529481598733676)(72,0.6529481598733676)(73,0.6529481598733676)(74,0.6529481598733676)(75,0.6529481598733676)(76,0.6533438860308667)(77,0.6533438860308667)(78,0.6533438860308667)(79,0.6533438860308667)(80,0.6533438860308667)(81,0.6533438860308667)(82,0.6533438860308667)(83,0.6533438860308667)(84,0.6533438860308667)(85,0.6533438860308667)(86,0.6533438860308667)(87,0.6533438860308667)(88,0.6533438860308667)(89,0.6533438860308667)(90,0.6533438860308667)(91,0.6537396121883656)(92,0.6533438860308667)(93,0.6537396121883656)(94,0.6533438860308667)(95,0.6533438860308667)(96,0.6537396121883656)(97,0.6537396121883656)(98,0.6533438860308667)(99,0.6537396121883656)(100,0.6537396121883656)(101,0.6537396121883656)(102,0.6537396121883656)(103,0.6537396121883656)(104,0.6537396121883656)(105,0.6537396121883656)(106,0.6541353383458647)(107,0.6541353383458647)(108,0.6541353383458647)(109,0.6541353383458647)(110,0.6541353383458647)(111,0.6549267906608627)(112,0.6549267906608627)(113,0.6549267906608627)(114,0.6549267906608627)(115,0.6549267906608627)(116,0.6549267906608627)(117,0.6549267906608627)(118,0.6553225168183617)(119,0.6553225168183617)(120,0.6553225168183617)(121,0.6553225168183617)(122,0.6557182429758607)(123,0.6557182429758607)(124,0.6557182429758607)(125,0.6557182429758607)(126,0.6557182429758607)(127,0.6557182429758607)(128,0.6557182429758607)(129,0.6557182429758607)(130,0.6557182429758607)(131,0.6557182429758607)(132,0.6557182429758607)(133,0.6565096952908587)(134,0.6565096952908587)(135,0.6569054214483577)(136,0.6569054214483577)(137,0.6569054214483577)(138,0.6569054214483577)(139,0.6569054214483577)(140,0.6569054214483577)(141,0.6569054214483577)(142,0.6569054214483577)(143,0.6569054214483577)(144,0.6569054214483577)(145,0.6569054214483577)(146,0.6569054214483577)(147,0.6569054214483577)(148,0.6569054214483577)(149,0.6569054214483577)(150,0.6569054214483577)(151,0.6569054214483577)(152,0.6569054214483577)(153,0.6569054214483577)(154,0.6573011476058568)(155,0.6569054214483577)(156,0.6569054214483577)(157,0.6573011476058568)(158,0.6573011476058568)(159,0.6573011476058568)(160,0.6573011476058568)(161,0.6573011476058568)(162,0.6576968737633557)(163,0.6576968737633557)(164,0.6576968737633557)(165,0.6580925999208548)(166,0.6580925999208548)(167,0.6580925999208548)(168,0.6580925999208548)(169,0.6580925999208548)(170,0.6580925999208548)(171,0.6584883260783537)(172,0.6584883260783537)(173,0.6584883260783537)(174,0.6584883260783537)(175,0.6584883260783537)(176,0.6584883260783537)(177,0.6584883260783537)(178,0.6584883260783537)(179,0.6584883260783537)(180,0.6584883260783537)(181,0.6584883260783537)(182,0.6588840522358528)(183,0.6588840522358528)(184,0.6588840522358528)(185,0.6588840522358528)(186,0.6588840522358528)(187,0.6592797783933518)(188,0.6588840522358528)(189,0.6588840522358528)(190,0.6588840522358528)(191,0.6588840522358528)(192,0.6588840522358528)(193,0.6588840522358528)(194,0.6592797783933518)(195,0.6592797783933518)(196,0.6596755045508508)(197,0.6596755045508508)(198,0.6596755045508508)(199,0.6600712307083498)(200,0.6600712307083498)(201,0.6600712307083498)(202,0.6600712307083498)(203,0.6600712307083498)(204,0.6600712307083498)(205,0.6600712307083498)(206,0.6600712307083498)(207,0.6600712307083498)(208,0.6600712307083498)(209,0.6604669568658489)(210,0.6604669568658489)(211,0.6604669568658489)(212,0.6604669568658489)(213,0.6608626830233478)(214,0.6604669568658489)(215,0.6608626830233478)(216,0.6608626830233478)(217,0.6608626830233478)(218,0.6612584091808469)(219,0.6616541353383458)(220,0.6620498614958449)(221,0.6620498614958449)(222,0.6632370399683419)(223,0.6632370399683419)(224,0.6632370399683419)(225,0.6632370399683419)(226,0.6632370399683419)(227,0.6632370399683419)(228,0.6632370399683419)(229,0.6628413138108429)(230,0.6632370399683419)(231,0.6636327661258409)(232,0.6632370399683419)(233,0.6636327661258409)(234,0.6636327661258409)(235,0.6648199445983379)(236,0.665215670755837)(237,0.664424218440839)(238,0.664424218440839)(239,0.6648199445983379)(240,0.6648199445983379)(241,0.665215670755837)(242,0.665215670755837)(243,0.665215670755837)(244,0.665215670755837)(245,0.665215670755837)(246,0.665215670755837)(247,0.665215670755837)(248,0.665215670755837)(249,0.6656113969133359)(250,0.6656113969133359)(251,0.6656113969133359)(252,0.6656113969133359)(253,0.6656113969133359)(254,0.6656113969133359)(255,0.666402849228334)(256,0.666798575385833)(257,0.666402849228334)(258,0.666798575385833)(259,0.666007123070835)(260,0.666402849228334)(261,0.666798575385833)(262,0.667194301543332)(263,0.667194301543332)(264,0.667194301543332)(265,0.667194301543332)(266,0.667194301543332)(267,0.667194301543332)(268,0.667194301543332)(269,0.66798575385833)(270,0.66798575385833)(271,0.6683814800158291)(272,0.668777206173328)(273,0.6691729323308271)(274,0.6691729323308271)(275,0.6691729323308271)(276,0.6691729323308271)(277,0.669568658488326)(278,0.669568658488326)(279,0.669568658488326)(280,0.6703601108033241)(281,0.6703601108033241)(282,0.6711515631183221)(283,0.6711515631183221)(284,0.6711515631183221)(285,0.6711515631183221)(286,0.6711515631183221)(287,0.6707558369608231)(288,0.6711515631183221)(289,0.6711515631183221)(290,0.6711515631183221)(291,0.6715472892758211)(292,0.6715472892758211)(293,0.6715472892758211)(294,0.6715472892758211)(295,0.6715472892758211)(296,0.6715472892758211)(297,0.6715472892758211)(298,0.6715472892758211)(299,0.6715472892758211)(300,0.6715472892758211)(301,0.6715472892758211)(302,0.6715472892758211)(303,0.6715472892758211)(304,0.6715472892758211)(305,0.6715472892758211)(306,0.6723387415908192)(307,0.6715472892758211)(308,0.6715472892758211)(309,0.6723387415908192)(310,0.6723387415908192)(311,0.6723387415908192)(312,0.6723387415908192)(313,0.6723387415908192)(314,0.6719430154333201)(315,0.6719430154333201)(316,0.6719430154333201)(317,0.6715472892758211)(318,0.6715472892758211)(319,0.6715472892758211)(320,0.6719430154333201)(321,0.6715472892758211)(322,0.6715472892758211)(323,0.6723387415908192)(324,0.6723387415908192)(325,0.6727344677483181)(326,0.6727344677483181)(327,0.6731301939058172)(328,0.6731301939058172)(329,0.6731301939058172)(330,0.6735259200633161)(331,0.6735259200633161)(332,0.6735259200633161)(333,0.6735259200633161)(334,0.6735259200633161)(335,0.6735259200633161)(336,0.6735259200633161)(337,0.6739216462208152)(338,0.6739216462208152)(339,0.6739216462208152)(340,0.6739216462208152)(341,0.6739216462208152)(342,0.6739216462208152)(343,0.6739216462208152)(344,0.6739216462208152)(345,0.6743173723783142)(346,0.6743173723783142)(347,0.6747130985358132)(348,0.6747130985358132)(349,0.6747130985358132)(350,0.6747130985358132)(351,0.6747130985358132)(352,0.6747130985358132)(353,0.6747130985358132)(354,0.6751088246933122)(355,0.6755045508508113)(356,0.6755045508508113)(357,0.6755045508508113)(358,0.6751088246933122)(359,0.6751088246933122)(360,0.6755045508508113)(361,0.6755045508508113)(362,0.6751088246933122)(363,0.6762960031658093)(364,0.6766917293233082)(365,0.6766917293233082)(366,0.6766917293233082)(367,0.6766917293233082)(368,0.6762960031658093)(369,0.6766917293233082)(370,0.6766917293233082)(371,0.6766917293233082)(372,0.6762960031658093)(373,0.6766917293233082)(374,0.6762960031658093)(375,0.6762960031658093)(376,0.6766917293233082)(377,0.6766917293233082)(378,0.6770874554808073)(379,0.6770874554808073)(380,0.6770874554808073)(381,0.6766917293233082)(382,0.6770874554808073)(383,0.6766917293233082)(384,0.6770874554808073)(385,0.6770874554808073)(386,0.6770874554808073)(387,0.6774831816383063)(388,0.6770874554808073)(389,0.6770874554808073)(390,0.6774831816383063)(391,0.6770874554808073)(392,0.6770874554808073)(393,0.6770874554808073)(394,0.6774831816383063)(395,0.6774831816383063)(396,0.6774831816383063)(397,0.6774831816383063)(398,0.6778789077958053)(399,0.6782746339533043)(400,0.6778789077958053)(401,0.6778789077958053)(402,0.6778789077958053)(403,0.6778789077958053)(404,0.6778789077958053)(405,0.6778789077958053)(406,0.6778789077958053)(407,0.6778789077958053)(408,0.6778789077958053)(409,0.6778789077958053)(410,0.6778789077958053)(411,0.6778789077958053)(412,0.6778789077958053)(413,0.6778789077958053)(414,0.6778789077958053)(415,0.6778789077958053)(416,0.6778789077958053)(417,0.6778789077958053)(418,0.6782746339533043)(419,0.6778789077958053)(420,0.6778789077958053)(421,0.6778789077958053)(422,0.6778789077958053)(423,0.6778789077958053)(424,0.6778789077958053)(425,0.6778789077958053)(426,0.6778789077958053)(427,0.6778789077958053)(428,0.6778789077958053)(429,0.6778789077958053)(430,0.6778789077958053)(431,0.6794618124258014)(432,0.6794618124258014)(433,0.6794618124258014)(434,0.6794618124258014)(435,0.6794618124258014)(436,0.6798575385833003)(437,0.6798575385833003)(438,0.6798575385833003)(439,0.6798575385833003)(440,0.6798575385833003)(441,0.6798575385833003)(442,0.6798575385833003)(443,0.6798575385833003)(444,0.6798575385833003)(445,0.6798575385833003)(446,0.6802532647407994)(447,0.6802532647407994)(448,0.6802532647407994)(449,0.6802532647407994)(450,0.6802532647407994)(451,0.6802532647407994)(452,0.6802532647407994)(453,0.6802532647407994)(454,0.6802532647407994)(455,0.6802532647407994)(456,0.6802532647407994)(457,0.6802532647407994)(458,0.6802532647407994)(459,0.6802532647407994)(460,0.6802532647407994)(461,0.6802532647407994)(462,0.6802532647407994)(463,0.6802532647407994)(464,0.6802532647407994)(465,0.6802532647407994)(466,0.6802532647407994)(467,0.6802532647407994)(468,0.6802532647407994)(469,0.6802532647407994)(470,0.6802532647407994)(471,0.6802532647407994)(472,0.6802532647407994)(473,0.6802532647407994)(474,0.6806489908982983)(475,0.6806489908982983)(476,0.6806489908982983)(477,0.6810447170557974)(478,0.6810447170557974)(479,0.6810447170557974)(480,0.6810447170557974)(481,0.6810447170557974)(482,0.6814404432132964)(483,0.6814404432132964)(484,0.6810447170557974)(485,0.6810447170557974)(486,0.6814404432132964)(487,0.6814404432132964)(488,0.6814404432132964)(489,0.6814404432132964)(490,0.6814404432132964)(491,0.6814404432132964)(492,0.6814404432132964)(493,0.6814404432132964)(494,0.6822318955282944)(495,0.6818361693707954)(496,0.6818361693707954)(497,0.6822318955282944)(498,0.6822318955282944)(499,0.6822318955282944)
};\addlegendentry{ROTAF $(s=1)$}

\addplot [semithick, color = blue]
coordinates {
(0,0.043925603482390184)(1,0.37158686189157103)(2,0.6327661258409181)(3,0.6462208151958845)(4,0.6505738029283735)(5,0.6549267906608627)(6,0.6624455876533439)(7,0.7063711911357341)(8,0.6842105263157895)(9,0.6683814800158291)(10,0.7162643450732094)(11,0.7202216066481995)(12,0.7415908191531461)(13,0.7320933913731698)(14,0.7538583300356153)(15,0.738425009893154)(16,0.7245745943806886)(17,0.7692916501780768)(18,0.7700831024930748)(19,0.7613771270280966)(20,0.77997625643055)(21,0.7578155916106054)(22,0.777206173328057)(23,0.7831420656905421)(24,0.7902651365255243)(25,0.7724574594380689)(26,0.8060941828254847)(27,0.8250890383854372)(28,0.8286505738029284)(29,0.81598733676296)(30,0.7950138504155124)(31,0.8195488721804511)(32,0.8286505738029284)(33,0.8215275029679462)(34,0.8322121092204194)(35,0.8199445983379502)(36,0.8393351800554016)(37,0.8413138108428967)(38,0.8389394538979027)(39,0.8444796201028888)(40,0.8425009893153937)(41,0.8389394538979027)(42,0.8302334784329244)(43,0.8464582508903838)(44,0.84804115552038)(45,0.8472497032053818)(46,0.8512069647803719)(47,0.8476454293628809)(48,0.850415512465374)(49,0.8484368816778789)(50,0.855164226355362)(51,0.85199841709537)(52,0.8547685001978631)(53,0.850019786307875)(54,0.855164226355362)(55,0.8571428571428571)(56,0.8583300356153541)(57,0.8567471309853582)(58,0.8622872971903442)(59,0.8599129402453503)(60,0.8591214879303521)(61,0.8642659279778393)(62,0.8611001187178472)(63,0.8638702018203404)(64,0.8666402849228334)(65,0.8646616541353384)(66,0.8642659279778393)(67,0.8646616541353384)(68,0.8662445587653343)(69,0.8678274633953305)(70,0.8646616541353384)(71,0.8642659279778393)(72,0.8646616541353384)(73,0.8709932726553226)(74,0.8737633557578156)(75,0.8733676296003166)(76,0.8741590819153146)(77,0.8741590819153146)(78,0.8705975464978235)(79,0.8694103680253265)(80,0.8694103680253265)(81,0.8674317372378314)(82,0.8729719034428176)(83,0.8713889988128215)(84,0.8769291650178077)(85,0.8765334388603087)(86,0.8777206173328057)(87,0.8761377127028096)(88,0.8785120696478037)(89,0.8765334388603087)(90,0.8777206173328057)(91,0.8816778789077958)(92,0.8804907004352988)(93,0.8836565096952909)(94,0.8832607835377918)(95,0.8832607835377918)(96,0.8816778789077958)(97,0.8800949742777998)(98,0.8761377127028096)(99,0.8773248911753067)(100,0.8769291650178077)(101,0.8812821527502968)(102,0.8820736050652949)(103,0.8832607835377918)(104,0.8840522358527899)(105,0.8812821527502968)(106,0.8793035219628017)(107,0.8824693312227938)(108,0.8864265927977839)(109,0.886822318955283)(110,0.8832607835377918)(111,0.8836565096952909)(112,0.8808864265927978)(113,0.888800949742778)(114,0.888405223585279)(115,0.8848436881677879)(116,0.886822318955283)(117,0.887613771270281)(118,0.888405223585279)(119,0.8899881282152751)(120,0.889196675900277)(121,0.8899881282152751)(122,0.889196675900277)(123,0.888800949742778)(124,0.8899881282152751)(125,0.88800949742778)(126,0.8864265927977839)(127,0.886030866640285)(128,0.890383854372774)(129,0.888405223585279)(130,0.8872180451127819)(131,0.887613771270281)(132,0.888800949742778)(133,0.8872180451127819)(134,0.8852394143252869)(135,0.890383854372774)(136,0.888405223585279)(137,0.8872180451127819)(138,0.8864265927977839)(139,0.8848436881677879)(140,0.886822318955283)(141,0.8872180451127819)(142,0.8872180451127819)(143,0.8907795805302731)(144,0.8899881282152751)(145,0.889196675900277)(146,0.8899881282152751)(147,0.891175306687772)(148,0.8919667590027701)(149,0.8907795805302731)(150,0.8907795805302731)(151,0.890383854372774)(152,0.888405223585279)(153,0.8935496636327661)(154,0.8935496636327661)(155,0.8935496636327661)(156,0.8947368421052632)(157,0.8951325682627622)(158,0.8951325682627622)(159,0.8931539374752672)(160,0.8931539374752672)(161,0.8971111990502573)(162,0.8967154728927582)(163,0.8967154728927582)(164,0.8975069252077562)(165,0.8967154728927582)(166,0.8959240205777602)(167,0.8943411159477641)(168,0.8963197467352592)(169,0.8967154728927582)(170,0.8947368421052632)(171,0.8951325682627622)(172,0.8967154728927582)(173,0.8975069252077562)(174,0.8967154728927582)(175,0.8963197467352592)(176,0.8971111990502573)(177,0.8986941036802533)(178,0.8994855559952513)(179,0.8975069252077562)(180,0.8982983775227542)(181,0.8982983775227542)(182,0.9002770083102493)(183,0.8986941036802533)(184,0.9006727344677483)(185,0.9006727344677483)(186,0.9002770083102493)(187,0.9006727344677483)(188,0.8994855559952513)(189,0.9006727344677483)(190,0.8998812821527503)(191,0.8994855559952513)(192,0.8990898298377523)(193,0.8986941036802533)(194,0.8990898298377523)(195,0.8986941036802533)(196,0.8967154728927582)(197,0.8994855559952513)(198,0.8994855559952513)(199,0.8994855559952513)(200,0.9010684606252474)(201,0.9018599129402454)(202,0.9022556390977443)(203,0.9014641867827463)(204,0.9006727344677483)(205,0.9022556390977443)(206,0.9018599129402454)(207,0.9030470914127424)(208,0.9022556390977443)(209,0.9022556390977443)(210,0.9026513652552434)(211,0.9018599129402454)(212,0.9014641867827463)(213,0.9022556390977443)(214,0.9026513652552434)(215,0.9002770083102493)(216,0.9030470914127424)(217,0.9034428175702414)(218,0.9034428175702414)(219,0.9030470914127424)(220,0.9034428175702414)(221,0.9022556390977443)(222,0.9022556390977443)(223,0.9010684606252474)(224,0.8998812821527503)(225,0.9014641867827463)(226,0.9030470914127424)(227,0.9010684606252474)(228,0.9014641867827463)(229,0.9014641867827463)(230,0.9042342698852394)(231,0.9038385437277404)(232,0.9030470914127424)(233,0.9046299960427384)(234,0.9038385437277404)(235,0.9026513652552434)(236,0.9022556390977443)(237,0.9034428175702414)(238,0.9042342698852394)(239,0.9042342698852394)(240,0.9034428175702414)(241,0.9030470914127424)(242,0.9038385437277404)(243,0.9046299960427384)(244,0.9042342698852394)(245,0.9038385437277404)(246,0.9062129006727345)(247,0.9066086268302335)(248,0.9081915314602296)(249,0.9074000791452315)(250,0.9074000791452315)(251,0.9058171745152355)(252,0.9034428175702414)(253,0.9054214483577364)(254,0.9034428175702414)(255,0.9034428175702414)(256,0.9038385437277404)(257,0.9066086268302335)(258,0.9077958053027305)(259,0.9081915314602296)(260,0.9058171745152355)(261,0.9074000791452315)(262,0.9070043529877325)(263,0.9062129006727345)(264,0.9062129006727345)(265,0.9062129006727345)(266,0.9062129006727345)(267,0.9070043529877325)(268,0.9058171745152355)(269,0.9050257222002375)(270,0.9046299960427384)(271,0.9066086268302335)(272,0.9062129006727345)(273,0.9093787099327265)(274,0.9089829837752276)(275,0.9077958053027305)(276,0.9070043529877325)(277,0.9066086268302335)(278,0.9058171745152355)(279,0.9062129006727345)(280,0.9070043529877325)(281,0.9070043529877325)(282,0.9077958053027305)(283,0.9066086268302335)(284,0.9101701622477246)(285,0.9085872576177285)(286,0.9085872576177285)(287,0.9081915314602296)(288,0.9074000791452315)(289,0.9074000791452315)(290,0.9066086268302335)(291,0.9062129006727345)(292,0.9070043529877325)(293,0.9085872576177285)(294,0.9093787099327265)(295,0.9077958053027305)(296,0.9077958053027305)(297,0.9074000791452315)(298,0.9077958053027305)(299,0.9089829837752276)(300,0.9077958053027305)(301,0.9097744360902256)(302,0.9097744360902256)(303,0.9121487930352197)(304,0.9117530668777206)(305,0.9133359715077166)(306,0.9117530668777206)(307,0.9097744360902256)(308,0.9101701622477246)(309,0.9113573407202216)(310,0.9093787099327265)(311,0.9081915314602296)(312,0.9074000791452315)(313,0.9066086268302335)(314,0.9070043529877325)(315,0.9085872576177285)(316,0.9089829837752276)(317,0.9097744360902256)(318,0.9097744360902256)(319,0.9125445191927186)(320,0.9113573407202216)(321,0.9093787099327265)(322,0.9101701622477246)(323,0.9109616145627226)(324,0.9113573407202216)(325,0.9121487930352197)(326,0.9121487930352197)(327,0.9129402453502177)(328,0.9129402453502177)(329,0.9129402453502177)(330,0.9133359715077166)(331,0.9153146022952117)(332,0.9133359715077166)(333,0.9137316976652157)(334,0.9133359715077166)(335,0.9153146022952117)(336,0.9157103284527107)(337,0.9149188761377127)(338,0.9153146022952117)(339,0.9161060546102098)(340,0.9165017807677087)(341,0.9161060546102098)(342,0.9149188761377127)(343,0.9157103284527107)(344,0.9165017807677087)(345,0.9145231499802137)(346,0.9145231499802137)(347,0.9149188761377127)(348,0.9161060546102098)(349,0.9161060546102098)(350,0.9153146022952117)(351,0.9161060546102098)(352,0.9168975069252078)(353,0.9149188761377127)(354,0.9168975069252078)(355,0.9153146022952117)(356,0.9161060546102098)(357,0.9184804115552038)(358,0.9172932330827067)(359,0.9153146022952117)(360,0.9157103284527107)(361,0.9149188761377127)(362,0.9141274238227147)(363,0.9149188761377127)(364,0.9145231499802137)(365,0.9161060546102098)(366,0.9161060546102098)(367,0.9165017807677087)(368,0.9161060546102098)(369,0.9168975069252078)(370,0.9161060546102098)(371,0.9165017807677087)(372,0.9153146022952117)(373,0.9141274238227147)(374,0.9165017807677087)(375,0.9153146022952117)(376,0.9157103284527107)(377,0.9161060546102098)(378,0.9141274238227147)(379,0.9172932330827067)(380,0.9176889592402058)(381,0.9172932330827067)(382,0.9161060546102098)(383,0.9157103284527107)(384,0.9145231499802137)(385,0.9149188761377127)(386,0.9149188761377127)(387,0.9149188761377127)(388,0.9137316976652157)(389,0.9157103284527107)(390,0.9176889592402058)(391,0.9176889592402058)(392,0.9172932330827067)(393,0.9180846853977048)(394,0.9188761377127028)(395,0.9180846853977048)(396,0.9168975069252078)(397,0.9165017807677087)(398,0.9157103284527107)(399,0.9153146022952117)(400,0.9161060546102098)(401,0.9168975069252078)(402,0.9168975069252078)(403,0.9176889592402058)(404,0.9180846853977048)(405,0.9180846853977048)(406,0.9192718638702018)(407,0.9168975069252078)(408,0.9172932330827067)(409,0.9196675900277008)(410,0.9188761377127028)(411,0.9216462208151959)(412,0.9212504946576969)(413,0.9200633161851999)(414,0.9188761377127028)(415,0.9200633161851999)(416,0.9196675900277008)(417,0.9200633161851999)(418,0.9184804115552038)(419,0.9184804115552038)(420,0.9192718638702018)(421,0.9184804115552038)(422,0.9212504946576969)(423,0.9200633161851999)(424,0.9216462208151959)(425,0.9212504946576969)(426,0.9224376731301939)(427,0.9196675900277008)(428,0.9192718638702018)(429,0.9208547685001979)(430,0.9216462208151959)(431,0.9212504946576969)(432,0.9220419469726949)(433,0.925999208547685)(434,0.924812030075188)(435,0.9220419469726949)(436,0.9212504946576969)(437,0.9208547685001979)(438,0.9216462208151959)(439,0.9224376731301939)(440,0.9216462208151959)(441,0.9216462208151959)(442,0.9228333992876929)(443,0.9220419469726949)(444,0.9244163039176889)(445,0.92402057776019)(446,0.923229125445192)(447,0.923229125445192)(448,0.923229125445192)(449,0.9224376731301939)(450,0.9236248516026909)(451,0.9228333992876929)(452,0.9224376731301939)(453,0.9224376731301939)(454,0.925603482390186)(455,0.925207756232687)(456,0.927582113177681)(457,0.927582113177681)(458,0.926394934705184)(459,0.925603482390186)(460,0.924812030075188)(461,0.9228333992876929)(462,0.926790660862683)(463,0.925999208547685)(464,0.925603482390186)(465,0.92402057776019)(466,0.925603482390186)(467,0.925207756232687)(468,0.9244163039176889)(469,0.92402057776019)(470,0.92402057776019)(471,0.92402057776019)(472,0.9236248516026909)(473,0.9228333992876929)(474,0.9236248516026909)(475,0.9244163039176889)(476,0.924812030075188)(477,0.923229125445192)(478,0.925603482390186)(479,0.9244163039176889)(480,0.9224376731301939)(481,0.9236248516026909)(482,0.9216462208151959)(483,0.9216462208151959)(484,0.923229125445192)(485,0.9236248516026909)(486,0.9236248516026909)(487,0.926394934705184)(488,0.9271863870201821)(489,0.926790660862683)(490,0.9279778393351801)(491,0.9279778393351801)(492,0.9271863870201821)(493,0.9271863870201821)(494,0.926790660862683)(495,0.9271863870201821)(496,0.925999208547685)(497,0.928373565492679)(498,0.927582113177681)(499,0.927582113177681)
};\addlegendentry{ROTAF $(s = 2)$}

\addplot [semithick, color = green]
coordinates {
(0,0.043925603482390184)(1,0.38306292045904233)(2,0.6367233874159082)(3,0.6474079936683815)(4,0.6509695290858726)(5,0.6521567075583696)(6,0.666402849228334)(7,0.6739216462208152)(8,0.7214087851206965)(9,0.7332805698456668)(10,0.738425009893154)(11,0.7364463791056589)(12,0.7621685793430946)(13,0.7688959240205777)(14,0.7748318163830629)(15,0.7843292441630392)(16,0.7954095765730115)(17,0.8116343490304709)(18,0.8207360506529482)(19,0.8274633953304313)(20,0.8215275029679462)(21,0.8266719430154333)(22,0.816383062920459)(23,0.8381480015829046)(24,0.8401266323703996)(25,0.8345864661654135)(26,0.8405223585278987)(27,0.8456667985753858)(28,0.8476454293628809)(29,0.8460625247328848)(30,0.852394143252869)(31,0.850415512465374)(32,0.8579343094578552)(33,0.8674317372378314)(34,0.8678274633953305)(35,0.8662445587653343)(36,0.8694103680253265)(37,0.8614958448753463)(38,0.8698060941828255)(39,0.8698060941828255)(40,0.8658488326078354)(41,0.8702018203403245)(42,0.8678274633953305)(43,0.8713889988128215)(44,0.8765334388603087)(45,0.8800949742777998)(46,0.8820736050652949)(47,0.8745548080728136)(48,0.8800949742777998)(49,0.8800949742777998)(50,0.8757419865453107)(51,0.8844479620102889)(52,0.8832607835377918)(53,0.8828650573802929)(54,0.886030866640285)(55,0.8844479620102889)(56,0.8844479620102889)(57,0.888800949742778)(58,0.8852394143252869)(59,0.886030866640285)(60,0.8844479620102889)(61,0.886822318955283)(62,0.887613771270281)(63,0.886822318955283)(64,0.890383854372774)(65,0.891175306687772)(66,0.8919667590027701)(67,0.8915710328452711)(68,0.891175306687772)(69,0.8923624851602691)(70,0.8943411159477641)(71,0.8935496636327661)(72,0.8935496636327661)(73,0.8915710328452711)(74,0.8919667590027701)(75,0.8931539374752672)(76,0.8947368421052632)(77,0.8935496636327661)(78,0.8947368421052632)(79,0.9002770083102493)(80,0.8975069252077562)(81,0.8979026513652553)(82,0.8994855559952513)(83,0.8982983775227542)(84,0.8979026513652553)(85,0.8986941036802533)(86,0.9014641867827463)(87,0.8994855559952513)(88,0.8975069252077562)(89,0.8994855559952513)(90,0.8998812821527503)(91,0.9002770083102493)(92,0.8994855559952513)(93,0.9002770083102493)(94,0.9018599129402454)(95,0.9022556390977443)(96,0.9034428175702414)(97,0.9042342698852394)(98,0.9042342698852394)(99,0.9038385437277404)(100,0.9034428175702414)(101,0.9038385437277404)(102,0.9038385437277404)(103,0.9042342698852394)(104,0.9038385437277404)(105,0.9022556390977443)(106,0.9046299960427384)(107,0.9034428175702414)(108,0.9042342698852394)(109,0.9038385437277404)(110,0.9062129006727345)(111,0.9066086268302335)(112,0.9062129006727345)(113,0.9077958053027305)(114,0.9054214483577364)(115,0.9074000791452315)(116,0.9062129006727345)(117,0.9066086268302335)(118,0.9074000791452315)(119,0.9081915314602296)(120,0.9093787099327265)(121,0.9085872576177285)(122,0.9101701622477246)(123,0.9093787099327265)(124,0.9109616145627226)(125,0.9121487930352197)(126,0.9113573407202216)(127,0.9117530668777206)(128,0.9101701622477246)(129,0.9101701622477246)(130,0.9117530668777206)(131,0.9129402453502177)(132,0.9121487930352197)(133,0.9141274238227147)(134,0.9105658884052236)(135,0.9125445191927186)(136,0.9141274238227147)(137,0.9145231499802137)(138,0.9117530668777206)(139,0.9141274238227147)(140,0.9129402453502177)(141,0.9125445191927186)(142,0.9145231499802137)(143,0.9129402453502177)(144,0.9161060546102098)(145,0.9176889592402058)(146,0.9168975069252078)(147,0.9200633161851999)(148,0.9180846853977048)(149,0.9172932330827067)(150,0.9165017807677087)(151,0.9157103284527107)(152,0.9188761377127028)(153,0.9176889592402058)(154,0.9168975069252078)(155,0.9176889592402058)(156,0.9176889592402058)(157,0.9184804115552038)(158,0.9176889592402058)(159,0.9180846853977048)(160,0.9188761377127028)(161,0.9200633161851999)(162,0.9204590423426988)(163,0.9216462208151959)(164,0.9212504946576969)(165,0.9220419469726949)(166,0.9204590423426988)(167,0.9216462208151959)(168,0.9204590423426988)(169,0.9208547685001979)(170,0.9208547685001979)(171,0.923229125445192)(172,0.9208547685001979)(173,0.9180846853977048)(174,0.9180846853977048)(175,0.9220419469726949)(176,0.92402057776019)(177,0.9228333992876929)(178,0.9244163039176889)(179,0.924812030075188)(180,0.925999208547685)(181,0.9236248516026909)(182,0.927582113177681)(183,0.925603482390186)(184,0.9279778393351801)(185,0.925603482390186)(186,0.9236248516026909)(187,0.926790660862683)(188,0.9271863870201821)(189,0.925603482390186)(190,0.926394934705184)(191,0.925603482390186)(192,0.9271863870201821)(193,0.9279778393351801)(194,0.9299564701226751)(195,0.9303521962801741)(196,0.9299564701226751)(197,0.9271863870201821)(198,0.9303521962801741)(199,0.9295607439651761)(200,0.928373565492679)(201,0.9291650178076771)(202,0.9311436485951722)(203,0.9299564701226751)(204,0.9327265532251682)(205,0.9343094578551642)(206,0.9339137316976652)(207,0.9331222793826672)(208,0.9319351009101702)(209,0.9299564701226751)(210,0.9311436485951722)(211,0.9315393747526711)(212,0.9327265532251682)(213,0.9307479224376731)(214,0.9303521962801741)(215,0.9327265532251682)(216,0.9331222793826672)(217,0.9299564701226751)(218,0.9315393747526711)(219,0.9315393747526711)(220,0.9311436485951722)(221,0.9311436485951722)(222,0.9323308270676691)(223,0.9319351009101702)(224,0.9315393747526711)(225,0.9347051840126632)(226,0.9335180055401662)(227,0.9351009101701623)(228,0.9347051840126632)(229,0.9351009101701623)(230,0.9362880886426593)(231,0.9343094578551642)(232,0.9343094578551642)(233,0.9347051840126632)(234,0.9347051840126632)(235,0.9347051840126632)(236,0.9343094578551642)(237,0.9351009101701623)(238,0.9347051840126632)(239,0.9347051840126632)(240,0.9347051840126632)(241,0.9343094578551642)(242,0.9358923624851603)(243,0.9374752671151563)(244,0.9378709932726553)(245,0.9343094578551642)(246,0.9351009101701623)(247,0.9339137316976652)(248,0.9351009101701623)(249,0.9354966363276612)(250,0.9331222793826672)(251,0.9362880886426593)(252,0.9354966363276612)(253,0.9358923624851603)(254,0.9347051840126632)(255,0.9358923624851603)(256,0.9370795409576573)(257,0.9362880886426593)(258,0.9394538979026513)(259,0.9406410763751484)(260,0.9398496240601504)(261,0.9410368025326474)(262,0.9402453502176494)(263,0.9398496240601504)(264,0.9386624455876533)(265,0.9410368025326474)(266,0.9398496240601504)(267,0.9402453502176494)(268,0.9394538979026513)(269,0.9398496240601504)(270,0.9414325286901464)(271,0.9418282548476454)(272,0.9382667194301544)(273,0.9390581717451524)(274,0.9410368025326474)(275,0.9418282548476454)(276,0.9414325286901464)(277,0.9398496240601504)(278,0.9410368025326474)(279,0.9402453502176494)(280,0.9406410763751484)(281,0.9426197071626434)(282,0.9414325286901464)(283,0.9414325286901464)(284,0.9418282548476454)(285,0.9414325286901464)(286,0.9414325286901464)(287,0.9394538979026513)(288,0.9398496240601504)(289,0.9422239810051445)(290,0.9418282548476454)(291,0.9422239810051445)(292,0.9426197071626434)(293,0.9422239810051445)(294,0.9430154333201425)(295,0.9430154333201425)(296,0.9434111594776414)(297,0.9438068856351405)(298,0.9430154333201425)(299,0.9430154333201425)(300,0.9426197071626434)(301,0.9438068856351405)(302,0.9426197071626434)(303,0.9434111594776414)(304,0.9426197071626434)(305,0.9434111594776414)(306,0.9422239810051445)(307,0.9430154333201425)(308,0.9430154333201425)(309,0.9438068856351405)(310,0.9438068856351405)(311,0.9434111594776414)(312,0.9426197071626434)(313,0.9430154333201425)(314,0.9438068856351405)(315,0.9438068856351405)(316,0.9438068856351405)(317,0.9438068856351405)(318,0.9434111594776414)(319,0.9434111594776414)(320,0.9430154333201425)(321,0.9430154333201425)(322,0.9438068856351405)(323,0.9426197071626434)(324,0.9426197071626434)(325,0.9449940641076375)(326,0.9438068856351405)(327,0.9438068856351405)(328,0.9434111594776414)(329,0.9449940641076375)(330,0.9445983379501385)(331,0.9457855164226355)(332,0.9442026117926395)(333,0.9442026117926395)(334,0.9457855164226355)(335,0.9449940641076375)(336,0.9449940641076375)(337,0.9438068856351405)(338,0.9438068856351405)(339,0.9438068856351405)(340,0.9453897902651365)(341,0.9442026117926395)(342,0.9445983379501385)(343,0.9442026117926395)(344,0.9453897902651365)(345,0.9442026117926395)(346,0.9445983379501385)(347,0.9445983379501385)(348,0.9438068856351405)(349,0.9445983379501385)(350,0.9430154333201425)(351,0.9449940641076375)(352,0.9449940641076375)(353,0.9457855164226355)(354,0.9442026117926395)(355,0.9445983379501385)(356,0.9449940641076375)(357,0.9449940641076375)(358,0.9457855164226355)(359,0.9465769687376335)(360,0.9453897902651365)(361,0.9457855164226355)(362,0.9465769687376335)(363,0.9445983379501385)(364,0.9461812425801346)(365,0.9445983379501385)(366,0.9453897902651365)(367,0.9445983379501385)(368,0.9449940641076375)(369,0.9449940641076375)(370,0.9453897902651365)(371,0.9457855164226355)(372,0.9465769687376335)(373,0.9453897902651365)(374,0.9453897902651365)(375,0.9485555995251286)(376,0.9473684210526315)(377,0.9473684210526315)(378,0.9481598733676296)(379,0.9485555995251286)(380,0.9481598733676296)(381,0.9477641472101306)(382,0.9465769687376335)(383,0.9473684210526315)(384,0.9489513256826276)(385,0.9489513256826276)(386,0.9481598733676296)(387,0.9473684210526315)(388,0.9481598733676296)(389,0.9481598733676296)(390,0.9485555995251286)(391,0.9497427779976256)(392,0.9501385041551247)(393,0.9505342303126236)(394,0.9481598733676296)(395,0.9493470518401267)(396,0.9497427779976256)(397,0.9485555995251286)(398,0.9477641472101306)(399,0.9485555995251286)(400,0.9477641472101306)(401,0.9481598733676296)(402,0.9465769687376335)(403,0.9481598733676296)(404,0.9497427779976256)(405,0.9497427779976256)(406,0.9513256826276217)(407,0.9505342303126236)(408,0.9501385041551247)(409,0.9513256826276217)(410,0.9513256826276217)(411,0.9517214087851207)(412,0.9513256826276217)(413,0.9525128611001187)(414,0.9513256826276217)(415,0.9517214087851207)(416,0.9525128611001187)(417,0.9513256826276217)(418,0.9509299564701227)(419,0.9513256826276217)(420,0.9521171349426197)(421,0.9513256826276217)(422,0.9513256826276217)(423,0.9521171349426197)(424,0.9529085872576177)(425,0.9525128611001187)(426,0.9529085872576177)(427,0.9521171349426197)(428,0.9521171349426197)(429,0.9525128611001187)(430,0.9533043134151168)(431,0.9517214087851207)(432,0.9521171349426197)(433,0.9525128611001187)(434,0.9533043134151168)(435,0.9521171349426197)(436,0.9529085872576177)(437,0.9529085872576177)(438,0.9533043134151168)(439,0.9533043134151168)(440,0.9533043134151168)(441,0.9513256826276217)(442,0.9509299564701227)(443,0.9517214087851207)(444,0.9517214087851207)(445,0.9525128611001187)(446,0.9525128611001187)(447,0.9537000395726157)(448,0.9533043134151168)(449,0.9544914918876137)(450,0.9544914918876137)(451,0.9529085872576177)(452,0.9525128611001187)(453,0.9521171349426197)(454,0.9525128611001187)(455,0.9521171349426197)(456,0.9521171349426197)(457,0.9533043134151168)(458,0.9537000395726157)(459,0.9537000395726157)(460,0.9529085872576177)(461,0.9544914918876137)(462,0.9548872180451128)(463,0.9533043134151168)(464,0.9540957657301148)(465,0.9525128611001187)(466,0.9533043134151168)(467,0.9540957657301148)(468,0.9537000395726157)(469,0.9525128611001187)(470,0.9529085872576177)(471,0.9533043134151168)(472,0.9537000395726157)(473,0.9533043134151168)(474,0.9544914918876137)(475,0.9537000395726157)(476,0.9529085872576177)(477,0.9533043134151168)(478,0.9548872180451128)(479,0.9548872180451128)(480,0.9529085872576177)(481,0.9544914918876137)(482,0.9548872180451128)(483,0.9548872180451128)(484,0.9544914918876137)(485,0.9529085872576177)(486,0.9537000395726157)(487,0.9552829442026118)(488,0.9556786703601108)(489,0.9544914918876137)(490,0.9552829442026118)(491,0.9564701226751088)(492,0.9548872180451128)(493,0.9560743965176098)(494,0.9544914918876137)(495,0.9544914918876137)(496,0.9525128611001187)(497,0.9548872180451128)(498,0.9552829442026118)(499,0.9548872180451128)

};\addlegendentry{ROTAF $(s = 3)$}

\addplot [semithick, color = black]
coordinates {
(0,0.043925603482390184)(1,0.3802928373565493)(2,0.6276216857934309)(3,0.6474079936683815)(4,0.6521567075583696)(5,0.6588840522358528)(6,0.6703601108033241)(7,0.6952908587257618)(8,0.7127028096557182)(9,0.7277404036406806)(10,0.7506925207756233)(11,0.7554412346656114)(12,0.7716660071230709)(13,0.7870993272655322)(14,0.7977839335180056)(15,0.7902651365255243)(16,0.813612979817966)(17,0.8187574198654531)(18,0.8270676691729323)(19,0.8306292045904234)(20,0.8306292045904234)(21,0.8377522754254056)(22,0.8444796201028888)(23,0.8476454293628809)(24,0.8484368816778789)(25,0.8567471309853582)(26,0.8618915710328453)(27,0.8614958448753463)(28,0.8666402849228334)(29,0.8678274633953305)(30,0.8721804511278195)(31,0.8721804511278195)(32,0.8721804511278195)(33,0.8694103680253265)(34,0.8769291650178077)(35,0.8741590819153146)(36,0.8769291650178077)(37,0.8793035219628017)(38,0.8828650573802929)(39,0.8836565096952909)(40,0.8820736050652949)(41,0.8828650573802929)(42,0.8824693312227938)(43,0.8836565096952909)(44,0.8856351404827859)(45,0.886030866640285)(46,0.887613771270281)(47,0.88800949742778)(48,0.891175306687772)(49,0.8935496636327661)(50,0.8923624851602691)(51,0.889196675900277)(52,0.8919667590027701)(53,0.8919667590027701)(54,0.8935496636327661)(55,0.8947368421052632)(56,0.8959240205777602)(57,0.8939453897902652)(58,0.8982983775227542)(59,0.8963197467352592)(60,0.8979026513652553)(61,0.8971111990502573)(62,0.8994855559952513)(63,0.9002770083102493)(64,0.9010684606252474)(65,0.8986941036802533)(66,0.9014641867827463)(67,0.9014641867827463)(68,0.9006727344677483)(69,0.9030470914127424)(70,0.9038385437277404)(71,0.9042342698852394)(72,0.9026513652552434)(73,0.9038385437277404)(74,0.9074000791452315)(75,0.9097744360902256)(76,0.9089829837752276)(77,0.9074000791452315)(78,0.9074000791452315)(79,0.9070043529877325)(80,0.9077958053027305)(81,0.9081915314602296)(82,0.9105658884052236)(83,0.9089829837752276)(84,0.9089829837752276)(85,0.9077958053027305)(86,0.9093787099327265)(87,0.9089829837752276)(88,0.9101701622477246)(89,0.9077958053027305)(90,0.9101701622477246)(91,0.9085872576177285)(92,0.9070043529877325)(93,0.9085872576177285)(94,0.9105658884052236)(95,0.9113573407202216)(96,0.9121487930352197)(97,0.9113573407202216)(98,0.9133359715077166)(99,0.9137316976652157)(100,0.9149188761377127)(101,0.9165017807677087)(102,0.9153146022952117)(103,0.9180846853977048)(104,0.9153146022952117)(105,0.9145231499802137)(106,0.9168975069252078)(107,0.9172932330827067)(108,0.9157103284527107)(109,0.9165017807677087)(110,0.9172932330827067)(111,0.9188761377127028)(112,0.9212504946576969)(113,0.924812030075188)(114,0.924812030075188)(115,0.925999208547685)(116,0.9228333992876929)(117,0.9204590423426988)(118,0.9216462208151959)(119,0.9236248516026909)(120,0.925999208547685)(121,0.9216462208151959)(122,0.923229125445192)(123,0.924812030075188)(124,0.923229125445192)(125,0.925603482390186)(126,0.926790660862683)(127,0.925603482390186)(128,0.925207756232687)(129,0.926790660862683)(130,0.926394934705184)(131,0.92402057776019)(132,0.9271863870201821)(133,0.9291650178076771)(134,0.9279778393351801)(135,0.928373565492679)(136,0.9291650178076771)(137,0.9291650178076771)(138,0.9279778393351801)(139,0.9295607439651761)(140,0.9303521962801741)(141,0.9287692916501781)(142,0.9319351009101702)(143,0.9307479224376731)(144,0.9319351009101702)(145,0.9295607439651761)(146,0.9291650178076771)(147,0.9323308270676691)(148,0.9327265532251682)(149,0.9323308270676691)(150,0.9327265532251682)(151,0.9299564701226751)(152,0.9303521962801741)(153,0.9343094578551642)(154,0.9347051840126632)(155,0.9362880886426593)(156,0.9351009101701623)(157,0.9354966363276612)(158,0.9343094578551642)(159,0.9339137316976652)(160,0.9362880886426593)(161,0.9366838148001583)(162,0.9347051840126632)(163,0.9331222793826672)(164,0.9354966363276612)(165,0.9347051840126632)(166,0.9366838148001583)(167,0.9362880886426593)(168,0.9362880886426593)(169,0.9358923624851603)(170,0.9370795409576573)(171,0.9386624455876533)(172,0.9386624455876533)(173,0.9382667194301544)(174,0.9386624455876533)(175,0.9386624455876533)(176,0.9394538979026513)(177,0.9378709932726553)(178,0.9374752671151563)(179,0.9386624455876533)(180,0.9394538979026513)(181,0.9374752671151563)(182,0.9382667194301544)(183,0.9394538979026513)(184,0.9382667194301544)(185,0.9394538979026513)(186,0.9390581717451524)(187,0.9390581717451524)(188,0.9398496240601504)(189,0.9402453502176494)(190,0.9386624455876533)(191,0.9398496240601504)(192,0.9382667194301544)(193,0.9402453502176494)(194,0.9386624455876533)(195,0.9398496240601504)(196,0.9394538979026513)(197,0.9382667194301544)(198,0.9390581717451524)(199,0.9402453502176494)(200,0.9394538979026513)(201,0.9406410763751484)(202,0.9402453502176494)(203,0.9410368025326474)(204,0.9398496240601504)(205,0.9410368025326474)(206,0.9402453502176494)(207,0.9398496240601504)(208,0.9394538979026513)(209,0.9382667194301544)(210,0.9390581717451524)(211,0.9414325286901464)(212,0.9410368025326474)(213,0.9426197071626434)(214,0.9414325286901464)(215,0.9430154333201425)(216,0.9414325286901464)(217,0.9410368025326474)(218,0.9410368025326474)(219,0.9406410763751484)(220,0.9398496240601504)(221,0.9406410763751484)(222,0.9418282548476454)(223,0.9418282548476454)(224,0.9414325286901464)(225,0.9426197071626434)(226,0.9426197071626434)(227,0.9410368025326474)(228,0.9414325286901464)(229,0.9394538979026513)(230,0.9434111594776414)(231,0.9422239810051445)(232,0.9438068856351405)(233,0.9422239810051445)(234,0.9445983379501385)(235,0.9434111594776414)(236,0.9430154333201425)(237,0.9449940641076375)(238,0.9426197071626434)(239,0.9438068856351405)(240,0.9430154333201425)(241,0.9438068856351405)(242,0.9453897902651365)(243,0.9442026117926395)(244,0.9457855164226355)(245,0.9453897902651365)(246,0.9449940641076375)(247,0.9453897902651365)(248,0.9449940641076375)(249,0.9449940641076375)(250,0.9461812425801346)(251,0.9473684210526315)(252,0.9461812425801346)(253,0.9461812425801346)(254,0.9453897902651365)(255,0.9457855164226355)(256,0.9465769687376335)(257,0.9469726948951326)(258,0.9465769687376335)(259,0.9465769687376335)(260,0.9457855164226355)(261,0.9469726948951326)(262,0.9453897902651365)(263,0.9473684210526315)(264,0.9465769687376335)(265,0.9465769687376335)(266,0.9465769687376335)(267,0.9481598733676296)(268,0.9485555995251286)(269,0.9481598733676296)(270,0.9477641472101306)(271,0.9477641472101306)(272,0.9493470518401267)(273,0.9473684210526315)(274,0.9485555995251286)(275,0.9485555995251286)(276,0.9477641472101306)(277,0.9485555995251286)(278,0.9485555995251286)(279,0.9481598733676296)(280,0.9493470518401267)(281,0.9501385041551247)(282,0.9481598733676296)(283,0.9481598733676296)(284,0.9497427779976256)(285,0.9481598733676296)(286,0.9473684210526315)(287,0.9469726948951326)(288,0.9493470518401267)(289,0.9497427779976256)(290,0.9497427779976256)(291,0.9493470518401267)(292,0.9493470518401267)(293,0.9473684210526315)(294,0.9473684210526315)(295,0.9489513256826276)(296,0.9501385041551247)(297,0.9497427779976256)(298,0.9509299564701227)(299,0.9505342303126236)(300,0.9505342303126236)(301,0.9509299564701227)(302,0.9505342303126236)(303,0.9513256826276217)(304,0.9501385041551247)(305,0.9493470518401267)(306,0.9493470518401267)(307,0.9489513256826276)(308,0.9517214087851207)(309,0.9513256826276217)(310,0.9505342303126236)(311,0.9529085872576177)(312,0.9537000395726157)(313,0.9540957657301148)(314,0.9537000395726157)(315,0.9537000395726157)(316,0.9540957657301148)(317,0.9537000395726157)(318,0.9529085872576177)(319,0.9533043134151168)(320,0.9529085872576177)(321,0.9525128611001187)(322,0.9537000395726157)(323,0.9544914918876137)(324,0.9533043134151168)(325,0.9540957657301148)(326,0.9540957657301148)(327,0.9533043134151168)(328,0.9533043134151168)(329,0.9525128611001187)(330,0.9525128611001187)(331,0.9521171349426197)(332,0.9525128611001187)(333,0.9529085872576177)(334,0.9517214087851207)(335,0.9521171349426197)(336,0.9521171349426197)(337,0.9529085872576177)(338,0.9533043134151168)(339,0.9529085872576177)(340,0.9537000395726157)(341,0.9548872180451128)(342,0.9537000395726157)(343,0.9540957657301148)(344,0.9537000395726157)(345,0.9540957657301148)(346,0.9537000395726157)(347,0.9548872180451128)(348,0.9540957657301148)(349,0.9548872180451128)(350,0.9548872180451128)(351,0.9556786703601108)(352,0.9540957657301148)(353,0.9537000395726157)(354,0.9552829442026118)(355,0.9560743965176098)(356,0.9556786703601108)(357,0.9548872180451128)(358,0.9564701226751088)(359,0.9544914918876137)(360,0.9568658488326078)(361,0.9568658488326078)(362,0.9552829442026118)(363,0.9556786703601108)(364,0.9560743965176098)(365,0.9556786703601108)(366,0.9556786703601108)(367,0.9568658488326078)(368,0.9552829442026118)(369,0.9556786703601108)(370,0.9556786703601108)(371,0.9556786703601108)(372,0.9556786703601108)(373,0.9580530273051049)(374,0.9548872180451128)(375,0.9552829442026118)(376,0.9564701226751088)(377,0.9560743965176098)(378,0.9544914918876137)(379,0.9556786703601108)(380,0.9568658488326078)(381,0.9564701226751088)(382,0.9572615749901069)(383,0.9564701226751088)(384,0.9560743965176098)(385,0.9556786703601108)(386,0.9564701226751088)(387,0.9576573011476058)(388,0.9572615749901069)(389,0.9576573011476058)(390,0.9576573011476058)(391,0.9572615749901069)(392,0.9580530273051049)(393,0.9576573011476058)(394,0.9560743965176098)(395,0.9572615749901069)(396,0.9580530273051049)(397,0.9576573011476058)(398,0.9584487534626038)(399,0.9568658488326078)(400,0.9592402057776019)(401,0.9576573011476058)(402,0.9584487534626038)(403,0.9588444796201029)(404,0.9584487534626038)(405,0.9584487534626038)(406,0.9580530273051049)(407,0.9572615749901069)(408,0.9576573011476058)(409,0.9592402057776019)(410,0.9592402057776019)(411,0.9580530273051049)(412,0.9568658488326078)(413,0.9572615749901069)(414,0.9580530273051049)(415,0.9588444796201029)(416,0.9588444796201029)(417,0.9580530273051049)(418,0.9572615749901069)(419,0.9600316580925999)(420,0.9600316580925999)(421,0.9576573011476058)(422,0.9592402057776019)(423,0.9600316580925999)(424,0.9596359319351009)(425,0.9600316580925999)(426,0.9592402057776019)(427,0.9592402057776019)(428,0.9588444796201029)(429,0.9588444796201029)(430,0.9596359319351009)(431,0.9588444796201029)(432,0.9592402057776019)(433,0.9596359319351009)(434,0.9592402057776019)(435,0.9600316580925999)(436,0.9600316580925999)(437,0.9592402057776019)(438,0.9592402057776019)(439,0.9608231104075979)(440,0.9596359319351009)(441,0.9588444796201029)(442,0.9604273842500989)(443,0.9584487534626038)(444,0.9596359319351009)(445,0.9588444796201029)(446,0.9592402057776019)(447,0.9600316580925999)(448,0.9584487534626038)(449,0.9604273842500989)(450,0.9604273842500989)(451,0.9604273842500989)(452,0.9592402057776019)(453,0.9604273842500989)(454,0.9608231104075979)(455,0.9592402057776019)(456,0.9596359319351009)(457,0.9592402057776019)(458,0.9584487534626038)(459,0.9584487534626038)(460,0.9572615749901069)(461,0.9592402057776019)(462,0.961218836565097)(463,0.9592402057776019)(464,0.9600316580925999)(465,0.9592402057776019)(466,0.9600316580925999)(467,0.9600316580925999)(468,0.9604273842500989)(469,0.9604273842500989)(470,0.9624060150375939)(471,0.962801741195093)(472,0.962010288880095)(473,0.961218836565097)(474,0.9608231104075979)(475,0.9616145627225959)(476,0.961218836565097)(477,0.9604273842500989)(478,0.9604273842500989)(479,0.9604273842500989)(480,0.961218836565097)(481,0.9592402057776019)(482,0.961218836565097)(483,0.961218836565097)(484,0.9616145627225959)(485,0.963593193510091)(486,0.963197467352592)(487,0.963593193510091)(488,0.96398891966759)(489,0.9624060150375939)(490,0.963593193510091)(491,0.962801741195093)(492,0.963593193510091)(493,0.9624060150375939)(494,0.963593193510091)(495,0.9624060150375939)(496,0.96398891966759)(497,0.963593193510091)(498,0.963197467352592)(499,0.962801741195093)
};\addlegendentry{ROTAF $(s = 4)$}

\end{axis}
\end{tikzpicture}}
\subfigure[Logistic regression]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
ymin=0.0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.14166996438464582)(1,0.2853185595567867)(2,0.44242184408389396)(3,0.5373961218836565)(4,0.589236248516027)(5,0.6141669964384646)(6,0.629600316580926)(7,0.6387020182034032)(8,0.6549267906608627)(9,0.6584883260783537)(10,0.6648199445983379)(11,0.66798575385833)(12,0.6683814800158291)(13,0.6699643846458251)(14,0.6727344677483181)(15,0.6743173723783142)(16,0.6774831816383063)(17,0.6778789077958053)(18,0.6778789077958053)(19,0.6790660862683023)(20,0.6798575385833003)(21,0.6806489908982983)(22,0.6818361693707954)(23,0.6846062524732884)(24,0.6846062524732884)(25,0.6838148001582904)(26,0.6834190740007915)(27,0.6830233478432924)(28,0.6830233478432924)(29,0.6834190740007915)(30,0.6834190740007915)(31,0.6838148001582904)(32,0.6842105263157895)(33,0.6846062524732884)(34,0.6842105263157895)(35,0.6842105263157895)(36,0.6846062524732884)(37,0.6850019786307875)(38,0.6853977047882865)(39,0.6850019786307875)(40,0.6853977047882865)(41,0.6861891571032845)(42,0.6861891571032845)(43,0.6861891571032845)(44,0.6861891571032845)(45,0.6861891571032845)(46,0.6857934309457855)(47,0.6857934309457855)(48,0.6857934309457855)(49,0.6857934309457855)(50,0.6857934309457855)(51,0.6865848832607835)(52,0.6865848832607835)(53,0.6861891571032845)(54,0.6857934309457855)(55,0.6857934309457855)(56,0.6857934309457855)(57,0.6857934309457855)(58,0.6861891571032845)(59,0.6857934309457855)(60,0.6861891571032845)(61,0.6861891571032845)(62,0.6861891571032845)(63,0.6861891571032845)(64,0.6861891571032845)(65,0.6861891571032845)(66,0.6861891571032845)(67,0.6857934309457855)(68,0.6857934309457855)(69,0.6857934309457855)(70,0.6853977047882865)(71,0.6861891571032845)(72,0.6857934309457855)(73,0.6857934309457855)(74,0.6861891571032845)(75,0.6861891571032845)(76,0.6861891571032845)(77,0.6861891571032845)(78,0.6865848832607835)(79,0.6865848832607835)(80,0.6865848832607835)(81,0.6865848832607835)(82,0.6865848832607835)(83,0.6869806094182825)(84,0.6869806094182825)(85,0.6869806094182825)(86,0.6873763355757816)(87,0.6877720617332805)(88,0.6877720617332805)(89,0.6881677878907796)(90,0.6877720617332805)(91,0.6877720617332805)(92,0.6877720617332805)(93,0.6877720617332805)(94,0.6877720617332805)(95,0.6877720617332805)(96,0.6877720617332805)(97,0.6881677878907796)(98,0.6881677878907796)(99,0.6881677878907796)(100,0.6881677878907796)(101,0.6881677878907796)(102,0.6881677878907796)(103,0.6881677878907796)(104,0.6885635140482786)(105,0.6885635140482786)(106,0.6881677878907796)(107,0.6881677878907796)(108,0.6881677878907796)(109,0.6881677878907796)(110,0.6881677878907796)(111,0.6881677878907796)(112,0.6881677878907796)(113,0.6885635140482786)(114,0.6885635140482786)(115,0.6881677878907796)(116,0.6881677878907796)(117,0.6877720617332805)(118,0.6877720617332805)(119,0.6873763355757816)(120,0.6873763355757816)(121,0.6873763355757816)(122,0.6873763355757816)(123,0.6873763355757816)(124,0.6873763355757816)(125,0.6873763355757816)(126,0.6873763355757816)(127,0.6873763355757816)(128,0.6873763355757816)(129,0.6873763355757816)(130,0.6873763355757816)(131,0.6873763355757816)(132,0.6873763355757816)(133,0.6873763355757816)(134,0.6877720617332805)(135,0.6877720617332805)(136,0.6877720617332805)(137,0.6881677878907796)(138,0.6881677878907796)(139,0.6881677878907796)(140,0.6881677878907796)(141,0.6881677878907796)(142,0.6881677878907796)(143,0.6881677878907796)(144,0.6881677878907796)(145,0.6881677878907796)(146,0.6885635140482786)(147,0.6885635140482786)(148,0.6885635140482786)(149,0.6885635140482786)(150,0.6885635140482786)(151,0.6885635140482786)(152,0.6885635140482786)(153,0.6885635140482786)(154,0.6885635140482786)(155,0.6885635140482786)(156,0.6885635140482786)(157,0.6885635140482786)(158,0.6885635140482786)(159,0.6885635140482786)(160,0.6889592402057776)(161,0.6889592402057776)(162,0.6889592402057776)(163,0.6889592402057776)(164,0.6889592402057776)(165,0.6889592402057776)(166,0.6889592402057776)(167,0.6889592402057776)(168,0.6893549663632766)(169,0.6893549663632766)(170,0.6893549663632766)(171,0.6893549663632766)(172,0.6893549663632766)(173,0.6893549663632766)(174,0.6893549663632766)(175,0.6893549663632766)(176,0.6893549663632766)(177,0.6893549663632766)(178,0.6893549663632766)(179,0.6893549663632766)(180,0.6889592402057776)(181,0.6889592402057776)(182,0.6889592402057776)(183,0.6889592402057776)(184,0.6893549663632766)(185,0.6893549663632766)(186,0.6893549663632766)(187,0.6893549663632766)(188,0.6893549663632766)(189,0.6893549663632766)(190,0.6893549663632766)(191,0.6893549663632766)(192,0.6893549663632766)(193,0.6893549663632766)(194,0.6893549663632766)(195,0.6893549663632766)(196,0.6893549663632766)(197,0.6893549663632766)(198,0.6893549663632766)(199,0.6893549663632766)(200,0.6897506925207756)(201,0.6893549663632766)(202,0.6897506925207756)(203,0.6897506925207756)(204,0.6893549663632766)(205,0.6893549663632766)(206,0.6893549663632766)(207,0.6897506925207756)(208,0.6897506925207756)(209,0.6897506925207756)(210,0.6897506925207756)(211,0.6897506925207756)(212,0.6897506925207756)(213,0.6897506925207756)(214,0.6897506925207756)(215,0.6897506925207756)(216,0.6897506925207756)(217,0.6897506925207756)(218,0.6897506925207756)(219,0.6901464186782746)(220,0.6901464186782746)(221,0.6901464186782746)(222,0.6901464186782746)(223,0.6901464186782746)(224,0.6905421448357737)(225,0.6901464186782746)(226,0.6901464186782746)(227,0.6905421448357737)(228,0.6905421448357737)(229,0.6905421448357737)(230,0.6905421448357737)(231,0.6905421448357737)(232,0.6905421448357737)(233,0.6905421448357737)(234,0.6905421448357737)(235,0.6913335971507717)(236,0.6913335971507717)(237,0.6913335971507717)(238,0.6917293233082706)(239,0.6917293233082706)(240,0.6917293233082706)(241,0.6917293233082706)(242,0.6917293233082706)(243,0.6917293233082706)(244,0.6917293233082706)(245,0.6917293233082706)(246,0.6917293233082706)(247,0.6917293233082706)(248,0.6917293233082706)(249,0.6917293233082706)(250,0.6917293233082706)(251,0.6917293233082706)(252,0.6917293233082706)(253,0.6917293233082706)(254,0.6921250494657697)(255,0.6917293233082706)(256,0.6921250494657697)(257,0.6921250494657697)(258,0.6925207756232687)(259,0.6925207756232687)(260,0.6925207756232687)(261,0.6925207756232687)(262,0.6925207756232687)(263,0.6925207756232687)(264,0.6925207756232687)(265,0.6925207756232687)(266,0.6925207756232687)(267,0.6925207756232687)(268,0.6925207756232687)(269,0.6925207756232687)(270,0.6925207756232687)(271,0.6925207756232687)(272,0.6925207756232687)(273,0.6925207756232687)(274,0.6929165017807677)(275,0.6929165017807677)(276,0.6929165017807677)(277,0.6929165017807677)(278,0.6929165017807677)(279,0.6929165017807677)(280,0.6925207756232687)(281,0.6925207756232687)(282,0.6925207756232687)(283,0.6925207756232687)(284,0.6925207756232687)(285,0.6925207756232687)(286,0.6925207756232687)(287,0.6929165017807677)(288,0.6929165017807677)(289,0.6929165017807677)(290,0.6929165017807677)(291,0.6929165017807677)(292,0.6929165017807677)(293,0.6933122279382667)(294,0.6933122279382667)(295,0.6933122279382667)(296,0.6933122279382667)(297,0.6933122279382667)(298,0.6933122279382667)(299,0.6933122279382667)(300,0.6933122279382667)(301,0.6933122279382667)(302,0.6933122279382667)(303,0.6933122279382667)(304,0.6933122279382667)(305,0.6933122279382667)(306,0.6933122279382667)(307,0.6933122279382667)(308,0.6933122279382667)(309,0.6933122279382667)(310,0.6933122279382667)(311,0.6933122279382667)(312,0.6933122279382667)(313,0.6937079540957657)(314,0.6937079540957657)(315,0.6937079540957657)(316,0.6941036802532647)(317,0.6941036802532647)(318,0.6944994064107638)(319,0.6944994064107638)(320,0.6944994064107638)(321,0.6944994064107638)(322,0.6944994064107638)(323,0.6944994064107638)(324,0.6944994064107638)(325,0.6944994064107638)(326,0.6944994064107638)(327,0.6944994064107638)(328,0.6944994064107638)(329,0.6944994064107638)(330,0.6944994064107638)(331,0.6944994064107638)(332,0.6944994064107638)(333,0.6948951325682627)(334,0.6948951325682627)(335,0.6948951325682627)(336,0.6948951325682627)(337,0.6948951325682627)(338,0.6948951325682627)(339,0.6948951325682627)(340,0.6948951325682627)(341,0.6952908587257618)(342,0.6952908587257618)(343,0.6952908587257618)(344,0.6952908587257618)(345,0.6952908587257618)(346,0.6956865848832607)(347,0.6956865848832607)(348,0.6956865848832607)(349,0.6956865848832607)(350,0.6960823110407598)(351,0.6960823110407598)(352,0.6960823110407598)(353,0.6960823110407598)(354,0.6960823110407598)(355,0.6960823110407598)(356,0.6960823110407598)(357,0.6960823110407598)(358,0.6960823110407598)(359,0.6960823110407598)(360,0.6960823110407598)(361,0.6960823110407598)(362,0.6960823110407598)(363,0.6960823110407598)(364,0.6960823110407598)(365,0.6960823110407598)(366,0.6960823110407598)(367,0.6960823110407598)(368,0.6960823110407598)(369,0.6960823110407598)(370,0.6960823110407598)(371,0.6960823110407598)(372,0.6960823110407598)(373,0.6956865848832607)(374,0.6956865848832607)(375,0.6956865848832607)(376,0.6956865848832607)(377,0.6956865848832607)(378,0.6956865848832607)(379,0.6956865848832607)(380,0.6956865848832607)(381,0.6956865848832607)(382,0.6956865848832607)(383,0.6956865848832607)(384,0.6956865848832607)(385,0.6956865848832607)(386,0.6960823110407598)(387,0.6960823110407598)(388,0.6960823110407598)(389,0.6960823110407598)(390,0.6964780371982588)(391,0.6964780371982588)(392,0.6960823110407598)(393,0.6964780371982588)(394,0.6964780371982588)(395,0.6964780371982588)(396,0.6964780371982588)(397,0.6964780371982588)(398,0.6964780371982588)(399,0.6964780371982588)(400,0.6964780371982588)(401,0.6964780371982588)(402,0.6964780371982588)(403,0.6964780371982588)(404,0.6964780371982588)(405,0.6968737633557578)(406,0.6968737633557578)(407,0.6968737633557578)(408,0.6968737633557578)(409,0.6968737633557578)(410,0.6968737633557578)(411,0.6968737633557578)(412,0.6968737633557578)(413,0.6968737633557578)(414,0.6968737633557578)(415,0.6968737633557578)(416,0.6968737633557578)(417,0.6972694895132568)(418,0.6968737633557578)(419,0.6972694895132568)(420,0.6972694895132568)(421,0.6972694895132568)(422,0.6972694895132568)(423,0.6972694895132568)(424,0.6972694895132568)(425,0.6972694895132568)(426,0.6972694895132568)(427,0.6972694895132568)(428,0.6972694895132568)(429,0.6972694895132568)(430,0.6972694895132568)(431,0.6972694895132568)(432,0.6972694895132568)(433,0.6972694895132568)(434,0.6972694895132568)(435,0.6972694895132568)(436,0.6972694895132568)(437,0.6972694895132568)(438,0.6972694895132568)(439,0.6972694895132568)(440,0.6972694895132568)(441,0.6972694895132568)(442,0.6972694895132568)(443,0.6972694895132568)(444,0.6972694895132568)(445,0.6972694895132568)(446,0.6976652156707558)(447,0.6976652156707558)(448,0.6976652156707558)(449,0.6976652156707558)(450,0.6976652156707558)(451,0.6976652156707558)(452,0.6976652156707558)(453,0.6976652156707558)(454,0.6976652156707558)(455,0.6976652156707558)(456,0.6976652156707558)(457,0.6976652156707558)(458,0.6980609418282548)(459,0.6980609418282548)(460,0.6980609418282548)(461,0.6980609418282548)(462,0.6980609418282548)(463,0.6980609418282548)(464,0.6980609418282548)(465,0.6980609418282548)(466,0.6984566679857539)(467,0.6984566679857539)(468,0.6988523941432528)(469,0.6988523941432528)(470,0.6988523941432528)(471,0.6988523941432528)(472,0.6988523941432528)(473,0.6988523941432528)(474,0.6992481203007519)(475,0.6992481203007519)(476,0.6992481203007519)(477,0.6992481203007519)(478,0.6992481203007519)(479,0.6992481203007519)(480,0.6992481203007519)(481,0.6992481203007519)(482,0.6992481203007519)(483,0.6992481203007519)(484,0.6992481203007519)(485,0.6992481203007519)(486,0.6992481203007519)(487,0.6996438464582508)(488,0.6996438464582508)(489,0.6996438464582508)(490,0.6996438464582508)(491,0.6996438464582508)(492,0.6996438464582508)(493,0.6996438464582508)(494,0.7000395726157499)(495,0.7000395726157499)(496,0.7000395726157499)(497,0.700435298773249)(498,0.7008310249307479)(499,0.7008310249307479)

};\addlegendentry{ROTAF $(s=1)$}

\addplot [semithick, color =blue]
coordinates {
(0,0.14166996438464582)(1,0.27502967946181245)(2,0.43213296398891965)(3,0.5350217649386625)(4,0.5829046299960428)(5,0.6197071626434507)(6,0.6450336367233874)(7,0.6596755045508508)(8,0.667194301543332)(9,0.6782746339533043)(10,0.6873763355757816)(11,0.6925207756232687)(12,0.700435298773249)(13,0.705184012663237)(14,0.7119113573407202)(15,0.7146814404432132)(16,0.7146814404432132)(17,0.7210130589631975)(18,0.7249703205381876)(19,0.7261574990106846)(20,0.7305104867431738)(21,0.7320933913731698)(22,0.7368421052631579)(23,0.7380292837356549)(24,0.740403640680649)(25,0.740403640680649)(26,0.7455480807281362)(27,0.7506925207756233)(28,0.7558369608231104)(29,0.7546497823506134)(30,0.7550455085081124)(31,0.7597942223981005)(32,0.7637514839730907)(33,0.7653343886030867)(34,0.7673130193905817)(35,0.7688959240205777)(36,0.7720617332805698)(37,0.776810447170558)(38,0.776414721013059)(39,0.7795805302730511)(40,0.77997625643055)(41,0.7803719825880491)(42,0.779184804115552)(43,0.7803719825880491)(44,0.7811634349030471)(45,0.7819548872180451)(46,0.7835377918480412)(47,0.7835377918480412)(48,0.7847249703205382)(49,0.7859121487930352)(50,0.7863078749505342)(51,0.7874950534230313)(52,0.7878907795805302)(53,0.7882865057380293)(54,0.7890779580530273)(55,0.7890779580530273)(56,0.7914523149980214)(57,0.7910565888405223)(58,0.7930352196280174)(59,0.7938266719430155)(60,0.7942223981005144)(61,0.7962010288880095)(62,0.7954095765730115)(63,0.7973882073605065)(64,0.7977839335180056)(65,0.7973882073605065)(66,0.7981796596755045)(67,0.8005540166204986)(68,0.8013454689354966)(69,0.8017411950929957)(70,0.8017411950929957)(71,0.8021369212504946)(72,0.8025326474079937)(73,0.8056984566679858)(74,0.8068856351404828)(75,0.8076770874554808)(76,0.8096557182429759)(77,0.8104471705579739)(78,0.8100514444004748)(79,0.8100514444004748)(80,0.8104471705579739)(81,0.8104471705579739)(82,0.8112386228729719)(83,0.812821527502968)(84,0.812821527502968)(85,0.8140087059754649)(86,0.8140087059754649)(87,0.815195884447962)(88,0.815195884447962)(89,0.8167787890779581)(90,0.8183616937079541)(91,0.8199445983379502)(92,0.8203403244954491)(93,0.8239018599129403)(94,0.8254847645429363)(95,0.8266719430154333)(96,0.8266719430154333)(97,0.8258804907004353)(98,0.8262762168579343)(99,0.8258804907004353)(100,0.8258804907004353)(101,0.8266719430154333)(102,0.8278591214879304)(103,0.8286505738029284)(104,0.8290462999604273)(105,0.8298377522754254)(106,0.8294420261179264)(107,0.8302334784329244)(108,0.8314206569054214)(109,0.8326078353779185)(110,0.8318163830629205)(111,0.8322121092204194)(112,0.8326078353779185)(113,0.8345864661654135)(114,0.8345864661654135)(115,0.8345864661654135)(116,0.8349821923229126)(117,0.8349821923229126)(118,0.8357736446379106)(119,0.8365650969529086)(120,0.8361693707954095)(121,0.8365650969529086)(122,0.8369608231104076)(123,0.8369608231104076)(124,0.8373565492679066)(125,0.8369608231104076)(126,0.8369608231104076)(127,0.8357736446379106)(128,0.8365650969529086)(129,0.8365650969529086)(130,0.8373565492679066)(131,0.8373565492679066)(132,0.8377522754254056)(133,0.8377522754254056)(134,0.8381480015829046)(135,0.8381480015829046)(136,0.8389394538979027)(137,0.8389394538979027)(138,0.8397309062129007)(139,0.8393351800554016)(140,0.8397309062129007)(141,0.8401266323703996)(142,0.8401266323703996)(143,0.8405223585278987)(144,0.8409180846853977)(145,0.8405223585278987)(146,0.8417095370003957)(147,0.8421052631578947)(148,0.8432924416303917)(149,0.8436881677878908)(150,0.8421052631578947)(151,0.8428967154728928)(152,0.8432924416303917)(153,0.8452710724178868)(154,0.8460625247328848)(155,0.8464582508903838)(156,0.84804115552038)(157,0.8484368816778789)(158,0.8484368816778789)(159,0.84804115552038)(160,0.848832607835378)(161,0.850415512465374)(162,0.850019786307875)(163,0.852394143252869)(164,0.852394143252869)(165,0.852394143252869)(166,0.852789869410368)(167,0.852394143252869)(168,0.85199841709537)(169,0.852394143252869)(170,0.85199841709537)(171,0.852394143252869)(172,0.853185595567867)(173,0.854372774040364)(174,0.853581321725366)(175,0.853581321725366)(176,0.853581321725366)(177,0.854372774040364)(178,0.8563514048278591)(179,0.8563514048278591)(180,0.8563514048278591)(181,0.8567471309853582)(182,0.8567471309853582)(183,0.8571428571428571)(184,0.8571428571428571)(185,0.8571428571428571)(186,0.8571428571428571)(187,0.8591214879303521)(188,0.8587257617728532)(189,0.8603086664028492)(190,0.8595172140878512)(191,0.8603086664028492)(192,0.8599129402453503)(193,0.8595172140878512)(194,0.8599129402453503)(195,0.8595172140878512)(196,0.8599129402453503)(197,0.8603086664028492)(198,0.8595172140878512)(199,0.8607043925603483)(200,0.8611001187178472)(201,0.8611001187178472)(202,0.8626830233478433)(203,0.8630787495053424)(204,0.8634744756628413)(205,0.8634744756628413)(206,0.8638702018203404)(207,0.8638702018203404)(208,0.8638702018203404)(209,0.8638702018203404)(210,0.8642659279778393)(211,0.8642659279778393)(212,0.8638702018203404)(213,0.8642659279778393)(214,0.8646616541353384)(215,0.8642659279778393)(216,0.8650573802928374)(217,0.8646616541353384)(218,0.8646616541353384)(219,0.8650573802928374)(220,0.8654531064503364)(221,0.8650573802928374)(222,0.8650573802928374)(223,0.8658488326078354)(224,0.8658488326078354)(225,0.8658488326078354)(226,0.8658488326078354)(227,0.8650573802928374)(228,0.8654531064503364)(229,0.8658488326078354)(230,0.8658488326078354)(231,0.8658488326078354)(232,0.8658488326078354)(233,0.8654531064503364)(234,0.8654531064503364)(235,0.8654531064503364)(236,0.8654531064503364)(237,0.8658488326078354)(238,0.8658488326078354)(239,0.8654531064503364)(240,0.8658488326078354)(241,0.8662445587653343)(242,0.8658488326078354)(243,0.8666402849228334)(244,0.8666402849228334)(245,0.8658488326078354)(246,0.8670360110803325)(247,0.8674317372378314)(248,0.8674317372378314)(249,0.8670360110803325)(250,0.8678274633953305)(251,0.8678274633953305)(252,0.8682231895528294)(253,0.8682231895528294)(254,0.8686189157103285)(255,0.8686189157103285)(256,0.8674317372378314)(257,0.8690146418678275)(258,0.8686189157103285)(259,0.8686189157103285)(260,0.8686189157103285)(261,0.8686189157103285)(262,0.8690146418678275)(263,0.8690146418678275)(264,0.8690146418678275)(265,0.8694103680253265)(266,0.8698060941828255)(267,0.8694103680253265)(268,0.8694103680253265)(269,0.8694103680253265)(270,0.8694103680253265)(271,0.8694103680253265)(272,0.8694103680253265)(273,0.8698060941828255)(274,0.8698060941828255)(275,0.8698060941828255)(276,0.8694103680253265)(277,0.8698060941828255)(278,0.8698060941828255)(279,0.8698060941828255)(280,0.8694103680253265)(281,0.8702018203403245)(282,0.8698060941828255)(283,0.8705975464978235)(284,0.8705975464978235)(285,0.8705975464978235)(286,0.8705975464978235)(287,0.8709932726553226)(288,0.8709932726553226)(289,0.8713889988128215)(290,0.8713889988128215)(291,0.8713889988128215)(292,0.8713889988128215)(293,0.8717847249703206)(294,0.8717847249703206)(295,0.8709932726553226)(296,0.8709932726553226)(297,0.8709932726553226)(298,0.8713889988128215)(299,0.8713889988128215)(300,0.8709932726553226)(301,0.8709932726553226)(302,0.8709932726553226)(303,0.8717847249703206)(304,0.8717847249703206)(305,0.8721804511278195)(306,0.8721804511278195)(307,0.8717847249703206)(308,0.8721804511278195)(309,0.8721804511278195)(310,0.8721804511278195)(311,0.8721804511278195)(312,0.8721804511278195)(313,0.8717847249703206)(314,0.8717847249703206)(315,0.8729719034428176)(316,0.8729719034428176)(317,0.8733676296003166)(318,0.8725761772853186)(319,0.8729719034428176)(320,0.8733676296003166)(321,0.8733676296003166)(322,0.8741590819153146)(323,0.8745548080728136)(324,0.8745548080728136)(325,0.8745548080728136)(326,0.8749505342303127)(327,0.8749505342303127)(328,0.8753462603878116)(329,0.8753462603878116)(330,0.8757419865453107)(331,0.8765334388603087)(332,0.8765334388603087)(333,0.8765334388603087)(334,0.8765334388603087)(335,0.8761377127028096)(336,0.8769291650178077)(337,0.8773248911753067)(338,0.8769291650178077)(339,0.8777206173328057)(340,0.8777206173328057)(341,0.8773248911753067)(342,0.8769291650178077)(343,0.8773248911753067)(344,0.8769291650178077)(345,0.8773248911753067)(346,0.8777206173328057)(347,0.8773248911753067)(348,0.8773248911753067)(349,0.8769291650178077)(350,0.8773248911753067)(351,0.8773248911753067)(352,0.8773248911753067)(353,0.8769291650178077)(354,0.8769291650178077)(355,0.8769291650178077)(356,0.8773248911753067)(357,0.8781163434903048)(358,0.8777206173328057)(359,0.8773248911753067)(360,0.8773248911753067)(361,0.8769291650178077)(362,0.8773248911753067)(363,0.8773248911753067)(364,0.8773248911753067)(365,0.8773248911753067)(366,0.8773248911753067)(367,0.8777206173328057)(368,0.8781163434903048)(369,0.8781163434903048)(370,0.8781163434903048)(371,0.8781163434903048)(372,0.8777206173328057)(373,0.8773248911753067)(374,0.8781163434903048)(375,0.8781163434903048)(376,0.8785120696478037)(377,0.8785120696478037)(378,0.8785120696478037)(379,0.8789077958053028)(380,0.8789077958053028)(381,0.8789077958053028)(382,0.8789077958053028)(383,0.8789077958053028)(384,0.8789077958053028)(385,0.8789077958053028)(386,0.8785120696478037)(387,0.8785120696478037)(388,0.8785120696478037)(389,0.8789077958053028)(390,0.8789077958053028)(391,0.8785120696478037)(392,0.8785120696478037)(393,0.8789077958053028)(394,0.8789077958053028)(395,0.8789077958053028)(396,0.8777206173328057)(397,0.8781163434903048)(398,0.8781163434903048)(399,0.8781163434903048)(400,0.8781163434903048)(401,0.8781163434903048)(402,0.8785120696478037)(403,0.8781163434903048)(404,0.8785120696478037)(405,0.8785120696478037)(406,0.8793035219628017)(407,0.8785120696478037)(408,0.8789077958053028)(409,0.8789077958053028)(410,0.8789077958053028)(411,0.8793035219628017)(412,0.8793035219628017)(413,0.8793035219628017)(414,0.8789077958053028)(415,0.8796992481203008)(416,0.8796992481203008)(417,0.8796992481203008)(418,0.8793035219628017)(419,0.8793035219628017)(420,0.8789077958053028)(421,0.8793035219628017)(422,0.8793035219628017)(423,0.8793035219628017)(424,0.8796992481203008)(425,0.8793035219628017)(426,0.8800949742777998)(427,0.8796992481203008)(428,0.8789077958053028)(429,0.8800949742777998)(430,0.8804907004352988)(431,0.8804907004352988)(432,0.8804907004352988)(433,0.8804907004352988)(434,0.8804907004352988)(435,0.8804907004352988)(436,0.8800949742777998)(437,0.8800949742777998)(438,0.8804907004352988)(439,0.8804907004352988)(440,0.8808864265927978)(441,0.8808864265927978)(442,0.8816778789077958)(443,0.8820736050652949)(444,0.8812821527502968)(445,0.8812821527502968)(446,0.8812821527502968)(447,0.8812821527502968)(448,0.8812821527502968)(449,0.8812821527502968)(450,0.8812821527502968)(451,0.8812821527502968)(452,0.8812821527502968)(453,0.8820736050652949)(454,0.8816778789077958)(455,0.8816778789077958)(456,0.8824693312227938)(457,0.8824693312227938)(458,0.8820736050652949)(459,0.8820736050652949)(460,0.8820736050652949)(461,0.8820736050652949)(462,0.8820736050652949)(463,0.8820736050652949)(464,0.8820736050652949)(465,0.8820736050652949)(466,0.8824693312227938)(467,0.8824693312227938)(468,0.8824693312227938)(469,0.8824693312227938)(470,0.8824693312227938)(471,0.8824693312227938)(472,0.8828650573802929)(473,0.8828650573802929)(474,0.8824693312227938)(475,0.8828650573802929)(476,0.8828650573802929)(477,0.8828650573802929)(478,0.8828650573802929)(479,0.8828650573802929)(480,0.8824693312227938)(481,0.8824693312227938)(482,0.8820736050652949)(483,0.8820736050652949)(484,0.8820736050652949)(485,0.8820736050652949)(486,0.8824693312227938)(487,0.8824693312227938)(488,0.8828650573802929)(489,0.8828650573802929)(490,0.8828650573802929)(491,0.8828650573802929)(492,0.8828650573802929)(493,0.8828650573802929)(494,0.8828650573802929)(495,0.8828650573802929)(496,0.8824693312227938)(497,0.8828650573802929)(498,0.8828650573802929)(499,0.8828650573802929)

};\addlegendentry{ROTAF $(s = 2)$}

\addplot [semithick, color =  green]
coordinates {
(0,0.14166996438464582)(1,0.28690146418678275)(2,0.43925603482390185)(3,0.5441234665611397)(4,0.5951721408785121)(5,0.6264345073209339)(6,0.6462208151958845)(7,0.6573011476058568)(8,0.6691729323308271)(9,0.6834190740007915)(10,0.6913335971507717)(11,0.6984566679857539)(12,0.704392560348239)(13,0.7091412742382271)(14,0.7174515235457064)(15,0.7225959635931936)(16,0.7305104867431738)(17,0.7356549267906609)(18,0.7431737237831421)(19,0.7463395330431342)(20,0.7499010684606252)(21,0.7530668777206173)(22,0.7542540561931144)(23,0.7582113177681045)(24,0.7613771270280966)(25,0.7665215670755837)(26,0.7685001978630788)(27,0.7716660071230709)(28,0.7716660071230709)(29,0.7736446379105659)(30,0.7736446379105659)(31,0.776810447170558)(32,0.777601899485556)(33,0.7807677087455481)(34,0.7851206964780372)(35,0.7867036011080333)(36,0.7890779580530273)(37,0.7882865057380293)(38,0.7902651365255243)(39,0.7930352196280174)(40,0.7934309457855164)(41,0.7985753858330036)(42,0.7977839335180056)(43,0.8005540166204986)(44,0.8021369212504946)(45,0.8029283735654926)(46,0.8056984566679858)(47,0.8041155520379897)(48,0.8049070043529878)(49,0.8096557182429759)(50,0.8084685397704788)(51,0.8116343490304709)(52,0.8120300751879699)(53,0.8124258013454689)(54,0.814404432132964)(55,0.814800158290463)(56,0.815591610605461)(57,0.8183616937079541)(58,0.8195488721804511)(59,0.8211317768104471)(60,0.8227146814404432)(61,0.8231104075979422)(62,0.8242975860704392)(63,0.8250890383854372)(64,0.8282548476454293)(65,0.8294420261179264)(66,0.8298377522754254)(67,0.8314206569054214)(68,0.8314206569054214)(69,0.8322121092204194)(70,0.8333992876929165)(71,0.8337950138504155)(72,0.8349821923229126)(73,0.8345864661654135)(74,0.8349821923229126)(75,0.8357736446379106)(76,0.8377522754254056)(77,0.8389394538979027)(78,0.8401266323703996)(79,0.8413138108428967)(80,0.8413138108428967)(81,0.8428967154728928)(82,0.8428967154728928)(83,0.8440838939453897)(84,0.8440838939453897)(85,0.8448753462603878)(86,0.8460625247328848)(87,0.8464582508903838)(88,0.8468539770478829)(89,0.8476454293628809)(90,0.8472497032053818)(91,0.84804115552038)(92,0.8484368816778789)(93,0.850019786307875)(94,0.85199841709537)(95,0.852789869410368)(96,0.8539770478828651)(97,0.854372774040364)(98,0.8547685001978631)(99,0.8555599525128611)(100,0.8555599525128611)(101,0.8559556786703602)(102,0.8567471309853582)(103,0.8563514048278591)(104,0.8575385833003561)(105,0.8579343094578552)(106,0.8587257617728532)(107,0.8591214879303521)(108,0.8607043925603483)(109,0.8599129402453503)(110,0.8611001187178472)(111,0.8603086664028492)(112,0.8599129402453503)(113,0.8599129402453503)(114,0.8603086664028492)(115,0.8607043925603483)(116,0.8607043925603483)(117,0.8611001187178472)(118,0.8611001187178472)(119,0.8622872971903442)(120,0.8626830233478433)(121,0.8630787495053424)(122,0.8614958448753463)(123,0.8622872971903442)(124,0.8630787495053424)(125,0.8642659279778393)(126,0.8650573802928374)(127,0.8658488326078354)(128,0.8666402849228334)(129,0.8678274633953305)(130,0.8678274633953305)(131,0.8682231895528294)(132,0.8666402849228334)(133,0.8670360110803325)(134,0.8666402849228334)(135,0.8674317372378314)(136,0.8678274633953305)(137,0.8678274633953305)(138,0.8678274633953305)(139,0.8690146418678275)(140,0.8694103680253265)(141,0.8690146418678275)(142,0.8694103680253265)(143,0.8709932726553226)(144,0.8717847249703206)(145,0.8709932726553226)(146,0.8705975464978235)(147,0.8717847249703206)(148,0.8721804511278195)(149,0.8729719034428176)(150,0.8737633557578156)(151,0.8737633557578156)(152,0.8733676296003166)(153,0.8737633557578156)(154,0.8725761772853186)(155,0.8725761772853186)(156,0.8729719034428176)(157,0.8737633557578156)(158,0.8737633557578156)(159,0.8725761772853186)(160,0.8729719034428176)(161,0.8729719034428176)(162,0.8757419865453107)(163,0.8761377127028096)(164,0.8761377127028096)(165,0.8761377127028096)(166,0.8765334388603087)(167,0.8773248911753067)(168,0.8769291650178077)(169,0.8773248911753067)(170,0.8777206173328057)(171,0.8777206173328057)(172,0.8781163434903048)(173,0.8777206173328057)(174,0.8785120696478037)(175,0.8789077958053028)(176,0.8785120696478037)(177,0.8789077958053028)(178,0.8789077958053028)(179,0.8789077958053028)(180,0.8793035219628017)(181,0.8796992481203008)(182,0.8804907004352988)(183,0.8804907004352988)(184,0.8804907004352988)(185,0.8804907004352988)(186,0.8808864265927978)(187,0.8804907004352988)(188,0.8804907004352988)(189,0.8804907004352988)(190,0.8800949742777998)(191,0.8800949742777998)(192,0.8800949742777998)(193,0.8800949742777998)(194,0.8808864265927978)(195,0.8804907004352988)(196,0.8804907004352988)(197,0.8820736050652949)(198,0.8820736050652949)(199,0.8824693312227938)(200,0.8824693312227938)(201,0.8824693312227938)(202,0.8824693312227938)(203,0.8828650573802929)(204,0.8828650573802929)(205,0.8828650573802929)(206,0.8828650573802929)(207,0.8828650573802929)(208,0.8828650573802929)(209,0.8828650573802929)(210,0.8832607835377918)(211,0.8836565096952909)(212,0.8836565096952909)(213,0.8844479620102889)(214,0.8844479620102889)(215,0.8848436881677879)(216,0.8844479620102889)(217,0.8848436881677879)(218,0.8840522358527899)(219,0.8844479620102889)(220,0.8840522358527899)(221,0.8836565096952909)(222,0.8840522358527899)(223,0.8840522358527899)(224,0.8844479620102889)(225,0.8836565096952909)(226,0.8836565096952909)(227,0.8832607835377918)(228,0.8840522358527899)(229,0.8836565096952909)(230,0.8840522358527899)(231,0.8844479620102889)(232,0.8848436881677879)(233,0.8848436881677879)(234,0.8844479620102889)(235,0.8848436881677879)(236,0.8848436881677879)(237,0.8848436881677879)(238,0.8848436881677879)(239,0.8852394143252869)(240,0.8852394143252869)(241,0.8852394143252869)(242,0.8856351404827859)(243,0.8856351404827859)(244,0.8852394143252869)(245,0.8852394143252869)(246,0.8848436881677879)(247,0.8852394143252869)(248,0.8852394143252869)(249,0.8856351404827859)(250,0.8856351404827859)(251,0.8852394143252869)(252,0.8856351404827859)(253,0.8856351404827859)(254,0.8856351404827859)(255,0.886030866640285)(256,0.886030866640285)(257,0.886030866640285)(258,0.886822318955283)(259,0.8872180451127819)(260,0.8872180451127819)(261,0.887613771270281)(262,0.887613771270281)(263,0.8872180451127819)(264,0.886822318955283)(265,0.886822318955283)(266,0.888800949742778)(267,0.889592402057776)(268,0.889196675900277)(269,0.888800949742778)(270,0.889592402057776)(271,0.889196675900277)(272,0.888800949742778)(273,0.889592402057776)(274,0.889196675900277)(275,0.889196675900277)(276,0.889196675900277)(277,0.889592402057776)(278,0.889592402057776)(279,0.889592402057776)(280,0.888800949742778)(281,0.889592402057776)(282,0.889592402057776)(283,0.889592402057776)(284,0.8899881282152751)(285,0.8899881282152751)(286,0.890383854372774)(287,0.890383854372774)(288,0.8899881282152751)(289,0.8899881282152751)(290,0.8899881282152751)(291,0.8899881282152751)(292,0.8899881282152751)(293,0.8899881282152751)(294,0.8899881282152751)(295,0.890383854372774)(296,0.890383854372774)(297,0.8907795805302731)(298,0.891175306687772)(299,0.891175306687772)(300,0.8919667590027701)(301,0.8915710328452711)(302,0.8915710328452711)(303,0.8923624851602691)(304,0.8923624851602691)(305,0.8919667590027701)(306,0.8923624851602691)(307,0.8919667590027701)(308,0.8923624851602691)(309,0.8923624851602691)(310,0.8923624851602691)(311,0.8923624851602691)(312,0.8931539374752672)(313,0.8927582113177681)(314,0.8931539374752672)(315,0.8939453897902652)(316,0.8939453897902652)(317,0.8947368421052632)(318,0.8947368421052632)(319,0.8947368421052632)(320,0.8935496636327661)(321,0.8935496636327661)(322,0.8947368421052632)(323,0.8943411159477641)(324,0.8943411159477641)(325,0.8955282944202612)(326,0.8959240205777602)(327,0.8963197467352592)(328,0.8959240205777602)(329,0.8963197467352592)(330,0.8963197467352592)(331,0.8959240205777602)(332,0.8967154728927582)(333,0.8967154728927582)(334,0.8971111990502573)(335,0.8975069252077562)(336,0.8975069252077562)(337,0.8979026513652553)(338,0.8979026513652553)(339,0.8986941036802533)(340,0.8982983775227542)(341,0.8982983775227542)(342,0.8982983775227542)(343,0.8986941036802533)(344,0.8986941036802533)(345,0.8979026513652553)(346,0.8982983775227542)(347,0.8986941036802533)(348,0.8990898298377523)(349,0.8990898298377523)(350,0.8994855559952513)(351,0.8986941036802533)(352,0.8986941036802533)(353,0.8990898298377523)(354,0.8994855559952513)(355,0.8990898298377523)(356,0.8990898298377523)(357,0.8994855559952513)(358,0.8994855559952513)(359,0.9002770083102493)(360,0.8998812821527503)(361,0.8998812821527503)(362,0.9002770083102493)(363,0.9002770083102493)(364,0.8998812821527503)(365,0.9006727344677483)(366,0.8998812821527503)(367,0.9002770083102493)(368,0.9010684606252474)(369,0.9006727344677483)(370,0.9002770083102493)(371,0.9002770083102493)(372,0.9010684606252474)(373,0.9006727344677483)(374,0.9018599129402454)(375,0.9018599129402454)(376,0.9018599129402454)(377,0.9018599129402454)(378,0.9022556390977443)(379,0.9022556390977443)(380,0.9022556390977443)(381,0.9022556390977443)(382,0.9022556390977443)(383,0.9022556390977443)(384,0.9022556390977443)(385,0.9026513652552434)(386,0.9026513652552434)(387,0.9026513652552434)(388,0.9030470914127424)(389,0.9030470914127424)(390,0.9030470914127424)(391,0.9030470914127424)(392,0.9030470914127424)(393,0.9038385437277404)(394,0.9042342698852394)(395,0.9038385437277404)(396,0.9042342698852394)(397,0.9042342698852394)(398,0.9042342698852394)(399,0.9038385437277404)(400,0.9038385437277404)(401,0.9038385437277404)(402,0.9042342698852394)(403,0.9046299960427384)(404,0.9046299960427384)(405,0.9054214483577364)(406,0.9050257222002375)(407,0.9058171745152355)(408,0.9062129006727345)(409,0.9062129006727345)(410,0.9058171745152355)(411,0.9058171745152355)(412,0.9058171745152355)(413,0.9058171745152355)(414,0.9058171745152355)(415,0.9054214483577364)(416,0.9054214483577364)(417,0.9058171745152355)(418,0.9066086268302335)(419,0.9058171745152355)(420,0.9058171745152355)(421,0.9058171745152355)(422,0.9062129006727345)(423,0.9066086268302335)(424,0.9062129006727345)(425,0.9062129006727345)(426,0.9070043529877325)(427,0.9070043529877325)(428,0.9066086268302335)(429,0.9066086268302335)(430,0.9074000791452315)(431,0.9074000791452315)(432,0.9074000791452315)(433,0.9074000791452315)(434,0.9077958053027305)(435,0.9077958053027305)(436,0.9074000791452315)(437,0.9074000791452315)(438,0.9077958053027305)(439,0.9077958053027305)(440,0.9070043529877325)(441,0.9074000791452315)(442,0.9074000791452315)(443,0.9081915314602296)(444,0.9081915314602296)(445,0.9085872576177285)(446,0.9081915314602296)(447,0.9089829837752276)(448,0.9089829837752276)(449,0.9085872576177285)(450,0.9085872576177285)(451,0.9085872576177285)(452,0.9085872576177285)(453,0.9085872576177285)(454,0.9089829837752276)(455,0.9089829837752276)(456,0.9089829837752276)(457,0.9089829837752276)(458,0.9089829837752276)(459,0.9089829837752276)(460,0.9093787099327265)(461,0.9093787099327265)(462,0.9093787099327265)(463,0.9093787099327265)(464,0.9093787099327265)(465,0.9089829837752276)(466,0.9097744360902256)(467,0.9097744360902256)(468,0.9097744360902256)(469,0.9097744360902256)(470,0.9089829837752276)(471,0.9089829837752276)(472,0.9089829837752276)(473,0.9089829837752276)(474,0.9089829837752276)(475,0.9089829837752276)(476,0.9085872576177285)(477,0.9093787099327265)(478,0.9093787099327265)(479,0.9093787099327265)(480,0.9097744360902256)(481,0.9097744360902256)(482,0.9097744360902256)(483,0.9097744360902256)(484,0.9097744360902256)(485,0.9101701622477246)(486,0.9097744360902256)(487,0.9097744360902256)(488,0.9101701622477246)(489,0.9101701622477246)(490,0.9101701622477246)(491,0.9101701622477246)(492,0.9101701622477246)(493,0.9101701622477246)(494,0.9101701622477246)(495,0.9105658884052236)(496,0.9105658884052236)(497,0.9101701622477246)(498,0.9101701622477246)(499,0.9101701622477246)

};\addlegendentry{ROTAF $(s = 3)$}

\addplot [semithick, color =  black]
coordinates {
(0,0.14166996438464582)(1,0.28254847645429365)(2,0.43490304709141275)(3,0.5263157894736842)(4,0.5864661654135338)(5,0.6220815195884448)(6,0.6406806489908983)(7,0.664424218440839)(8,0.6759002770083102)(9,0.6850019786307875)(10,0.6901464186782746)(11,0.6984566679857539)(12,0.705975464978235)(13,0.7130985358132172)(14,0.7194301543332015)(15,0.7285318559556787)(16,0.7340720221606648)(17,0.7380292837356549)(18,0.741986545310645)(19,0.7487138899881283)(20,0.7530668777206173)(21,0.7574198654531065)(22,0.7613771270280966)(23,0.7641472101305896)(24,0.7665215670755837)(25,0.7677087455480808)(26,0.7728531855955678)(27,0.7740403640680649)(28,0.777206173328057)(29,0.7795805302730511)(30,0.7815591610605461)(31,0.7815591610605461)(32,0.7835377918480412)(33,0.7863078749505342)(34,0.7894736842105263)(35,0.7914523149980214)(36,0.7942223981005144)(37,0.7958053027305105)(38,0.7985753858330036)(39,0.8009497427779976)(40,0.8017411950929957)(41,0.8037198258804907)(42,0.8053027305104867)(43,0.8080728136129798)(44,0.8096557182429759)(45,0.8116343490304709)(46,0.814404432132964)(47,0.814800158290463)(48,0.817965967550455)(49,0.8195488721804511)(50,0.8215275029679462)(51,0.8223189552829442)(52,0.8227146814404432)(53,0.8246933122279383)(54,0.8254847645429363)(55,0.8266719430154333)(56,0.8266719430154333)(57,0.8274633953304313)(58,0.8294420261179264)(59,0.8302334784329244)(60,0.8302334784329244)(61,0.8310249307479224)(62,0.8322121092204194)(63,0.8333992876929165)(64,0.8349821923229126)(65,0.8349821923229126)(66,0.8357736446379106)(67,0.8357736446379106)(68,0.8385437277404036)(69,0.8401266323703996)(70,0.8409180846853977)(71,0.8409180846853977)(72,0.8409180846853977)(73,0.8421052631578947)(74,0.8432924416303917)(75,0.8452710724178868)(76,0.8476454293628809)(77,0.8476454293628809)(78,0.8484368816778789)(79,0.848832607835378)(80,0.850019786307875)(81,0.849624060150376)(82,0.851602690937871)(83,0.853185595567867)(84,0.8539770478828651)(85,0.8547685001978631)(86,0.8555599525128611)(87,0.8563514048278591)(88,0.8567471309853582)(89,0.8567471309853582)(90,0.8567471309853582)(91,0.8571428571428571)(92,0.8579343094578552)(93,0.8591214879303521)(94,0.8595172140878512)(95,0.8595172140878512)(96,0.8595172140878512)(97,0.8607043925603483)(98,0.8607043925603483)(99,0.8614958448753463)(100,0.8618915710328453)(101,0.8626830233478433)(102,0.8618915710328453)(103,0.8634744756628413)(104,0.8630787495053424)(105,0.8622872971903442)(106,0.8638702018203404)(107,0.8638702018203404)(108,0.8638702018203404)(109,0.8650573802928374)(110,0.8658488326078354)(111,0.8662445587653343)(112,0.8662445587653343)(113,0.8662445587653343)(114,0.8662445587653343)(115,0.8670360110803325)(116,0.8674317372378314)(117,0.8674317372378314)(118,0.8678274633953305)(119,0.8686189157103285)(120,0.8690146418678275)(121,0.8702018203403245)(122,0.8702018203403245)(123,0.8702018203403245)(124,0.8698060941828255)(125,0.8702018203403245)(126,0.8705975464978235)(127,0.8698060941828255)(128,0.8705975464978235)(129,0.8717847249703206)(130,0.8705975464978235)(131,0.8713889988128215)(132,0.8725761772853186)(133,0.8733676296003166)(134,0.8737633557578156)(135,0.8729719034428176)(136,0.8737633557578156)(137,0.8741590819153146)(138,0.8745548080728136)(139,0.8749505342303127)(140,0.8745548080728136)(141,0.8749505342303127)(142,0.8757419865453107)(143,0.8757419865453107)(144,0.8761377127028096)(145,0.8761377127028096)(146,0.8761377127028096)(147,0.8761377127028096)(148,0.8765334388603087)(149,0.8773248911753067)(150,0.8777206173328057)(151,0.8785120696478037)(152,0.8785120696478037)(153,0.8785120696478037)(154,0.8785120696478037)(155,0.8773248911753067)(156,0.8785120696478037)(157,0.8781163434903048)(158,0.8781163434903048)(159,0.8785120696478037)(160,0.8785120696478037)(161,0.8793035219628017)(162,0.8800949742777998)(163,0.8800949742777998)(164,0.8804907004352988)(165,0.8812821527502968)(166,0.8812821527502968)(167,0.8816778789077958)(168,0.8816778789077958)(169,0.8824693312227938)(170,0.8820736050652949)(171,0.8832607835377918)(172,0.8840522358527899)(173,0.8836565096952909)(174,0.8840522358527899)(175,0.8844479620102889)(176,0.8844479620102889)(177,0.8852394143252869)(178,0.8852394143252869)(179,0.8848436881677879)(180,0.8856351404827859)(181,0.8852394143252869)(182,0.8856351404827859)(183,0.8852394143252869)(184,0.8856351404827859)(185,0.8856351404827859)(186,0.886030866640285)(187,0.886030866640285)(188,0.8864265927977839)(189,0.886822318955283)(190,0.886822318955283)(191,0.8872180451127819)(192,0.8864265927977839)(193,0.886822318955283)(194,0.886822318955283)(195,0.8872180451127819)(196,0.8872180451127819)(197,0.8872180451127819)(198,0.886822318955283)(199,0.88800949742778)(200,0.887613771270281)(201,0.88800949742778)(202,0.8872180451127819)(203,0.886822318955283)(204,0.887613771270281)(205,0.88800949742778)(206,0.88800949742778)(207,0.88800949742778)(208,0.88800949742778)(209,0.88800949742778)(210,0.888405223585279)(211,0.888800949742778)(212,0.889196675900277)(213,0.888800949742778)(214,0.889196675900277)(215,0.888405223585279)(216,0.888800949742778)(217,0.888800949742778)(218,0.889196675900277)(219,0.889196675900277)(220,0.889592402057776)(221,0.889592402057776)(222,0.8899881282152751)(223,0.889592402057776)(224,0.890383854372774)(225,0.890383854372774)(226,0.890383854372774)(227,0.890383854372774)(228,0.8915710328452711)(229,0.8907795805302731)(230,0.8915710328452711)(231,0.8915710328452711)(232,0.8923624851602691)(233,0.8919667590027701)(234,0.8927582113177681)(235,0.8919667590027701)(236,0.8923624851602691)(237,0.8923624851602691)(238,0.8931539374752672)(239,0.8935496636327661)(240,0.8935496636327661)(241,0.8935496636327661)(242,0.8931539374752672)(243,0.8939453897902652)(244,0.8935496636327661)(245,0.8939453897902652)(246,0.8935496636327661)(247,0.8939453897902652)(248,0.8935496636327661)(249,0.8943411159477641)(250,0.8947368421052632)(251,0.8943411159477641)(252,0.8943411159477641)(253,0.8955282944202612)(254,0.8955282944202612)(255,0.8955282944202612)(256,0.8963197467352592)(257,0.8967154728927582)(258,0.8971111990502573)(259,0.8967154728927582)(260,0.8967154728927582)(261,0.8967154728927582)(262,0.8967154728927582)(263,0.8967154728927582)(264,0.8967154728927582)(265,0.8971111990502573)(266,0.8967154728927582)(267,0.8967154728927582)(268,0.8975069252077562)(269,0.8967154728927582)(270,0.8963197467352592)(271,0.8967154728927582)(272,0.8967154728927582)(273,0.8986941036802533)(274,0.8986941036802533)(275,0.8990898298377523)(276,0.8982983775227542)(277,0.8990898298377523)(278,0.8982983775227542)(279,0.9002770083102493)(280,0.9002770083102493)(281,0.9006727344677483)(282,0.9002770083102493)(283,0.9002770083102493)(284,0.9006727344677483)(285,0.9010684606252474)(286,0.9010684606252474)(287,0.9010684606252474)(288,0.9010684606252474)(289,0.9010684606252474)(290,0.9014641867827463)(291,0.9014641867827463)(292,0.9014641867827463)(293,0.9014641867827463)(294,0.9018599129402454)(295,0.9022556390977443)(296,0.9026513652552434)(297,0.9026513652552434)(298,0.9022556390977443)(299,0.9022556390977443)(300,0.9026513652552434)(301,0.9030470914127424)(302,0.9026513652552434)(303,0.9038385437277404)(304,0.9034428175702414)(305,0.9034428175702414)(306,0.9034428175702414)(307,0.9038385437277404)(308,0.9038385437277404)(309,0.9034428175702414)(310,0.9034428175702414)(311,0.9038385437277404)(312,0.9034428175702414)(313,0.9038385437277404)(314,0.9042342698852394)(315,0.9046299960427384)(316,0.9050257222002375)(317,0.9050257222002375)(318,0.9054214483577364)(319,0.9050257222002375)(320,0.9054214483577364)(321,0.9054214483577364)(322,0.9050257222002375)(323,0.9058171745152355)(324,0.9062129006727345)(325,0.9062129006727345)(326,0.9058171745152355)(327,0.9054214483577364)(328,0.9066086268302335)(329,0.9062129006727345)(330,0.9062129006727345)(331,0.9066086268302335)(332,0.9062129006727345)(333,0.9062129006727345)(334,0.9062129006727345)(335,0.9066086268302335)(336,0.9070043529877325)(337,0.9070043529877325)(338,0.9074000791452315)(339,0.9074000791452315)(340,0.9074000791452315)(341,0.9074000791452315)(342,0.9077958053027305)(343,0.9074000791452315)(344,0.9074000791452315)(345,0.9077958053027305)(346,0.9077958053027305)(347,0.9081915314602296)(348,0.9081915314602296)(349,0.9085872576177285)(350,0.9081915314602296)(351,0.9081915314602296)(352,0.9089829837752276)(353,0.9085872576177285)(354,0.9081915314602296)(355,0.9081915314602296)(356,0.9085872576177285)(357,0.9089829837752276)(358,0.9093787099327265)(359,0.9085872576177285)(360,0.9093787099327265)(361,0.9093787099327265)(362,0.9097744360902256)(363,0.9097744360902256)(364,0.9085872576177285)(365,0.9093787099327265)(366,0.9093787099327265)(367,0.9089829837752276)(368,0.9085872576177285)(369,0.9085872576177285)(370,0.9093787099327265)(371,0.9089829837752276)(372,0.9093787099327265)(373,0.9089829837752276)(374,0.9085872576177285)(375,0.9089829837752276)(376,0.9089829837752276)(377,0.9089829837752276)(378,0.9089829837752276)(379,0.9093787099327265)(380,0.9093787099327265)(381,0.9093787099327265)(382,0.9093787099327265)(383,0.9093787099327265)(384,0.9093787099327265)(385,0.9093787099327265)(386,0.9089829837752276)(387,0.9089829837752276)(388,0.9093787099327265)(389,0.9097744360902256)(390,0.9097744360902256)(391,0.9097744360902256)(392,0.9097744360902256)(393,0.9093787099327265)(394,0.9093787099327265)(395,0.9093787099327265)(396,0.9093787099327265)(397,0.9093787099327265)(398,0.9093787099327265)(399,0.9097744360902256)(400,0.9097744360902256)(401,0.9097744360902256)(402,0.9101701622477246)(403,0.9101701622477246)(404,0.9093787099327265)(405,0.9097744360902256)(406,0.9093787099327265)(407,0.9097744360902256)(408,0.9101701622477246)(409,0.9101701622477246)(410,0.9101701622477246)(411,0.9101701622477246)(412,0.9105658884052236)(413,0.9105658884052236)(414,0.9109616145627226)(415,0.9105658884052236)(416,0.9105658884052236)(417,0.9101701622477246)(418,0.9101701622477246)(419,0.9101701622477246)(420,0.9105658884052236)(421,0.9101701622477246)(422,0.9105658884052236)(423,0.9105658884052236)(424,0.9113573407202216)(425,0.9109616145627226)(426,0.9109616145627226)(427,0.9105658884052236)(428,0.9105658884052236)(429,0.9105658884052236)(430,0.9105658884052236)(431,0.9105658884052236)(432,0.9105658884052236)(433,0.9105658884052236)(434,0.9105658884052236)(435,0.9113573407202216)(436,0.9113573407202216)(437,0.9117530668777206)(438,0.9113573407202216)(439,0.9121487930352197)(440,0.9121487930352197)(441,0.9121487930352197)(442,0.9121487930352197)(443,0.9121487930352197)(444,0.9121487930352197)(445,0.9121487930352197)(446,0.9125445191927186)(447,0.9121487930352197)(448,0.9125445191927186)(449,0.9133359715077166)(450,0.9125445191927186)(451,0.9129402453502177)(452,0.9129402453502177)(453,0.9125445191927186)(454,0.9125445191927186)(455,0.9129402453502177)(456,0.9125445191927186)(457,0.9129402453502177)(458,0.9125445191927186)(459,0.9125445191927186)(460,0.9141274238227147)(461,0.9149188761377127)(462,0.9149188761377127)(463,0.9145231499802137)(464,0.9145231499802137)(465,0.9141274238227147)(466,0.9137316976652157)(467,0.9137316976652157)(468,0.9137316976652157)(469,0.9137316976652157)(470,0.9141274238227147)(471,0.9145231499802137)(472,0.9145231499802137)(473,0.9149188761377127)(474,0.9153146022952117)(475,0.9149188761377127)(476,0.9145231499802137)(477,0.9145231499802137)(478,0.9149188761377127)(479,0.9149188761377127)(480,0.9145231499802137)(481,0.9145231499802137)(482,0.9149188761377127)(483,0.9149188761377127)(484,0.9149188761377127)(485,0.9153146022952117)(486,0.9161060546102098)(487,0.9161060546102098)(488,0.9157103284527107)(489,0.9161060546102098)(490,0.9161060546102098)(491,0.9161060546102098)(492,0.9161060546102098)(493,0.9165017807677087)(494,0.9176889592402058)(495,0.9176889592402058)(496,0.9172932330827067)(497,0.9172932330827067)(498,0.9168975069252078)(499,0.9172932330827067)
};\addlegendentry{ROTAF $(s = 4)$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=500,
ymin=0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =red]
coordinates {
(0,0.1009)(1,0.1967)(2,0.2572)(3,0.2904)(4,0.3157)(5,0.3308)(6,0.3451)(7,0.3565)(8,0.3767)(9,0.3801)(10,0.3992)(11,0.3984)(12,0.4108)(13,0.4147)(14,0.4214)(15,0.4284)(16,0.4395)(17,0.4338)(18,0.4432)(19,0.4422)(20,0.4484)(21,0.4558)(22,0.4528)(23,0.4659)(24,0.4669)(25,0.473)(26,0.4753)(27,0.4789)(28,0.4743)(29,0.48)(30,0.4834)(31,0.4923)(32,0.4882)(33,0.4936)(34,0.4959)(35,0.51)(36,0.505)(37,0.5052)(38,0.5026)(39,0.5127)(40,0.5105)(41,0.5164)(42,0.5215)(43,0.5214)(44,0.5188)(45,0.5233)(46,0.528)(47,0.5267)(48,0.5344)(49,0.5346)(50,0.5335)(51,0.5357)(52,0.5416)(53,0.5395)(54,0.5453)(55,0.5468)(56,0.548)(57,0.5524)(58,0.5563)(59,0.5528)(60,0.5523)(61,0.5504)(62,0.5541)(63,0.5576)(64,0.5584)(65,0.5611)(66,0.5661)(67,0.5723)(68,0.5696)(69,0.5691)(70,0.5689)(71,0.5708)(72,0.5725)(73,0.5764)(74,0.5751)(75,0.5791)(76,0.5769)(77,0.5774)(78,0.579)(79,0.5842)(80,0.591)(81,0.5874)(82,0.5858)(83,0.5861)(84,0.593)(85,0.5959)(86,0.5941)(87,0.6008)(88,0.5955)(89,0.5991)(90,0.6008)(91,0.6062)(92,0.6022)(93,0.6024)(94,0.6066)(95,0.6063)(96,0.5993)(97,0.6075)(98,0.6086)(99,0.6057)(100,0.6099)(101,0.6157)(102,0.612)(103,0.613)(104,0.6123)(105,0.6236)(106,0.6179)(107,0.6229)(108,0.6181)(109,0.6253)(110,0.62)(111,0.6229)(112,0.6274)(113,0.6259)(114,0.6334)(115,0.626)(116,0.6336)(117,0.6302)(118,0.6332)(119,0.6327)(120,0.6282)(121,0.6343)(122,0.6342)(123,0.6336)(124,0.6397)(125,0.6376)(126,0.6383)(127,0.6367)(128,0.641)(129,0.6402)(130,0.6442)(131,0.6405)(132,0.6486)(133,0.6481)(134,0.6555)(135,0.6447)(136,0.6457)(137,0.6457)(138,0.6511)(139,0.6491)(140,0.6463)(141,0.6461)(142,0.6508)(143,0.6527)(144,0.6565)(145,0.6553)(146,0.6553)(147,0.6559)(148,0.6523)(149,0.6586)(150,0.6596)(151,0.6588)(152,0.6578)(153,0.6621)(154,0.6567)(155,0.6582)(156,0.662)(157,0.6655)(158,0.6641)(159,0.6663)(160,0.6623)(161,0.6596)(162,0.6598)(163,0.6671)(164,0.6735)(165,0.6708)(166,0.6695)(167,0.6719)(168,0.67)(169,0.6741)(170,0.6718)(171,0.6692)(172,0.6689)(173,0.6716)(174,0.6712)(175,0.6764)(176,0.6675)(177,0.6713)(178,0.6758)(179,0.6753)(180,0.6757)(181,0.6737)(182,0.6788)(183,0.6755)(184,0.6765)(185,0.6771)(186,0.678)(187,0.6766)(188,0.6822)(189,0.6791)(190,0.6813)(191,0.6763)(192,0.6829)(193,0.6784)(194,0.6831)(195,0.6842)(196,0.6836)(197,0.6816)(198,0.6807)(199,0.6831)(200,0.6849)(201,0.6871)(202,0.6842)(203,0.6863)(204,0.688)(205,0.688)(206,0.6882)(207,0.6869)(208,0.6845)(209,0.6913)(210,0.6871)(211,0.6918)(212,0.6874)(213,0.6883)(214,0.6874)(215,0.6917)(216,0.688)(217,0.6888)(218,0.6884)(219,0.6909)(220,0.6911)(221,0.6936)(222,0.6948)(223,0.6946)(224,0.6923)(225,0.6913)(226,0.6965)(227,0.6946)(228,0.6945)(229,0.6995)(230,0.6916)(231,0.6945)(232,0.697)(233,0.692)(234,0.6995)(235,0.6954)(236,0.7005)(237,0.7004)(238,0.7006)(239,0.7065)(240,0.7021)(241,0.7027)(242,0.6976)(243,0.6976)(244,0.7004)(245,0.6947)(246,0.7014)(247,0.7068)(248,0.6965)(249,0.7011)(250,0.703)(251,0.7)(252,0.7047)(253,0.6979)(254,0.704)(255,0.7053)(256,0.704)(257,0.7029)(258,0.6983)(259,0.7048)(260,0.7035)(261,0.7034)(262,0.6991)(263,0.7061)(264,0.7056)(265,0.7054)(266,0.7045)(267,0.7011)(268,0.7056)(269,0.7056)(270,0.7131)(271,0.7036)(272,0.71)(273,0.7045)(274,0.7012)(275,0.704)(276,0.7056)(277,0.7075)(278,0.7104)(279,0.7058)(280,0.7074)(281,0.7046)(282,0.706)(283,0.7068)(284,0.711)(285,0.7082)(286,0.7094)(287,0.7096)(288,0.7074)(289,0.7055)(290,0.7096)(291,0.7091)(292,0.7118)(293,0.706)(294,0.7132)(295,0.7096)(296,0.7154)(297,0.7087)(298,0.7084)(299,0.7039)(300,0.7082)(301,0.7106)(302,0.714)(303,0.7118)(304,0.7136)(305,0.7119)(306,0.7111)(307,0.7132)(308,0.7171)(309,0.714)(310,0.7132)(311,0.711)(312,0.713)(313,0.7154)(314,0.7131)(315,0.7133)(316,0.7136)(317,0.7144)(318,0.7158)(319,0.7143)(320,0.7089)(321,0.7171)(322,0.7146)(323,0.7143)(324,0.7134)(325,0.7177)(326,0.7149)(327,0.7143)(328,0.7151)(329,0.7213)(330,0.7141)(331,0.7165)(332,0.7103)(333,0.7128)(334,0.7179)(335,0.714)(336,0.7134)(337,0.7162)(338,0.7156)(339,0.718)(340,0.7142)(341,0.7111)(342,0.7173)(343,0.7137)(344,0.7115)(345,0.7146)(346,0.7185)(347,0.7142)(348,0.7218)(349,0.7202)(350,0.7138)(351,0.717)(352,0.718)(353,0.7173)(354,0.7169)(355,0.7206)(356,0.7184)(357,0.7137)(358,0.7205)(359,0.716)(360,0.7182)(361,0.7182)(362,0.7208)(363,0.7219)(364,0.7229)(365,0.7213)(366,0.7201)(367,0.7196)(368,0.7204)(369,0.7183)(370,0.721)(371,0.7207)(372,0.7221)(373,0.725)(374,0.7207)(375,0.7228)(376,0.7139)(377,0.7214)(378,0.7196)(379,0.7217)(380,0.7199)(381,0.7161)(382,0.7175)(383,0.7225)(384,0.7222)(385,0.7194)(386,0.7243)(387,0.7185)(388,0.7176)(389,0.7172)(390,0.7261)(391,0.7191)(392,0.7275)(393,0.7238)(394,0.722)(395,0.7251)(396,0.7194)(397,0.7198)(398,0.7222)(399,0.7237)(400,0.7223)(401,0.7196)(402,0.726)(403,0.7239)(404,0.7221)(405,0.7233)(406,0.7196)(407,0.7197)(408,0.7253)(409,0.7207)(410,0.721)(411,0.7245)(412,0.7212)(413,0.7215)(414,0.7238)(415,0.7259)(416,0.7247)(417,0.7223)(418,0.7286)(419,0.7219)(420,0.7241)(421,0.7205)(422,0.724)(423,0.7261)(424,0.7211)(425,0.7263)(426,0.7284)(427,0.7237)(428,0.7258)(429,0.7248)(430,0.7268)(431,0.721)(432,0.7264)(433,0.7196)(434,0.7207)(435,0.7274)(436,0.7237)(437,0.7258)(438,0.724)(439,0.7258)(440,0.7221)(441,0.7278)(442,0.7252)(443,0.7212)(444,0.7214)(445,0.7258)(446,0.7223)(447,0.7276)(448,0.7228)(449,0.7283)(450,0.7235)(451,0.7244)(452,0.7281)(453,0.7263)(454,0.7279)(455,0.7249)(456,0.7278)(457,0.7263)(458,0.7254)(459,0.7239)(460,0.7249)(461,0.7231)(462,0.727)(463,0.7228)(464,0.7259)(465,0.7313)(466,0.7242)(467,0.7252)(468,0.7285)(469,0.7276)(470,0.7249)(471,0.7265)(472,0.7207)(473,0.7258)(474,0.7254)(475,0.7254)(476,0.7287)(477,0.7237)(478,0.7251)(479,0.7246)(480,0.7276)(481,0.7276)(482,0.7283)(483,0.7281)(484,0.7291)(485,0.7263)(486,0.7252)(487,0.7277)(488,0.7299)(489,0.7293)(490,0.7289)(491,0.7281)(492,0.7254)(493,0.7269)(494,0.7273)(495,0.7265)(496,0.7274)(497,0.7253)(498,0.7247)(499,0.7302)

};\addlegendentry{COTAF $B=0$}

\addplot [semithick, color =blue]
coordinates {

(0,0.1009)(1,0.2019)(2,0.2536)(3,0.2897)(4,0.3099)(5,0.3292)(6,0.3482)(7,0.3583)(8,0.3665)(9,0.383)(10,0.3939)(11,0.3994)(12,0.4038)(13,0.4158)(14,0.419)(15,0.4247)(16,0.4315)(17,0.4423)(18,0.4413)(19,0.441)(20,0.4494)(21,0.4543)(22,0.4634)(23,0.4593)(24,0.4656)(25,0.4652)(26,0.4736)(27,0.4745)(28,0.4744)(29,0.4866)(30,0.4832)(31,0.4843)(32,0.4825)(33,0.4972)(34,0.4924)(35,0.4912)(36,0.4994)(37,0.5068)(38,0.5066)(39,0.5069)(40,0.5054)(41,0.5089)(42,0.5109)(43,0.5143)(44,0.5131)(45,0.5128)(46,0.5256)(47,0.5192)(48,0.532)(49,0.5316)(50,0.5361)(51,0.5358)(52,0.5325)(53,0.5394)(54,0.5368)(55,0.5354)(56,0.5427)(57,0.5426)(58,0.5446)(59,0.5478)(60,0.5498)(61,0.5513)(62,0.5539)(63,0.5539)(64,0.5582)(65,0.5541)(66,0.5623)(67,0.562)(68,0.5652)(69,0.5617)(70,0.5591)(71,0.5705)(72,0.5729)(73,0.5749)(74,0.5721)(75,0.5697)(76,0.5772)(77,0.5765)(78,0.5734)(79,0.5794)(80,0.5829)(81,0.5823)(82,0.5844)(83,0.5826)(84,0.5867)(85,0.5857)(86,0.5881)(87,0.5899)(88,0.5872)(89,0.5946)(90,0.5913)(91,0.5963)(92,0.5923)(93,0.5962)(94,0.6041)(95,0.6013)(96,0.6026)(97,0.6056)(98,0.6061)(99,0.6045)(100,0.6068)(101,0.6102)(102,0.615)(103,0.6156)(104,0.6167)(105,0.6114)(106,0.608)(107,0.6182)(108,0.6167)(109,0.6191)(110,0.6189)(111,0.6193)(112,0.6279)(113,0.6223)(114,0.6262)(115,0.6243)(116,0.62)(117,0.6207)(118,0.6222)(119,0.6287)(120,0.6272)(121,0.628)(122,0.6336)(123,0.63)(124,0.6284)(125,0.6278)(126,0.6381)(127,0.6384)(128,0.6299)(129,0.6352)(130,0.6333)(131,0.6377)(132,0.6373)(133,0.6362)(134,0.6386)(135,0.6383)(136,0.6391)(137,0.64)(138,0.6464)(139,0.6404)(140,0.6408)(141,0.6474)(142,0.6445)(143,0.6498)(144,0.6504)(145,0.6449)(146,0.6503)(147,0.6436)(148,0.6436)(149,0.6488)(150,0.6473)(151,0.6505)(152,0.6535)(153,0.6555)(154,0.6502)(155,0.6607)(156,0.6502)(157,0.6513)(158,0.6553)(159,0.6555)(160,0.6537)(161,0.6507)(162,0.654)(163,0.6561)(164,0.6567)(165,0.6533)(166,0.6581)(167,0.6589)(168,0.6588)(169,0.6583)(170,0.6625)(171,0.6613)(172,0.6643)(173,0.662)(174,0.6651)(175,0.6603)(176,0.6669)(177,0.6698)(178,0.6668)(179,0.6682)(180,0.6637)(181,0.6616)(182,0.6639)(183,0.6657)(184,0.6669)(185,0.6661)(186,0.6668)(187,0.6655)(188,0.6688)(189,0.6693)(190,0.67)(191,0.6682)(192,0.6717)(193,0.6657)(194,0.6696)(195,0.6746)(196,0.6699)(197,0.6728)(198,0.6694)(199,0.6705)(200,0.6773)(201,0.6719)(202,0.6742)(203,0.6794)(204,0.6787)(205,0.6762)(206,0.6701)(207,0.6748)(208,0.6775)(209,0.6758)(210,0.6788)(211,0.6774)(212,0.6764)(213,0.6762)(214,0.6834)(215,0.6742)(216,0.6764)(217,0.6853)(218,0.6866)(219,0.6785)(220,0.6762)(221,0.6816)(222,0.6795)(223,0.6813)(224,0.6814)(225,0.6807)(226,0.6789)(227,0.6824)(228,0.6782)(229,0.6852)(230,0.6862)(231,0.6831)(232,0.6846)(233,0.6819)(234,0.6779)(235,0.687)(236,0.6843)(237,0.6901)(238,0.6867)(239,0.6865)(240,0.6861)(241,0.687)(242,0.6899)(243,0.6899)(244,0.6838)(245,0.6888)(246,0.6892)(247,0.6898)(248,0.6893)(249,0.6898)(250,0.6867)(251,0.6933)(252,0.6956)(253,0.6817)(254,0.6887)(255,0.6859)(256,0.6916)(257,0.6958)(258,0.6914)(259,0.6887)(260,0.6914)(261,0.6887)(262,0.6932)(263,0.6933)(264,0.6944)(265,0.6872)(266,0.6922)(267,0.6943)(268,0.6888)(269,0.6871)(270,0.6906)(271,0.693)(272,0.6954)(273,0.6957)(274,0.6932)(275,0.6948)(276,0.6887)(277,0.6932)(278,0.6978)(279,0.6953)(280,0.6936)(281,0.698)(282,0.6915)(283,0.6963)(284,0.6944)(285,0.6953)(286,0.696)(287,0.6944)(288,0.6993)(289,0.6951)(290,0.6995)(291,0.6977)(292,0.7013)(293,0.6957)(294,0.6986)(295,0.6984)(296,0.7013)(297,0.7019)(298,0.7012)(299,0.6961)(300,0.6965)(301,0.6967)(302,0.6997)(303,0.7022)(304,0.6985)(305,0.6981)(306,0.6978)(307,0.7013)(308,0.7008)(309,0.7012)(310,0.6954)(311,0.7023)(312,0.6975)(313,0.7058)(314,0.7032)(315,0.7057)(316,0.7037)(317,0.6998)(318,0.7054)(319,0.7005)(320,0.7056)(321,0.6987)(322,0.7056)(323,0.6995)(324,0.7007)(325,0.705)(326,0.7055)(327,0.7049)(328,0.7021)(329,0.7039)(330,0.7036)(331,0.7081)(332,0.7017)(333,0.7037)(334,0.7064)(335,0.7069)(336,0.7016)(337,0.705)(338,0.7059)(339,0.7037)(340,0.7059)(341,0.6959)(342,0.701)(343,0.708)(344,0.7043)(345,0.6986)(346,0.7097)(347,0.7053)(348,0.7011)(349,0.7066)(350,0.7081)(351,0.7026)(352,0.7021)(353,0.7049)(354,0.7081)(355,0.7062)(356,0.7059)(357,0.7022)(358,0.7075)(359,0.7028)(360,0.7029)(361,0.7076)(362,0.7059)(363,0.7045)(364,0.7073)(365,0.7043)(366,0.7092)(367,0.7048)(368,0.7021)(369,0.7085)(370,0.7064)(371,0.7106)(372,0.7061)(373,0.7073)(374,0.7049)(375,0.7075)(376,0.7087)(377,0.7073)(378,0.7077)(379,0.7074)(380,0.7031)(381,0.7022)(382,0.7097)(383,0.7068)(384,0.7077)(385,0.7095)(386,0.7078)(387,0.7073)(388,0.7089)(389,0.7104)(390,0.707)(391,0.7056)(392,0.7097)(393,0.7123)(394,0.7055)(395,0.7104)(396,0.7102)(397,0.7086)(398,0.71)(399,0.7091)(400,0.7082)(401,0.7125)(402,0.7089)(403,0.7111)(404,0.7109)(405,0.7083)(406,0.7117)(407,0.7111)(408,0.7132)(409,0.7113)(410,0.7093)(411,0.7099)(412,0.711)(413,0.7092)(414,0.7117)(415,0.7126)(416,0.7102)(417,0.7101)(418,0.7095)(419,0.7151)(420,0.7151)(421,0.7133)(422,0.7091)(423,0.7095)(424,0.7117)(425,0.7116)(426,0.7144)(427,0.7088)(428,0.7102)(429,0.7118)(430,0.7137)(431,0.7115)(432,0.7164)(433,0.7114)(434,0.7105)(435,0.7131)(436,0.7117)(437,0.7109)(438,0.715)(439,0.7103)(440,0.7133)(441,0.7115)(442,0.7092)(443,0.7089)(444,0.7165)(445,0.7112)(446,0.7176)(447,0.714)(448,0.7113)(449,0.711)(450,0.7168)(451,0.7115)(452,0.7119)(453,0.7186)(454,0.7116)(455,0.7143)(456,0.7105)(457,0.7128)(458,0.7122)(459,0.7151)(460,0.7135)(461,0.712)(462,0.7107)(463,0.7178)(464,0.7137)(465,0.7148)(466,0.7159)(467,0.7123)(468,0.7174)(469,0.7136)(470,0.7117)(471,0.7149)(472,0.7146)(473,0.7134)(474,0.7154)(475,0.7146)(476,0.7162)(477,0.7194)(478,0.7172)(479,0.714)(480,0.7172)(481,0.7133)(482,0.7154)(483,0.7141)(484,0.7147)(485,0.7145)(486,0.7183)(487,0.7168)(488,0.7188)(489,0.7125)(490,0.7146)(491,0.7208)(492,0.7071)(493,0.7143)(494,0.7152)(495,0.7116)(496,0.7123)(497,0.7122)(498,0.7141)(499,0.7141)

};\addlegendentry{ROTAF $B=0$}

\addplot [semithick, color = olive]
coordinates {
(0,0.1009)(1,0.1024)(2,0.0964)(3,0.1104)(4,0.125)(5,0.0907)(6,0.095)(7,0.0988)(8,0.0974)(9,0.0994)(10,0.1099)(11,0.1121)(12,0.1007)(13,0.1169)(14,0.1031)(15,0.0939)(16,0.0886)(17,0.107)(18,0.1057)(19,0.1023)(20,0.098)(21,0.1001)(22,0.1009)(23,0.1122)(24,0.0968)(25,0.0957)(26,0.098)(27,0.0926)(28,0.0965)(29,0.1051)(30,0.097)(31,0.0999)(32,0.1207)(33,0.0921)(34,0.1164)(35,0.1144)(36,0.0865)(37,0.0961)(38,0.1031)(39,0.0894)(40,0.1026)(41,0.0968)(42,0.1064)(43,0.1075)(44,0.1042)(45,0.097)(46,0.1033)(47,0.1137)(48,0.1126)(49,0.0959)(50,0.1026)(51,0.1166)(52,0.0951)(53,0.111)(54,0.1078)(55,0.1003)(56,0.0971)(57,0.1072)(58,0.104)(59,0.1111)(60,0.1)(61,0.1036)(62,0.1107)(63,0.1093)(64,0.1021)(65,0.1)(66,0.1042)(67,0.0974)(68,0.0977)(69,0.0995)(70,0.1047)(71,0.0984)(72,0.1066)(73,0.0951)(74,0.1033)(75,0.1091)(76,0.1097)(77,0.0909)(78,0.0978)(79,0.0858)(80,0.107)(81,0.1015)(82,0.103)(83,0.1063)(84,0.1096)(85,0.0983)(86,0.0982)(87,0.1115)(88,0.098)(89,0.1117)(90,0.1125)(91,0.1063)(92,0.1015)(93,0.0939)(94,0.1008)(95,0.1015)(96,0.1132)(97,0.0919)(98,0.1034)(99,0.1047)(100,0.0986)(101,0.1013)(102,0.099)(103,0.1049)(104,0.1021)(105,0.0929)(106,0.1018)(107,0.1016)(108,0.1054)(109,0.1056)(110,0.1001)(111,0.096)(112,0.0955)(113,0.0966)(114,0.0952)(115,0.1002)(116,0.0918)(117,0.0958)(118,0.0966)(119,0.0959)(120,0.0964)(121,0.094)(122,0.1072)(123,0.091)(124,0.1034)(125,0.0969)(126,0.097)(127,0.0973)(128,0.1082)(129,0.0929)(130,0.101)(131,0.1174)(132,0.104)(133,0.0972)(134,0.108)(135,0.0902)(136,0.0988)(137,0.0984)(138,0.0957)(139,0.0976)(140,0.0922)(141,0.0997)(142,0.1072)(143,0.0994)(144,0.1006)(145,0.0929)(146,0.1028)(147,0.106)(148,0.0939)(149,0.1066)(150,0.1031)(151,0.1023)(152,0.1018)(153,0.0921)(154,0.0907)(155,0.1042)(156,0.0929)(157,0.0931)(158,0.1031)(159,0.1032)(160,0.1046)(161,0.1022)(162,0.1037)(163,0.1021)(164,0.0999)(165,0.0853)(166,0.1043)(167,0.109)(168,0.0969)(169,0.0917)(170,0.1007)(171,0.1089)(172,0.1177)(173,0.1083)(174,0.1018)(175,0.1008)(176,0.1035)(177,0.1004)(178,0.1033)(179,0.1094)(180,0.1015)(181,0.1036)(182,0.105)(183,0.0987)(184,0.0989)(185,0.0925)(186,0.0973)(187,0.0993)(188,0.1145)(189,0.1142)(190,0.1082)(191,0.1061)(192,0.0949)(193,0.1101)(194,0.0977)(195,0.1055)(196,0.0921)(197,0.1003)(198,0.102)(199,0.104)(200,0.089)(201,0.111)(202,0.0944)(203,0.1043)(204,0.1121)(205,0.094)(206,0.0959)(207,0.1056)(208,0.1005)(209,0.0926)(210,0.1114)(211,0.1019)(212,0.1004)(213,0.1103)(214,0.1107)(215,0.1096)(216,0.1075)(217,0.0947)(218,0.1022)(219,0.0966)(220,0.1011)(221,0.1026)(222,0.0993)(223,0.1015)(224,0.0864)(225,0.0981)(226,0.1005)(227,0.0991)(228,0.119)(229,0.1021)(230,0.1032)(231,0.1063)(232,0.1019)(233,0.1029)(234,0.113)(235,0.1006)(236,0.0969)(237,0.0904)(238,0.0916)(239,0.1084)(240,0.0995)(241,0.0868)(242,0.0964)(243,0.0948)(244,0.1111)(245,0.0896)(246,0.0907)(247,0.0991)(248,0.0994)(249,0.0938)(250,0.097)(251,0.1188)(252,0.1091)(253,0.1061)(254,0.1082)(255,0.1025)(256,0.1159)(257,0.1029)(258,0.1052)(259,0.0941)(260,0.1013)(261,0.1135)(262,0.1045)(263,0.1065)(264,0.0947)(265,0.1078)(266,0.1078)(267,0.0921)(268,0.1094)(269,0.0935)(270,0.1079)(271,0.1014)(272,0.0868)(273,0.0955)(274,0.0937)(275,0.1081)(276,0.1049)(277,0.0888)(278,0.0957)(279,0.1173)(280,0.0993)(281,0.0975)(282,0.0972)(283,0.0961)(284,0.1089)(285,0.1149)(286,0.0974)(287,0.1029)(288,0.0976)(289,0.099)(290,0.104)(291,0.0982)(292,0.0973)(293,0.102)(294,0.0981)(295,0.1009)(296,0.0964)(297,0.1006)(298,0.1205)(299,0.1061)(300,0.0916)(301,0.0989)(302,0.1182)(303,0.0948)(304,0.1119)(305,0.1072)(306,0.0924)(307,0.0838)(308,0.1007)(309,0.0966)(310,0.1098)(311,0.0964)(312,0.1126)(313,0.1016)(314,0.1219)(315,0.1087)(316,0.1043)(317,0.102)(318,0.0969)(319,0.1014)(320,0.0947)(321,0.1103)(322,0.1086)(323,0.1007)(324,0.1082)(325,0.0908)(326,0.093)(327,0.1005)(328,0.1075)(329,0.0918)(330,0.1016)(331,0.0998)(332,0.1085)(333,0.1094)(334,0.0948)(335,0.1083)(336,0.1148)(337,0.1012)(338,0.0966)(339,0.0991)(340,0.1057)(341,0.0903)(342,0.1066)(343,0.0952)(344,0.1028)(345,0.0951)(346,0.0953)(347,0.0994)(348,0.0965)(349,0.0994)(350,0.0934)(351,0.1088)(352,0.0915)(353,0.1089)(354,0.1159)(355,0.1035)(356,0.1105)(357,0.0957)(358,0.1071)(359,0.1026)(360,0.1016)(361,0.1059)(362,0.1153)(363,0.0999)(364,0.0962)(365,0.1075)(366,0.1141)(367,0.1043)(368,0.1023)(369,0.103)(370,0.0936)(371,0.1089)(372,0.0988)(373,0.1062)(374,0.1037)(375,0.103)(376,0.0968)(377,0.0854)(378,0.115)(379,0.1067)(380,0.0991)(381,0.0955)(382,0.1099)(383,0.1035)(384,0.105)(385,0.1103)(386,0.1099)(387,0.0965)(388,0.0918)(389,0.1073)(390,0.0977)(391,0.0989)(392,0.0922)(393,0.0973)(394,0.1035)(395,0.0901)(396,0.0996)(397,0.0993)(398,0.1086)(399,0.1015)(400,0.0981)(401,0.1095)(402,0.1042)(403,0.1115)(404,0.1067)(405,0.1067)(406,0.0984)(407,0.1053)(408,0.1021)(409,0.1142)(410,0.102)(411,0.0997)(412,0.0864)(413,0.0958)(414,0.1005)(415,0.096)(416,0.1009)(417,0.0993)(418,0.1034)(419,0.1045)(420,0.1052)(421,0.1026)(422,0.1028)(423,0.0981)(424,0.1)(425,0.0974)(426,0.0942)(427,0.0987)(428,0.0888)(429,0.102)(430,0.1038)(431,0.1035)(432,0.1025)(433,0.1048)(434,0.1045)(435,0.1015)(436,0.108)(437,0.0988)(438,0.1083)(439,0.1026)(440,0.1079)(441,0.1017)(442,0.1089)(443,0.1021)(444,0.1002)(445,0.0996)(446,0.0939)(447,0.094)(448,0.1067)(449,0.1038)(450,0.1101)(451,0.0998)(452,0.105)(453,0.0953)(454,0.1111)(455,0.097)(456,0.1059)(457,0.0925)(458,0.0932)(459,0.098)(460,0.0868)(461,0.1071)(462,0.0937)(463,0.1053)(464,0.1036)(465,0.099)(466,0.1164)(467,0.1054)(468,0.0943)(469,0.1124)(470,0.0978)(471,0.1098)(472,0.1007)(473,0.1016)(474,0.1001)(475,0.1034)(476,0.0981)(477,0.0978)(478,0.0977)(479,0.1021)(480,0.114)(481,0.1078)(482,0.1063)(483,0.1085)(484,0.1041)(485,0.106)(486,0.1053)(487,0.0972)(488,0.0972)(489,0.0998)(490,0.0922)(491,0.0961)(492,0.1007)(493,0.1016)(494,0.1061)(495,0.1106)(496,0.1068)(497,0.1051)(498,0.0911)(499,0.0996)

};\addlegendentry{COTAF $B=2$}

\addplot [semithick, color = green]
coordinates {
(0,0.1009)(1,0.2067)(2,0.2499)(3,0.2915)(4,0.3131)(5,0.3201)(6,0.3413)(7,0.3518)(8,0.3678)(9,0.3828)(10,0.3849)(11,0.3962)(12,0.4066)(13,0.4064)(14,0.4204)(15,0.4195)(16,0.4259)(17,0.4278)(18,0.4415)(19,0.4427)(20,0.4464)(21,0.4516)(22,0.4513)(23,0.4559)(24,0.4581)(25,0.458)(26,0.4638)(27,0.4678)(28,0.4689)(29,0.4762)(30,0.4753)(31,0.4806)(32,0.4803)(33,0.4854)(34,0.4786)(35,0.4932)(36,0.4851)(37,0.4938)(38,0.4987)(39,0.4997)(40,0.5041)(41,0.5007)(42,0.5103)(43,0.51)(44,0.5071)(45,0.5102)(46,0.5159)(47,0.5222)(48,0.5183)(49,0.5124)(50,0.5212)(51,0.5231)(52,0.5254)(53,0.5258)(54,0.5227)(55,0.5295)(56,0.5311)(57,0.5307)(58,0.5354)(59,0.5384)(60,0.5486)(61,0.5437)(62,0.5411)(63,0.5442)(64,0.5463)(65,0.5448)(66,0.5489)(67,0.5495)(68,0.5504)(69,0.551)(70,0.5556)(71,0.5505)(72,0.5535)(73,0.5555)(74,0.5548)(75,0.5637)(76,0.5669)(77,0.5558)(78,0.5613)(79,0.5647)(80,0.5703)(81,0.5714)(82,0.5718)(83,0.5637)(84,0.5702)(85,0.5682)(86,0.5771)(87,0.5796)(88,0.5833)(89,0.5715)(90,0.5835)(91,0.5816)(92,0.5832)(93,0.5802)(94,0.5797)(95,0.5847)(96,0.5847)(97,0.5929)(98,0.5913)(99,0.5892)(100,0.5871)(101,0.5879)(102,0.5904)(103,0.5943)(104,0.5925)(105,0.5873)(106,0.6013)(107,0.5999)(108,0.5963)(109,0.5968)(110,0.6026)(111,0.6047)(112,0.6046)(113,0.605)(114,0.6008)(115,0.603)(116,0.6071)(117,0.6084)(118,0.6048)(119,0.6066)(120,0.604)(121,0.6104)(122,0.6087)(123,0.6093)(124,0.6108)(125,0.6147)(126,0.6084)(127,0.6122)(128,0.613)(129,0.6166)(130,0.6228)(131,0.6199)(132,0.6193)(133,0.6228)(134,0.6212)(135,0.6233)(136,0.6199)(137,0.62)(138,0.6222)(139,0.6248)(140,0.6271)(141,0.6259)(142,0.6277)(143,0.6248)(144,0.6288)(145,0.6332)(146,0.6315)(147,0.6378)(148,0.6326)(149,0.6347)(150,0.6372)(151,0.6308)(152,0.6322)(153,0.6399)(154,0.6322)(155,0.639)(156,0.6375)(157,0.6321)(158,0.6372)(159,0.6397)(160,0.6378)(161,0.6394)(162,0.64)(163,0.6353)(164,0.6406)(165,0.6443)(166,0.6443)(167,0.6431)(168,0.6427)(169,0.6429)(170,0.6443)(171,0.6404)(172,0.6482)(173,0.6414)(174,0.643)(175,0.6436)(176,0.6457)(177,0.6488)(178,0.6474)(179,0.6445)(180,0.6452)(181,0.6539)(182,0.6528)(183,0.6471)(184,0.6477)(185,0.6493)(186,0.6518)(187,0.6491)(188,0.6495)(189,0.6522)(190,0.6577)(191,0.6524)(192,0.6544)(193,0.6537)(194,0.6509)(195,0.6463)(196,0.6516)(197,0.6488)(198,0.651)(199,0.6521)(200,0.6542)(201,0.6534)(202,0.6605)(203,0.6564)(204,0.6546)(205,0.6584)(206,0.6561)(207,0.6639)(208,0.6624)(209,0.6607)(210,0.6583)(211,0.6575)(212,0.6594)(213,0.662)(214,0.66)(215,0.6661)(216,0.6607)(217,0.6602)(218,0.6595)(219,0.6618)(220,0.6672)(221,0.6611)(222,0.6633)(223,0.6596)(224,0.6637)(225,0.6621)(226,0.6672)(227,0.6664)(228,0.6673)(229,0.6732)(230,0.669)(231,0.668)(232,0.6651)(233,0.67)(234,0.6677)(235,0.6741)(236,0.673)(237,0.6687)(238,0.6704)(239,0.6677)(240,0.668)(241,0.6695)(242,0.6686)(243,0.6693)(244,0.6671)(245,0.6732)(246,0.6731)(247,0.6771)(248,0.6699)(249,0.6722)(250,0.6715)(251,0.6741)(252,0.6701)(253,0.675)(254,0.6794)(255,0.6746)(256,0.6737)(257,0.6735)(258,0.6776)(259,0.6739)(260,0.6748)(261,0.6758)(262,0.6739)(263,0.6761)(264,0.6801)(265,0.6801)(266,0.6792)(267,0.6741)(268,0.6788)(269,0.6787)(270,0.6747)(271,0.6728)(272,0.6794)(273,0.6806)(274,0.6741)(275,0.6813)(276,0.6737)(277,0.6776)(278,0.6813)(279,0.6763)(280,0.6767)(281,0.6808)(282,0.6744)(283,0.681)(284,0.6792)(285,0.6782)(286,0.675)(287,0.6797)(288,0.6809)(289,0.6845)(290,0.6796)(291,0.6873)(292,0.6804)(293,0.6775)(294,0.6866)(295,0.6798)(296,0.6789)(297,0.6815)(298,0.6808)(299,0.6809)(300,0.6803)(301,0.6816)(302,0.6833)(303,0.6787)(304,0.6733)(305,0.6838)(306,0.6803)(307,0.6841)(308,0.6833)(309,0.6797)(310,0.6798)(311,0.6831)(312,0.6863)(313,0.6837)(314,0.6804)(315,0.6847)(316,0.6819)(317,0.6827)(318,0.6842)(319,0.6845)(320,0.6871)(321,0.683)(322,0.6864)(323,0.6875)(324,0.6841)(325,0.6841)(326,0.6813)(327,0.6874)(328,0.6877)(329,0.6877)(330,0.6822)(331,0.6866)(332,0.6866)(333,0.6826)(334,0.6839)(335,0.6829)(336,0.6871)(337,0.6899)(338,0.6845)(339,0.6836)(340,0.6891)(341,0.6875)(342,0.6842)(343,0.6857)(344,0.6888)(345,0.6865)(346,0.6828)(347,0.6839)(348,0.6882)(349,0.6862)(350,0.6857)(351,0.6894)(352,0.6883)(353,0.6851)(354,0.6896)(355,0.6886)(356,0.6885)(357,0.6901)(358,0.6878)(359,0.6938)(360,0.687)(361,0.691)(362,0.6867)(363,0.685)(364,0.6892)(365,0.6853)(366,0.695)(367,0.6888)(368,0.6881)(369,0.683)(370,0.6896)(371,0.6877)(372,0.6924)(373,0.6873)(374,0.6867)(375,0.687)(376,0.6898)(377,0.6859)(378,0.686)(379,0.6878)(380,0.6859)(381,0.6907)(382,0.6937)(383,0.6881)(384,0.6877)(385,0.6885)(386,0.6915)(387,0.6865)(388,0.6883)(389,0.6871)(390,0.6899)(391,0.6889)(392,0.6939)(393,0.6909)(394,0.6896)(395,0.688)(396,0.695)(397,0.6867)(398,0.6895)(399,0.6905)(400,0.6926)(401,0.6878)(402,0.6914)(403,0.6936)(404,0.695)(405,0.6895)(406,0.6933)(407,0.6938)(408,0.6893)(409,0.6934)(410,0.699)(411,0.6924)(412,0.6886)(413,0.6878)(414,0.6912)(415,0.6932)(416,0.6944)(417,0.6953)(418,0.6875)(419,0.692)(420,0.6958)(421,0.6929)(422,0.6885)(423,0.6919)(424,0.6899)(425,0.6904)(426,0.6945)(427,0.6908)(428,0.6891)(429,0.6929)(430,0.6921)(431,0.6984)(432,0.6932)(433,0.6975)(434,0.6902)(435,0.6979)(436,0.6948)(437,0.6911)(438,0.6951)(439,0.7043)(440,0.6964)(441,0.6958)(442,0.6944)(443,0.7029)(444,0.6994)(445,0.6943)(446,0.6971)(447,0.6985)(448,0.7004)(449,0.6974)(450,0.7022)(451,0.7025)(452,0.6952)(453,0.6916)(454,0.6975)(455,0.6986)(456,0.6928)(457,0.6958)(458,0.6983)(459,0.6964)(460,0.6966)(461,0.6958)(462,0.6988)(463,0.6986)(464,0.697)(465,0.6983)(466,0.7057)(467,0.699)(468,0.701)(469,0.696)(470,0.697)(471,0.6987)(472,0.6982)(473,0.6986)(474,0.7023)(475,0.7038)(476,0.7027)(477,0.6953)(478,0.6935)(479,0.702)(480,0.6987)(481,0.7003)(482,0.6972)(483,0.7062)(484,0.7041)(485,0.6973)(486,0.702)(487,0.7037)(488,0.7024)(489,0.6954)(490,0.7041)(491,0.699)(492,0.7009)(493,0.6959)(494,0.6993)(495,0.7052)(496,0.7023)(497,0.7018)(498,0.6996)(499,0.6977)
};\addlegendentry{ROTAF $B=2$}

\end{axis}
\end{tikzpicture}}
\subfigure[$N=100$, $G=20$]{
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Global rounds},
xmajorgrids,
xmin=0, xmax=1000,
ymin=0.0, ymax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test accuracy},
ymajorgrids,
ytick style={color=black},
grid=major,
scaled ticks=true,
legend pos=south east,	
grid style=densely dashed,
]
\addplot [semithick, color =green]
coordinates {
(0,0.1009)(1,0.1301)(2,0.1525)(3,0.1656)(4,0.1957)(5,0.2106)(6,0.2154)(7,0.2316)(8,0.2441)(9,0.2528)(10,0.2609)(11,0.2679)(12,0.2688)(13,0.286)(14,0.2899)(15,0.2988)(16,0.2966)(17,0.3001)(18,0.302)(19,0.314)(20,0.3156)(21,0.3135)(22,0.324)(23,0.324)(24,0.3288)(25,0.3335)(26,0.3311)(27,0.3367)(28,0.3467)(29,0.3456)(30,0.3401)(31,0.3581)(32,0.3514)(33,0.3555)(34,0.3629)(35,0.3669)(36,0.3716)(37,0.3619)(38,0.369)(39,0.373)(40,0.3758)(41,0.3838)(42,0.381)(43,0.381)(44,0.3833)(45,0.3846)(46,0.3912)(47,0.394)(48,0.3973)(49,0.398)(50,0.3921)(51,0.3918)(52,0.394)(53,0.4035)(54,0.4033)(55,0.3988)(56,0.4053)(57,0.4057)(58,0.4059)(59,0.4102)(60,0.4151)(61,0.4097)(62,0.4102)(63,0.4205)(64,0.4201)(65,0.42)(66,0.4247)(67,0.4179)(68,0.4202)(69,0.4217)(70,0.4212)(71,0.4267)(72,0.4279)(73,0.4294)(74,0.4268)(75,0.4375)(76,0.428)(77,0.4322)(78,0.4324)(79,0.4312)(80,0.4401)(81,0.4368)(82,0.4403)(83,0.4402)(84,0.4337)(85,0.4427)(86,0.4422)(87,0.4433)(88,0.4433)(89,0.4402)(90,0.4443)(91,0.4416)(92,0.4436)(93,0.4484)(94,0.4441)(95,0.4473)(96,0.4469)(97,0.4575)(98,0.4547)(99,0.4561)(100,0.4488)(101,0.449)(102,0.4578)(103,0.4574)(104,0.457)(105,0.4588)(106,0.4584)(107,0.4642)(108,0.458)(109,0.4665)(110,0.4604)(111,0.4669)(112,0.4705)(113,0.4622)(114,0.4598)(115,0.4655)(116,0.473)(117,0.4637)(118,0.4646)(119,0.4674)(120,0.467)(121,0.4653)(122,0.4664)(123,0.4692)(124,0.4695)(125,0.475)(126,0.4672)(127,0.4718)(128,0.4763)(129,0.4716)(130,0.4696)(131,0.4774)(132,0.4725)(133,0.4751)(134,0.4717)(135,0.4805)(136,0.4739)(137,0.4794)(138,0.4811)(139,0.4783)(140,0.4792)(141,0.4826)(142,0.4764)(143,0.4871)(144,0.4825)(145,0.478)(146,0.4838)(147,0.4894)(148,0.4937)(149,0.4811)(150,0.4829)(151,0.485)(152,0.4884)(153,0.4918)(154,0.4877)(155,0.4884)(156,0.4885)(157,0.4872)(158,0.4936)(159,0.4927)(160,0.4874)(161,0.4924)(162,0.493)(163,0.4923)(164,0.495)(165,0.4899)(166,0.4966)(167,0.4933)(168,0.4933)(169,0.4957)(170,0.4922)(171,0.5001)(172,0.5001)(173,0.5009)(174,0.4984)(175,0.499)(176,0.4995)(177,0.5004)(178,0.5022)(179,0.5024)(180,0.5055)(181,0.5022)(182,0.5046)(183,0.4989)(184,0.5048)(185,0.5041)(186,0.5007)(187,0.5133)(188,0.5094)(189,0.5049)(190,0.5115)(191,0.5101)(192,0.5128)(193,0.5064)(194,0.5141)(195,0.5091)(196,0.5175)(197,0.5081)(198,0.5133)(199,0.5055)(200,0.5093)(201,0.5085)(202,0.5114)(203,0.5092)(204,0.5095)(205,0.5151)(206,0.5107)(207,0.5124)(208,0.516)(209,0.5171)(210,0.5181)(211,0.523)(212,0.5185)(213,0.5177)(214,0.5136)(215,0.5165)(216,0.5211)(217,0.5197)(218,0.5202)(219,0.5144)(220,0.5213)(221,0.5229)(222,0.5276)(223,0.5222)(224,0.5199)(225,0.523)(226,0.5209)(227,0.522)(228,0.5194)(229,0.5234)(230,0.5238)(231,0.5207)(232,0.5314)(233,0.5226)(234,0.5241)(235,0.5266)(236,0.5285)(237,0.5315)(238,0.5247)(239,0.5287)(240,0.5238)(241,0.529)(242,0.523)(243,0.5274)(244,0.5308)(245,0.5294)(246,0.5275)(247,0.5272)(248,0.5262)(249,0.5332)(250,0.5333)(251,0.5356)(252,0.5319)(253,0.5323)(254,0.5378)(255,0.5326)(256,0.5285)(257,0.5315)(258,0.5318)(259,0.5321)(260,0.5364)(261,0.5349)(262,0.5298)(263,0.5341)(264,0.537)(265,0.5328)(266,0.5422)(267,0.5343)(268,0.538)(269,0.5389)(270,0.54)(271,0.5357)(272,0.5406)(273,0.5412)(274,0.5419)(275,0.5405)(276,0.5413)(277,0.5404)(278,0.5427)(279,0.5366)(280,0.5458)(281,0.5415)(282,0.5433)(283,0.5436)(284,0.5486)(285,0.5422)(286,0.548)(287,0.5497)(288,0.5449)(289,0.5425)(290,0.5447)(291,0.5534)(292,0.5474)(293,0.5459)(294,0.5482)(295,0.5489)(296,0.5453)(297,0.5514)(298,0.5498)(299,0.5428)(300,0.5468)(301,0.5407)(302,0.5495)(303,0.548)(304,0.5496)(305,0.5499)(306,0.5496)(307,0.553)(308,0.5546)(309,0.5518)(310,0.5522)(311,0.5534)(312,0.5554)(313,0.5562)(314,0.5533)(315,0.5517)(316,0.5529)(317,0.5586)(318,0.5539)(319,0.5476)(320,0.5602)(321,0.5547)(322,0.55)(323,0.5578)(324,0.5533)(325,0.5576)(326,0.5572)(327,0.5574)(328,0.5609)(329,0.558)(330,0.5576)(331,0.5574)(332,0.5555)(333,0.5586)(334,0.5551)(335,0.5627)(336,0.5627)(337,0.5624)(338,0.5628)(339,0.5606)(340,0.562)(341,0.5636)(342,0.5646)(343,0.5639)(344,0.5597)(345,0.5617)(346,0.5643)(347,0.5627)(348,0.5673)(349,0.5645)(350,0.5677)(351,0.5627)(352,0.5655)(353,0.5633)(354,0.564)(355,0.5637)(356,0.568)(357,0.5728)(358,0.5662)(359,0.5678)(360,0.5645)(361,0.5707)(362,0.5715)(363,0.5701)(364,0.5693)(365,0.5678)(366,0.5721)(367,0.5671)(368,0.5677)(369,0.5703)(370,0.5747)(371,0.5695)(372,0.5678)(373,0.5791)(374,0.5712)(375,0.5724)(376,0.5773)(377,0.576)(378,0.5731)(379,0.5797)(380,0.5693)(381,0.5725)(382,0.5705)(383,0.575)(384,0.5694)(385,0.5759)(386,0.5726)(387,0.5719)(388,0.5761)(389,0.5737)(390,0.575)(391,0.5748)(392,0.5813)(393,0.5781)(394,0.5729)(395,0.5807)(396,0.5769)(397,0.5777)(398,0.5784)(399,0.5794)(400,0.5812)(401,0.5819)(402,0.5792)(403,0.5812)(404,0.5791)(405,0.5848)(406,0.5804)(407,0.5831)(408,0.5827)(409,0.5842)(410,0.5841)(411,0.5781)(412,0.582)(413,0.5839)(414,0.5823)(415,0.5885)(416,0.5844)(417,0.5848)(418,0.5872)(419,0.5872)(420,0.588)(421,0.5905)(422,0.5858)(423,0.5839)(424,0.5851)(425,0.5896)(426,0.5888)(427,0.5872)(428,0.5786)(429,0.5893)(430,0.5906)(431,0.5871)(432,0.587)(433,0.5881)(434,0.5918)(435,0.5865)(436,0.5834)(437,0.5939)(438,0.5878)(439,0.5893)(440,0.5899)(441,0.588)(442,0.5898)(443,0.5904)(444,0.5891)(445,0.5914)(446,0.5949)(447,0.5934)(448,0.59)(449,0.5942)(450,0.5959)(451,0.5902)(452,0.5963)(453,0.5984)(454,0.5969)(455,0.5948)(456,0.5965)(457,0.5975)(458,0.595)(459,0.6047)(460,0.5963)(461,0.5947)(462,0.5969)(463,0.5955)(464,0.5957)(465,0.5954)(466,0.5987)(467,0.5957)(468,0.5971)(469,0.6016)(470,0.5972)(471,0.5948)(472,0.6009)(473,0.594)(474,0.5963)(475,0.5993)(476,0.6001)(477,0.5955)(478,0.6008)(479,0.5986)(480,0.6029)(481,0.5983)(482,0.5949)(483,0.5943)(484,0.5984)(485,0.5992)(486,0.6001)(487,0.6016)(488,0.6012)(489,0.6059)(490,0.5997)(491,0.6048)(492,0.5984)(493,0.6016)(494,0.6059)(495,0.6038)(496,0.6077)(497,0.608)(498,0.6006)(499,0.6048)(500,0.6056)(501,0.6096)(502,0.6013)(503,0.6063)(504,0.6019)(505,0.6067)(506,0.6082)(507,0.6039)(508,0.6087)(509,0.6081)(510,0.6088)(511,0.6076)(512,0.6105)(513,0.6106)(514,0.6101)(515,0.6075)(516,0.6101)(517,0.6028)(518,0.6136)(519,0.6127)(520,0.6124)(521,0.6071)(522,0.6099)(523,0.6081)(524,0.6106)(525,0.6129)(526,0.6101)(527,0.6114)(528,0.6117)(529,0.6116)(530,0.6085)(531,0.6128)(532,0.6112)(533,0.609)(534,0.6103)(535,0.6125)(536,0.6109)(537,0.6133)(538,0.6136)(539,0.6126)(540,0.6127)(541,0.6125)(542,0.6097)(543,0.6118)(544,0.6179)(545,0.6171)(546,0.6092)(547,0.6133)(548,0.6092)(549,0.6122)(550,0.6168)(551,0.6121)(552,0.6153)(553,0.6186)(554,0.6191)(555,0.6186)(556,0.6166)(557,0.6234)(558,0.617)(559,0.6196)(560,0.6148)(561,0.6208)(562,0.6193)(563,0.6158)(564,0.6178)(565,0.6152)(566,0.6224)(567,0.6199)(568,0.6178)(569,0.6163)(570,0.6209)(571,0.6205)(572,0.6154)(573,0.617)(574,0.6176)(575,0.6213)(576,0.6249)(577,0.6186)(578,0.6201)(579,0.6206)(580,0.6191)(581,0.6227)(582,0.6215)(583,0.6205)(584,0.6197)(585,0.6223)(586,0.6231)(587,0.622)(588,0.6205)(589,0.6216)(590,0.6185)(591,0.6212)(592,0.6216)(593,0.6177)(594,0.6218)(595,0.6305)(596,0.6197)(597,0.6258)(598,0.6225)(599,0.6229)(600,0.6299)(601,0.6204)(602,0.6271)(603,0.6244)(604,0.622)(605,0.6249)(606,0.6278)(607,0.6263)(608,0.6206)(609,0.6242)(610,0.6217)(611,0.6281)(612,0.623)(613,0.6264)(614,0.6283)(615,0.6235)(616,0.6328)(617,0.6295)(618,0.625)(619,0.6299)(620,0.6283)(621,0.6285)(622,0.6291)(623,0.6297)(624,0.625)(625,0.6295)(626,0.6296)(627,0.6295)(628,0.6328)(629,0.6294)(630,0.6315)(631,0.6313)(632,0.6321)(633,0.6322)(634,0.6288)(635,0.6252)(636,0.6328)(637,0.6322)(638,0.63)(639,0.6304)(640,0.6295)(641,0.6333)(642,0.633)(643,0.6332)(644,0.6311)(645,0.6237)(646,0.6311)(647,0.6313)(648,0.6361)(649,0.6373)(650,0.6299)(651,0.6308)(652,0.6319)(653,0.6387)(654,0.6351)(655,0.632)(656,0.6354)(657,0.6381)(658,0.6375)(659,0.6345)(660,0.6348)(661,0.6344)(662,0.6343)(663,0.6322)(664,0.6339)(665,0.636)(666,0.6355)(667,0.638)(668,0.6351)(669,0.6327)(670,0.6398)(671,0.6349)(672,0.6359)(673,0.6335)(674,0.6357)(675,0.6313)(676,0.6382)(677,0.6335)(678,0.6411)(679,0.6363)(680,0.6313)(681,0.6397)(682,0.635)(683,0.6325)(684,0.6345)(685,0.6382)(686,0.6372)(687,0.6433)(688,0.6362)(689,0.6382)(690,0.6376)(691,0.6411)(692,0.636)(693,0.6437)(694,0.645)(695,0.6385)(696,0.6386)(697,0.6401)(698,0.6383)(699,0.6386)(700,0.6361)(701,0.6385)(702,0.6416)(703,0.6439)(704,0.6434)(705,0.6463)(706,0.6384)(707,0.6422)(708,0.6396)(709,0.6405)(710,0.645)(711,0.6411)(712,0.6435)(713,0.6421)(714,0.6432)(715,0.6435)(716,0.6409)(717,0.6441)(718,0.6403)(719,0.6428)(720,0.6483)(721,0.645)(722,0.6483)(723,0.6428)(724,0.6399)(725,0.6398)(726,0.6458)(727,0.6462)(728,0.6419)(729,0.6422)(730,0.6471)(731,0.6396)(732,0.642)(733,0.6478)(734,0.6493)(735,0.647)(736,0.6407)(737,0.6482)(738,0.6509)(739,0.648)(740,0.6481)(741,0.646)(742,0.6453)(743,0.6431)(744,0.6452)(745,0.6479)(746,0.6477)(747,0.6406)(748,0.6465)(749,0.6479)(750,0.653)(751,0.6452)(752,0.6473)(753,0.6469)(754,0.6527)(755,0.6517)(756,0.6452)(757,0.6492)(758,0.6486)(759,0.6503)(760,0.6517)(761,0.6494)(762,0.6452)(763,0.6484)(764,0.6551)(765,0.6569)(766,0.6449)(767,0.6494)(768,0.6479)(769,0.6514)(770,0.6518)(771,0.6487)(772,0.6529)(773,0.6461)(774,0.6536)(775,0.6513)(776,0.6551)(777,0.6491)(778,0.6508)(779,0.6571)(780,0.6503)(781,0.6528)(782,0.6493)(783,0.6536)(784,0.6498)(785,0.6515)(786,0.6546)(787,0.6494)(788,0.6523)(789,0.6521)(790,0.6522)(791,0.6563)(792,0.6542)(793,0.6551)(794,0.6495)(795,0.6559)(796,0.6527)(797,0.6551)(798,0.6534)(799,0.6604)(800,0.6571)(801,0.6546)(802,0.6609)(803,0.6546)(804,0.6555)(805,0.6554)(806,0.6606)(807,0.6562)(808,0.6562)(809,0.6541)(810,0.6573)(811,0.6554)(812,0.6577)(813,0.6562)(814,0.6585)(815,0.6576)(816,0.6568)(817,0.6579)(818,0.6557)(819,0.6583)(820,0.6592)(821,0.658)(822,0.6608)(823,0.66)(824,0.6544)(825,0.6572)(826,0.6552)(827,0.6569)(828,0.6598)(829,0.659)(830,0.66)(831,0.6624)(832,0.659)(833,0.6584)(834,0.6581)(835,0.6606)(836,0.6597)(837,0.6587)(838,0.6611)(839,0.6593)(840,0.655)(841,0.6566)(842,0.659)(843,0.6626)(844,0.6592)(845,0.6553)(846,0.6608)(847,0.6561)(848,0.6593)(849,0.666)(850,0.6627)(851,0.6561)(852,0.6594)(853,0.6571)(854,0.659)(855,0.6602)(856,0.6674)(857,0.6603)(858,0.6552)(859,0.6579)(860,0.66)(861,0.6628)(862,0.6634)(863,0.6622)(864,0.6608)(865,0.661)(866,0.6613)(867,0.6626)(868,0.663)(869,0.6619)(870,0.6627)(871,0.6636)(872,0.6643)(873,0.6688)(874,0.6585)(875,0.6665)(876,0.6648)(877,0.6644)(878,0.6582)(879,0.662)(880,0.6661)(881,0.665)(882,0.6631)(883,0.6633)(884,0.6624)(885,0.66)(886,0.6646)(887,0.6646)(888,0.6669)(889,0.6636)(890,0.6651)(891,0.6638)(892,0.6699)(893,0.6687)(894,0.6688)(895,0.6622)(896,0.6675)(897,0.6683)(898,0.6654)(899,0.6668)(900,0.6663)(901,0.6638)(902,0.6608)(903,0.6636)(904,0.6665)(905,0.6631)(906,0.6668)(907,0.6683)(908,0.6628)(909,0.665)(910,0.668)(911,0.67)(912,0.6646)(913,0.6639)(914,0.6647)(915,0.6646)(916,0.6663)(917,0.6681)(918,0.6737)(919,0.6666)(920,0.6734)(921,0.6662)(922,0.6688)(923,0.6678)(924,0.6718)(925,0.6705)(926,0.668)(927,0.666)(928,0.6668)(929,0.6635)(930,0.6733)(931,0.6706)(932,0.6718)(933,0.6691)(934,0.671)(935,0.6728)(936,0.6677)(937,0.6741)(938,0.6706)(939,0.6639)(940,0.6716)(941,0.6696)(942,0.6711)(943,0.6636)(944,0.673)(945,0.6663)(946,0.6672)(947,0.6701)(948,0.6699)(949,0.6733)(950,0.6739)(951,0.6709)(952,0.664)(953,0.6695)(954,0.6725)(955,0.6746)(956,0.6735)(957,0.6695)(958,0.6742)(959,0.6715)(960,0.6757)(961,0.6718)(962,0.6764)(963,0.6699)(964,0.6722)(965,0.67)(966,0.6751)(967,0.6751)(968,0.6764)(969,0.6717)(970,0.6761)(971,0.6738)(972,0.6772)(973,0.6786)(974,0.6767)(975,0.6813)(976,0.6715)(977,0.6757)(978,0.6752)(979,0.6816)(980,0.6738)(981,0.6781)(982,0.6773)(983,0.681)(984,0.6812)(985,0.6682)(986,0.6762)(987,0.6714)(988,0.678)(989,0.6713)(990,0.6775)(991,0.6779)(992,0.6776)(993,0.6775)(994,0.6749)(995,0.6776)(996,0.676)(997,0.6739)(998,0.6782)(999,0.6744)

};\addlegendentry{ROTAF $B=2$}

\addplot [semithick, color = red]
coordinates {
(0,0.1009)(1,0.1236)(2,0.1512)(3,0.1699)(4,0.1908)(5,0.2079)(6,0.2216)(7,0.2364)(8,0.2455)(9,0.2467)(10,0.2552)(11,0.2724)(12,0.2809)(13,0.2816)(14,0.2947)(15,0.3008)(16,0.305)(17,0.3062)(18,0.315)(19,0.3162)(20,0.3185)(21,0.3238)(22,0.3283)(23,0.3253)(24,0.3337)(25,0.3361)(26,0.3338)(27,0.342)(28,0.3456)(29,0.3478)(30,0.3597)(31,0.3568)(32,0.3576)(33,0.3567)(34,0.3607)(35,0.367)(36,0.3646)(37,0.3695)(38,0.3699)(39,0.3726)(40,0.3679)(41,0.3774)(42,0.3804)(43,0.3837)(44,0.3801)(45,0.3884)(46,0.3892)(47,0.3941)(48,0.3962)(49,0.3992)(50,0.3962)(51,0.4026)(52,0.3942)(53,0.406)(54,0.401)(55,0.4107)(56,0.4071)(57,0.4105)(58,0.4118)(59,0.4175)(60,0.4177)(61,0.4094)(62,0.4111)(63,0.414)(64,0.4225)(65,0.4166)(66,0.4184)(67,0.4235)(68,0.4247)(69,0.4241)(70,0.421)(71,0.4304)(72,0.4296)(73,0.4305)(74,0.4294)(75,0.4315)(76,0.4364)(77,0.4381)(78,0.4356)(79,0.4353)(80,0.4378)(81,0.4388)(82,0.4384)(83,0.4436)(84,0.4423)(85,0.4455)(86,0.4484)(87,0.4435)(88,0.4427)(89,0.4556)(90,0.452)(91,0.4467)(92,0.4557)(93,0.4461)(94,0.4509)(95,0.4515)(96,0.4523)(97,0.4545)(98,0.4513)(99,0.4545)(100,0.4559)(101,0.4594)(102,0.461)(103,0.4579)(104,0.4583)(105,0.4595)(106,0.4634)(107,0.4598)(108,0.4665)(109,0.4683)(110,0.4655)(111,0.4692)(112,0.4757)(113,0.4611)(114,0.4728)(115,0.4655)(116,0.4662)(117,0.4706)(118,0.4669)(119,0.4706)(120,0.4705)(121,0.4704)(122,0.4677)(123,0.4719)(124,0.4758)(125,0.472)(126,0.4794)(127,0.4777)(128,0.4754)(129,0.4807)(130,0.476)(131,0.4809)(132,0.4833)(133,0.4788)(134,0.4836)(135,0.4857)(136,0.4826)(137,0.4855)(138,0.4889)(139,0.4859)(140,0.4855)(141,0.4935)(142,0.4882)(143,0.486)(144,0.49)(145,0.4948)(146,0.4878)(147,0.4931)(148,0.4912)(149,0.4892)(150,0.4896)(151,0.4945)(152,0.494)(153,0.4923)(154,0.4998)(155,0.4948)(156,0.4944)(157,0.4905)(158,0.4946)(159,0.4877)(160,0.4996)(161,0.4992)(162,0.5002)(163,0.5009)(164,0.4975)(165,0.4969)(166,0.5042)(167,0.5049)(168,0.5011)(169,0.5006)(170,0.5034)(171,0.5019)(172,0.5019)(173,0.5065)(174,0.5076)(175,0.5084)(176,0.5048)(177,0.505)(178,0.5053)(179,0.5096)(180,0.5043)(181,0.5112)(182,0.5113)(183,0.5099)(184,0.5121)(185,0.5162)(186,0.5093)(187,0.5161)(188,0.514)(189,0.5117)(190,0.5131)(191,0.5147)(192,0.512)(193,0.5151)(194,0.521)(195,0.519)(196,0.5157)(197,0.5205)(198,0.5187)(199,0.5202)(200,0.5237)(201,0.5204)(202,0.5184)(203,0.5168)(204,0.5243)(205,0.5207)(206,0.5242)(207,0.524)(208,0.523)(209,0.5216)(210,0.5201)(211,0.519)(212,0.5195)(213,0.525)(214,0.5308)(215,0.5293)(216,0.525)(217,0.5241)(218,0.5197)(219,0.5216)(220,0.5245)(221,0.53)(222,0.5277)(223,0.5255)(224,0.5309)(225,0.5224)(226,0.5252)(227,0.532)(228,0.527)(229,0.53)(230,0.5312)(231,0.5362)(232,0.5355)(233,0.5322)(234,0.5308)(235,0.5291)(236,0.5302)(237,0.5313)(238,0.5349)(239,0.5351)(240,0.539)(241,0.5325)(242,0.5339)(243,0.5373)(244,0.5347)(245,0.5401)(246,0.5378)(247,0.5411)(248,0.5367)(249,0.5344)(250,0.5415)(251,0.5401)(252,0.538)(253,0.5442)(254,0.5394)(255,0.5434)(256,0.5433)(257,0.5403)(258,0.5448)(259,0.5385)(260,0.5469)(261,0.5445)(262,0.5407)(263,0.548)(264,0.5503)(265,0.5511)(266,0.5443)(267,0.5409)(268,0.5439)(269,0.5418)(270,0.5461)(271,0.5487)(272,0.5461)(273,0.5492)(274,0.5465)(275,0.5518)(276,0.5507)(277,0.5461)(278,0.546)(279,0.5531)(280,0.5542)(281,0.5502)(282,0.5495)(283,0.5529)(284,0.5502)(285,0.5542)(286,0.5581)(287,0.5529)(288,0.5554)(289,0.5495)(290,0.5505)(291,0.5563)(292,0.5531)(293,0.5541)(294,0.552)(295,0.5522)(296,0.5531)(297,0.5564)(298,0.5598)(299,0.5568)(300,0.5597)(301,0.557)(302,0.5572)(303,0.5613)(304,0.5644)(305,0.5615)(306,0.5583)(307,0.5622)(308,0.5568)(309,0.561)(310,0.5565)(311,0.5591)(312,0.5618)(313,0.5652)(314,0.5658)(315,0.5605)(316,0.5602)(317,0.56)(318,0.5661)(319,0.5607)(320,0.5713)(321,0.5643)(322,0.5636)(323,0.5671)(324,0.5642)(325,0.5611)(326,0.5639)(327,0.5683)(328,0.5711)(329,0.5699)(330,0.5695)(331,0.5687)(332,0.5668)(333,0.5674)(334,0.5639)(335,0.5716)(336,0.564)(337,0.5654)(338,0.574)(339,0.5677)(340,0.5685)(341,0.5708)(342,0.5723)(343,0.5717)(344,0.5756)(345,0.5724)(346,0.5733)(347,0.5722)(348,0.5699)(349,0.5718)(350,0.577)(351,0.5747)(352,0.5674)(353,0.5728)(354,0.5739)(355,0.578)(356,0.5772)(357,0.5751)(358,0.5766)(359,0.5791)(360,0.5786)(361,0.5768)(362,0.5759)(363,0.5837)(364,0.5757)(365,0.5774)(366,0.5775)(367,0.5768)(368,0.5796)(369,0.5836)(370,0.5793)(371,0.5811)(372,0.5791)(373,0.5794)(374,0.5858)(375,0.5839)(376,0.5802)(377,0.5869)(378,0.583)(379,0.5858)(380,0.5863)(381,0.5831)(382,0.5797)(383,0.5834)(384,0.5801)(385,0.5767)(386,0.5847)(387,0.5821)(388,0.5914)(389,0.5797)(390,0.5869)(391,0.5884)(392,0.5891)(393,0.5843)(394,0.5856)(395,0.5887)(396,0.5885)(397,0.5868)(398,0.5915)(399,0.5846)(400,0.5904)(401,0.5908)(402,0.593)(403,0.5885)(404,0.5879)(405,0.5871)(406,0.5902)(407,0.5933)(408,0.5916)(409,0.5933)(410,0.592)(411,0.5922)(412,0.5983)(413,0.5977)(414,0.5929)(415,0.5928)(416,0.5948)(417,0.5929)(418,0.5887)(419,0.597)(420,0.5978)(421,0.5936)(422,0.5996)(423,0.5942)(424,0.5953)(425,0.5944)(426,0.594)(427,0.6007)(428,0.5963)(429,0.5974)(430,0.5926)(431,0.5969)(432,0.5941)(433,0.5973)(434,0.5969)(435,0.6043)(436,0.5965)(437,0.5967)(438,0.6005)(439,0.5986)(440,0.5995)(441,0.5957)(442,0.5961)(443,0.6047)(444,0.6001)(445,0.6001)(446,0.6045)(447,0.6013)(448,0.6059)(449,0.6016)(450,0.6054)(451,0.5972)(452,0.6011)(453,0.6046)(454,0.6065)(455,0.6073)(456,0.6011)(457,0.6034)(458,0.6048)(459,0.6082)(460,0.6059)(461,0.6076)(462,0.6064)(463,0.6009)(464,0.6051)(465,0.6053)(466,0.6047)(467,0.6058)(468,0.607)(469,0.6096)(470,0.6079)(471,0.6089)(472,0.607)(473,0.6094)(474,0.6083)(475,0.6069)(476,0.6075)(477,0.611)(478,0.6109)(479,0.6094)(480,0.6112)(481,0.6112)(482,0.6131)(483,0.6103)(484,0.611)(485,0.6106)(486,0.6133)(487,0.6082)(488,0.6135)(489,0.6105)(490,0.6095)(491,0.6098)(492,0.6166)(493,0.6107)(494,0.6074)(495,0.6083)(496,0.6157)(497,0.6124)(498,0.6181)(499,0.6193)(500,0.6144)(501,0.6165)(502,0.6104)(503,0.6105)(504,0.6185)(505,0.6177)(506,0.6139)(507,0.6104)(508,0.6162)(509,0.6176)(510,0.6178)(511,0.6139)(512,0.6173)(513,0.6155)(514,0.616)(515,0.6144)(516,0.6203)(517,0.619)(518,0.6135)(519,0.6222)(520,0.622)(521,0.6157)(522,0.6192)(523,0.6195)(524,0.6172)(525,0.6187)(526,0.6295)(527,0.6179)(528,0.619)(529,0.6252)(530,0.6203)(531,0.6218)(532,0.6156)(533,0.62)(534,0.6206)(535,0.6223)(536,0.6231)(537,0.6188)(538,0.6182)(539,0.63)(540,0.6259)(541,0.6223)(542,0.6249)(543,0.623)(544,0.6262)(545,0.6244)(546,0.6278)(547,0.6269)(548,0.6267)(549,0.6214)(550,0.6279)(551,0.6271)(552,0.6244)(553,0.629)(554,0.6258)(555,0.6279)(556,0.6244)(557,0.6281)(558,0.6279)(559,0.6294)(560,0.6249)(561,0.6299)(562,0.6206)(563,0.6268)(564,0.6236)(565,0.6353)(566,0.6266)(567,0.6267)(568,0.6277)(569,0.6247)(570,0.6293)(571,0.6324)(572,0.6298)(573,0.6216)(574,0.6325)(575,0.6265)(576,0.6309)(577,0.6327)(578,0.63)(579,0.6338)(580,0.6319)(581,0.6336)(582,0.6327)(583,0.6285)(584,0.6313)(585,0.6357)(586,0.6303)(587,0.632)(588,0.6324)(589,0.6331)(590,0.6354)(591,0.6343)(592,0.6327)(593,0.6373)(594,0.6358)(595,0.6353)(596,0.6326)(597,0.6337)(598,0.6333)(599,0.6347)(600,0.6319)(601,0.6346)(602,0.6356)(603,0.6321)(604,0.6377)(605,0.6384)(606,0.6375)(607,0.6362)(608,0.64)(609,0.6386)(610,0.6366)(611,0.6352)(612,0.6274)(613,0.6353)(614,0.6402)(615,0.6375)(616,0.6406)(617,0.639)(618,0.6421)(619,0.6434)(620,0.6382)(621,0.6411)(622,0.6393)(623,0.6447)(624,0.6393)(625,0.6367)(626,0.6386)(627,0.6416)(628,0.6402)(629,0.6416)(630,0.6366)(631,0.6418)(632,0.6407)(633,0.6395)(634,0.6361)(635,0.6413)(636,0.6442)(637,0.641)(638,0.6422)(639,0.6403)(640,0.6378)(641,0.6436)(642,0.643)(643,0.6399)(644,0.6447)(645,0.6414)(646,0.6465)(647,0.6414)(648,0.6471)(649,0.6422)(650,0.6375)(651,0.6435)(652,0.6399)(653,0.6443)(654,0.6481)(655,0.6446)(656,0.6417)(657,0.6465)(658,0.6435)(659,0.6434)(660,0.6461)(661,0.6439)(662,0.6439)(663,0.6473)(664,0.6469)(665,0.6495)(666,0.6484)(667,0.6534)(668,0.6477)(669,0.6483)(670,0.6461)(671,0.6513)(672,0.6477)(673,0.6421)(674,0.652)(675,0.6457)(676,0.6449)(677,0.6448)(678,0.6446)(679,0.6521)(680,0.6459)(681,0.6442)(682,0.6494)(683,0.6512)(684,0.648)(685,0.6514)(686,0.6505)(687,0.6501)(688,0.6552)(689,0.6436)(690,0.6441)(691,0.6508)(692,0.65)(693,0.6444)(694,0.6515)(695,0.6496)(696,0.6446)(697,0.651)(698,0.6526)(699,0.6485)(700,0.6533)(701,0.6526)(702,0.6524)(703,0.6515)(704,0.6497)(705,0.6471)(706,0.6539)(707,0.6506)(708,0.6501)(709,0.6489)(710,0.6531)(711,0.6536)(712,0.6597)(713,0.6503)(714,0.664)(715,0.6584)(716,0.6604)(717,0.6477)(718,0.653)(719,0.6534)(720,0.6569)(721,0.6541)(722,0.6559)(723,0.652)(724,0.6553)(725,0.6539)(726,0.6497)(727,0.654)(728,0.6557)(729,0.6541)(730,0.6536)(731,0.6558)(732,0.6584)(733,0.6547)(734,0.6585)(735,0.6522)(736,0.6571)(737,0.6584)(738,0.656)(739,0.6552)(740,0.6509)(741,0.6572)(742,0.6551)(743,0.6567)(744,0.6566)(745,0.6581)(746,0.6621)(747,0.6562)(748,0.6597)(749,0.6548)(750,0.6566)(751,0.6535)(752,0.6583)(753,0.6597)(754,0.657)(755,0.6589)(756,0.6596)(757,0.6589)(758,0.6628)(759,0.6566)(760,0.6614)(761,0.6572)(762,0.6622)(763,0.6612)(764,0.6611)(765,0.6594)(766,0.6631)(767,0.6631)(768,0.6647)(769,0.6606)(770,0.6502)(771,0.6612)(772,0.6606)(773,0.6638)(774,0.6598)(775,0.6602)(776,0.6613)(777,0.6612)(778,0.6606)(779,0.6568)(780,0.6633)(781,0.6654)(782,0.6637)(783,0.6588)(784,0.6666)(785,0.6622)(786,0.6662)(787,0.6625)(788,0.6685)(789,0.6613)(790,0.6612)(791,0.6633)(792,0.6654)(793,0.6619)(794,0.6649)(795,0.6663)(796,0.6633)(797,0.6639)(798,0.6639)(799,0.6599)(800,0.6652)(801,0.665)(802,0.6687)(803,0.6659)(804,0.6657)(805,0.6657)(806,0.6635)(807,0.6639)(808,0.6617)(809,0.664)(810,0.6641)(811,0.6646)(812,0.6673)(813,0.6621)(814,0.6704)(815,0.6718)(816,0.6658)(817,0.6695)(818,0.6686)(819,0.6638)(820,0.6681)(821,0.6674)(822,0.6659)(823,0.6684)(824,0.67)(825,0.6715)(826,0.6727)(827,0.6602)(828,0.6679)(829,0.6732)(830,0.6654)(831,0.6656)(832,0.6637)(833,0.6629)(834,0.6655)(835,0.6675)(836,0.6704)(837,0.6696)(838,0.6662)(839,0.6679)(840,0.6686)(841,0.6682)(842,0.6688)(843,0.6709)(844,0.6686)(845,0.6679)(846,0.6646)(847,0.6712)(848,0.67)(849,0.6677)(850,0.6679)(851,0.6688)(852,0.67)(853,0.6678)(854,0.6718)(855,0.6704)(856,0.6744)(857,0.6677)(858,0.6692)(859,0.6682)(860,0.6709)(861,0.6737)(862,0.6648)(863,0.6692)(864,0.6719)(865,0.6731)(866,0.6694)(867,0.669)(868,0.6736)(869,0.6717)(870,0.674)(871,0.6776)(872,0.6694)(873,0.6699)(874,0.6727)(875,0.672)(876,0.669)(877,0.677)(878,0.6737)(879,0.6771)(880,0.672)(881,0.6735)(882,0.6727)(883,0.6724)(884,0.6714)(885,0.6736)(886,0.6725)(887,0.6702)(888,0.6779)(889,0.6757)(890,0.6711)(891,0.6742)(892,0.6775)(893,0.6759)(894,0.674)(895,0.6744)(896,0.6717)(897,0.6764)(898,0.6769)(899,0.676)(900,0.6751)(901,0.6806)(902,0.6756)(903,0.6755)(904,0.6729)(905,0.6817)(906,0.6711)(907,0.6781)(908,0.6773)(909,0.6774)(910,0.676)(911,0.6729)(912,0.6789)(913,0.6751)(914,0.6728)(915,0.6742)(916,0.6801)(917,0.6817)(918,0.6773)(919,0.6716)(920,0.6775)(921,0.6763)(922,0.6793)(923,0.6816)(924,0.6792)(925,0.6814)(926,0.6748)(927,0.676)(928,0.681)(929,0.6795)(930,0.6758)(931,0.6756)(932,0.6743)(933,0.6762)(934,0.6789)(935,0.6795)(936,0.68)(937,0.6795)(938,0.6753)(939,0.6813)(940,0.6798)(941,0.6782)(942,0.6796)(943,0.6836)(944,0.6763)(945,0.6796)(946,0.6782)(947,0.6778)(948,0.6831)(949,0.6758)(950,0.6813)(951,0.6789)(952,0.6761)(953,0.682)(954,0.6796)(955,0.6814)(956,0.6818)(957,0.6826)(958,0.6847)(959,0.6792)(960,0.6863)(961,0.6799)(962,0.6782)(963,0.678)(964,0.6815)(965,0.684)(966,0.6757)(967,0.6819)(968,0.6852)(969,0.6788)(970,0.6851)(971,0.6838)(972,0.6839)(973,0.6849)(974,0.68)(975,0.6826)(976,0.6847)(977,0.6819)(978,0.6842)(979,0.6827)(980,0.6837)(981,0.6821)(982,0.6804)(983,0.6838)(984,0.6822)(985,0.6805)(986,0.6819)(987,0.6864)(988,0.6862)(989,0.6865)(990,0.6837)(991,0.6826)(992,0.6814)(993,0.6858)(994,0.687)(995,0.6853)(996,0.6833)(997,0.6862)(998,0.6877)(999,0.684)

};\addlegendentry{COTAF $B = 0$}

\addplot [semithick, color = olive]
coordinates {
(0,0.1009)(1,0.1119)(2,0.1248)(3,0.1206)(4,0.1205)(5,0.1246)(6,0.1365)(7,0.1385)(8,0.1484)(9,0.1526)(10,0.1526)(11,0.159)(12,0.1478)(13,0.154)(14,0.1627)(15,0.1813)(16,0.1675)(17,0.1594)(18,0.1557)(19,0.1647)(20,0.1695)(21,0.18)(22,0.1709)(23,0.1698)(24,0.1723)(25,0.1778)(26,0.1821)(27,0.1698)(28,0.1842)(29,0.1937)(30,0.1977)(31,0.1991)(32,0.1885)(33,0.1837)(34,0.1945)(35,0.1939)(36,0.2004)(37,0.2036)(38,0.1941)(39,0.1927)(40,0.2043)(41,0.1832)(42,0.1808)(43,0.1914)(44,0.1941)(45,0.1825)(46,0.1854)(47,0.191)(48,0.1881)(49,0.1884)(50,0.1924)(51,0.1798)(52,0.1842)(53,0.1813)(54,0.1911)(55,0.1844)(56,0.1857)(57,0.1957)(58,0.1975)(59,0.1914)(60,0.1919)(61,0.1885)(62,0.1945)(63,0.2014)(64,0.2044)(65,0.1974)(66,0.1974)(67,0.2057)(68,0.1897)(69,0.1942)(70,0.198)(71,0.2093)(72,0.2068)(73,0.194)(74,0.1856)(75,0.1938)(76,0.1908)(77,0.186)(78,0.1913)(79,0.1936)(80,0.1886)(81,0.1947)(82,0.1893)(83,0.1881)(84,0.1931)(85,0.1953)(86,0.204)(87,0.1976)(88,0.1943)(89,0.1927)(90,0.2089)(91,0.1934)(92,0.187)(93,0.1899)(94,0.1824)(95,0.1742)(96,0.1829)(97,0.1824)(98,0.1829)(99,0.1715)(100,0.1748)(101,0.1963)(102,0.1944)(103,0.1847)(104,0.1936)(105,0.21)(106,0.196)(107,0.19)(108,0.1995)(109,0.1797)(110,0.1809)(111,0.1847)(112,0.1892)(113,0.1947)(114,0.2014)(115,0.2056)(116,0.2124)(117,0.1993)(118,0.2043)(119,0.1993)(120,0.2075)(121,0.2022)(122,0.205)(123,0.2179)(124,0.2161)(125,0.2092)(126,0.2083)(127,0.2125)(128,0.1949)(129,0.2032)(130,0.1942)(131,0.1933)(132,0.1937)(133,0.1861)(134,0.1856)(135,0.1912)(136,0.1851)(137,0.2019)(138,0.1918)(139,0.1979)(140,0.2005)(141,0.198)(142,0.1927)(143,0.1919)(144,0.2012)(145,0.2024)(146,0.198)(147,0.1887)(148,0.1899)(149,0.1993)(150,0.201)(151,0.2104)(152,0.2023)(153,0.2107)(154,0.213)(155,0.2149)(156,0.2073)(157,0.2051)(158,0.1987)(159,0.2052)(160,0.2061)(161,0.198)(162,0.1911)(163,0.203)(164,0.2046)(165,0.1854)(166,0.1861)(167,0.1925)(168,0.2015)(169,0.1798)(170,0.1883)(171,0.1989)(172,0.1982)(173,0.2055)(174,0.1893)(175,0.1949)(176,0.189)(177,0.1839)(178,0.201)(179,0.1863)(180,0.1949)(181,0.1891)(182,0.1816)(183,0.1819)(184,0.1842)(185,0.1798)(186,0.202)(187,0.1946)(188,0.1963)(189,0.1885)(190,0.194)(191,0.1992)(192,0.2069)(193,0.1989)(194,0.1833)(195,0.1911)(196,0.1973)(197,0.1998)(198,0.1996)(199,0.1983)(200,0.1949)(201,0.1854)(202,0.1935)(203,0.1859)(204,0.1972)(205,0.1919)(206,0.2024)(207,0.1905)(208,0.2073)(209,0.1977)(210,0.2)(211,0.1858)(212,0.1987)(213,0.1866)(214,0.1938)(215,0.1912)(216,0.1931)(217,0.1964)(218,0.2002)(219,0.195)(220,0.1701)(221,0.2057)(222,0.191)(223,0.2043)(224,0.2102)(225,0.2027)(226,0.2002)(227,0.2052)(228,0.1944)(229,0.2062)(230,0.1975)(231,0.1873)(232,0.1922)(233,0.1983)(234,0.1978)(235,0.1966)(236,0.193)(237,0.1947)(238,0.2038)(239,0.2)(240,0.1903)(241,0.1982)(242,0.1816)(243,0.194)(244,0.1947)(245,0.1904)(246,0.1959)(247,0.2037)(248,0.1974)(249,0.1803)(250,0.1917)(251,0.1873)(252,0.2061)(253,0.1958)(254,0.1871)(255,0.2029)(256,0.1921)(257,0.1852)(258,0.1903)(259,0.1978)(260,0.201)(261,0.1847)(262,0.1907)(263,0.1783)(264,0.1829)(265,0.1871)(266,0.1859)(267,0.1896)(268,0.1762)(269,0.199)(270,0.1824)(271,0.1983)(272,0.2069)(273,0.1921)(274,0.1962)(275,0.1948)(276,0.1819)(277,0.1928)(278,0.1816)(279,0.1926)(280,0.1941)(281,0.1978)(282,0.1946)(283,0.2027)(284,0.2022)(285,0.2149)(286,0.2081)(287,0.2062)(288,0.1911)(289,0.1954)(290,0.1944)(291,0.1852)(292,0.186)(293,0.1975)(294,0.1952)(295,0.1992)(296,0.189)(297,0.1928)(298,0.2093)(299,0.1991)(300,0.1856)(301,0.2011)(302,0.1933)(303,0.2074)(304,0.2088)(305,0.2058)(306,0.2038)(307,0.1995)(308,0.1845)(309,0.1893)(310,0.1855)(311,0.1909)(312,0.198)(313,0.2051)(314,0.1896)(315,0.2017)(316,0.2109)(317,0.2094)(318,0.213)(319,0.2029)(320,0.2123)(321,0.206)(322,0.2062)(323,0.2088)(324,0.2018)(325,0.1926)(326,0.1938)(327,0.2043)(328,0.2096)(329,0.2098)(330,0.2042)(331,0.1929)(332,0.1953)(333,0.1919)(334,0.2034)(335,0.1965)(336,0.1977)(337,0.1963)(338,0.2028)(339,0.1941)(340,0.1986)(341,0.184)(342,0.1917)(343,0.1947)(344,0.1982)(345,0.1994)(346,0.2021)(347,0.1978)(348,0.1908)(349,0.1931)(350,0.19)(351,0.1996)(352,0.1918)(353,0.1975)(354,0.1918)(355,0.1982)(356,0.1978)(357,0.2101)(358,0.2213)(359,0.2078)(360,0.2034)(361,0.1995)(362,0.1998)(363,0.1884)(364,0.1971)(365,0.1893)(366,0.1985)(367,0.198)(368,0.198)(369,0.1942)(370,0.182)(371,0.1826)(372,0.1856)(373,0.1927)(374,0.1987)(375,0.1927)(376,0.1908)(377,0.1851)(378,0.1831)(379,0.1924)(380,0.1847)(381,0.1926)(382,0.193)(383,0.1981)(384,0.1847)(385,0.1945)(386,0.1911)(387,0.1807)(388,0.1922)(389,0.1635)(390,0.1736)(391,0.1877)(392,0.1933)(393,0.1808)(394,0.1883)(395,0.1881)(396,0.1933)(397,0.1924)(398,0.2037)(399,0.1965)(400,0.1907)(401,0.2015)(402,0.2008)(403,0.1862)(404,0.1927)(405,0.2013)(406,0.2013)(407,0.1965)(408,0.1714)(409,0.1955)(410,0.1976)(411,0.2088)(412,0.2025)(413,0.2127)(414,0.2053)(415,0.2112)(416,0.1966)(417,0.1922)(418,0.2098)(419,0.2043)(420,0.1884)(421,0.1863)(422,0.2022)(423,0.1983)(424,0.1895)(425,0.2007)(426,0.1984)(427,0.205)(428,0.1946)(429,0.1934)(430,0.1947)(431,0.1914)(432,0.1943)(433,0.1999)(434,0.1972)(435,0.2076)(436,0.1828)(437,0.1993)(438,0.1898)(439,0.1914)(440,0.1904)(441,0.2013)(442,0.1974)(443,0.1889)(444,0.1752)(445,0.1844)(446,0.1704)(447,0.1735)(448,0.186)(449,0.1965)(450,0.1996)(451,0.2034)(452,0.1933)(453,0.2005)(454,0.1924)(455,0.1999)(456,0.1905)(457,0.1988)(458,0.1832)(459,0.1939)(460,0.1902)(461,0.1949)(462,0.1994)(463,0.1958)(464,0.1824)(465,0.1866)(466,0.2048)(467,0.1911)(468,0.1981)(469,0.1943)(470,0.1834)(471,0.1868)(472,0.1935)(473,0.1927)(474,0.1984)(475,0.2001)(476,0.1891)(477,0.1956)(478,0.1954)(479,0.2014)(480,0.1681)(481,0.1831)(482,0.1888)(483,0.189)(484,0.1874)(485,0.197)(486,0.1786)(487,0.1971)(488,0.2022)(489,0.1997)(490,0.1968)(491,0.1963)(492,0.1909)(493,0.1908)(494,0.1904)(495,0.1884)(496,0.1988)(497,0.2169)(498,0.2051)(499,0.207)(500,0.1891)(501,0.1871)(502,0.1838)(503,0.189)(504,0.1938)(505,0.1954)(506,0.2013)(507,0.1912)(508,0.1913)(509,0.1889)(510,0.1918)(511,0.1932)(512,0.2076)(513,0.2033)(514,0.2007)(515,0.2092)(516,0.2035)(517,0.1958)(518,0.2145)(519,0.2039)(520,0.2045)(521,0.1917)(522,0.1914)(523,0.1805)(524,0.183)(525,0.1983)(526,0.2019)(527,0.2022)(528,0.1936)(529,0.1939)(530,0.2026)(531,0.2024)(532,0.205)(533,0.1938)(534,0.2032)(535,0.209)(536,0.1965)(537,0.1868)(538,0.2101)(539,0.2023)(540,0.2075)(541,0.1916)(542,0.1978)(543,0.1908)(544,0.1852)(545,0.1998)(546,0.1941)(547,0.1971)(548,0.1993)(549,0.1835)(550,0.2015)(551,0.189)(552,0.189)(553,0.1957)(554,0.1917)(555,0.1917)(556,0.1919)(557,0.1941)(558,0.1975)(559,0.1768)(560,0.1945)(561,0.1981)(562,0.1981)(563,0.2048)(564,0.2007)(565,0.206)(566,0.2098)(567,0.2134)(568,0.2044)(569,0.2117)(570,0.2033)(571,0.2005)(572,0.2054)(573,0.2017)(574,0.2129)(575,0.2001)(576,0.2038)(577,0.211)(578,0.1988)(579,0.1872)(580,0.208)(581,0.2129)(582,0.2092)(583,0.2104)(584,0.2003)(585,0.2095)(586,0.2182)(587,0.1955)(588,0.2059)(589,0.2102)(590,0.2059)(591,0.201)(592,0.1934)(593,0.2069)(594,0.1983)(595,0.1975)(596,0.1953)(597,0.1981)(598,0.1936)(599,0.2029)(600,0.1906)(601,0.1863)(602,0.1799)(603,0.1842)(604,0.1995)(605,0.2037)(606,0.2055)(607,0.1876)(608,0.185)(609,0.1971)(610,0.1941)(611,0.1897)(612,0.1914)(613,0.1851)(614,0.1986)(615,0.1824)(616,0.1915)(617,0.1946)(618,0.1986)(619,0.2056)(620,0.2025)(621,0.2002)(622,0.1952)(623,0.1993)(624,0.1952)(625,0.1849)(626,0.2005)(627,0.207)(628,0.2167)(629,0.2094)(630,0.1967)(631,0.1974)(632,0.1976)(633,0.2017)(634,0.2155)(635,0.2005)(636,0.1975)(637,0.194)(638,0.1849)(639,0.1994)(640,0.188)(641,0.2157)(642,0.1929)(643,0.2175)(644,0.2109)(645,0.2135)(646,0.2032)(647,0.2191)(648,0.2072)(649,0.2116)(650,0.2078)(651,0.2106)(652,0.2107)(653,0.2037)(654,0.2015)(655,0.1959)(656,0.202)(657,0.2091)(658,0.1924)(659,0.1906)(660,0.1898)(661,0.1907)(662,0.1865)(663,0.1876)(664,0.1977)(665,0.1941)(666,0.2058)(667,0.2031)(668,0.1944)(669,0.2031)(670,0.2039)(671,0.205)(672,0.1989)(673,0.199)(674,0.2135)(675,0.2054)(676,0.2031)(677,0.202)(678,0.1915)(679,0.1989)(680,0.1999)(681,0.1913)(682,0.1893)(683,0.1911)(684,0.1875)(685,0.2028)(686,0.1966)(687,0.1778)(688,0.1761)(689,0.1765)(690,0.1952)(691,0.1782)(692,0.1994)(693,0.1913)(694,0.1934)(695,0.1976)(696,0.1928)(697,0.2003)(698,0.1871)(699,0.1875)(700,0.1897)(701,0.1762)(702,0.1886)(703,0.1924)(704,0.1909)(705,0.1911)(706,0.2015)(707,0.1981)(708,0.2016)(709,0.1903)(710,0.172)(711,0.1955)(712,0.198)(713,0.1865)(714,0.1957)(715,0.2005)(716,0.19)(717,0.1984)(718,0.2069)(719,0.1906)(720,0.1887)(721,0.1857)(722,0.1957)(723,0.1908)(724,0.1982)(725,0.1964)(726,0.2)(727,0.1919)(728,0.1772)(729,0.1895)(730,0.1822)(731,0.1849)(732,0.1926)(733,0.1762)(734,0.1901)(735,0.2047)(736,0.197)(737,0.1911)(738,0.1796)(739,0.1861)(740,0.1915)(741,0.1869)(742,0.2018)(743,0.2044)(744,0.1978)(745,0.1978)(746,0.2007)(747,0.2002)(748,0.1921)(749,0.2085)(750,0.1998)(751,0.1962)(752,0.2055)(753,0.2015)(754,0.1999)(755,0.1851)(756,0.1906)(757,0.1965)(758,0.1858)(759,0.1885)(760,0.1869)(761,0.1807)(762,0.1853)(763,0.1902)(764,0.1755)(765,0.1861)(766,0.2002)(767,0.1821)(768,0.1847)(769,0.194)(770,0.2011)(771,0.1948)(772,0.2027)(773,0.2031)(774,0.2086)(775,0.1995)(776,0.2053)(777,0.1969)(778,0.2078)(779,0.2003)(780,0.2175)(781,0.2085)(782,0.1992)(783,0.1881)(784,0.2122)(785,0.1832)(786,0.2033)(787,0.195)(788,0.2058)(789,0.1907)(790,0.1815)(791,0.2002)(792,0.2135)(793,0.1994)(794,0.1914)(795,0.195)(796,0.1906)(797,0.1826)(798,0.195)(799,0.201)(800,0.1897)(801,0.1974)(802,0.1959)(803,0.1872)(804,0.1863)(805,0.1854)(806,0.1879)(807,0.2106)(808,0.1956)(809,0.1954)(810,0.1949)(811,0.1973)(812,0.2035)(813,0.1917)(814,0.1901)(815,0.2029)(816,0.1935)(817,0.2034)(818,0.2001)(819,0.2012)(820,0.213)(821,0.2028)(822,0.2013)(823,0.2004)(824,0.1972)(825,0.196)(826,0.2027)(827,0.1947)(828,0.1879)(829,0.1966)(830,0.185)(831,0.196)(832,0.1889)(833,0.1929)(834,0.185)(835,0.1875)(836,0.1807)(837,0.19)(838,0.1821)(839,0.1798)(840,0.1891)(841,0.1845)(842,0.1926)(843,0.1864)(844,0.1896)(845,0.182)(846,0.1985)(847,0.1914)(848,0.1673)(849,0.1829)(850,0.1953)(851,0.1927)(852,0.1951)(853,0.1981)(854,0.1978)(855,0.1889)(856,0.1986)(857,0.1901)(858,0.1979)(859,0.1954)(860,0.2019)(861,0.1974)(862,0.2049)(863,0.1881)(864,0.1926)(865,0.1916)(866,0.1951)(867,0.2031)(868,0.204)(869,0.1936)(870,0.1965)(871,0.1947)(872,0.192)(873,0.1979)(874,0.1924)(875,0.1959)(876,0.1936)(877,0.1915)(878,0.1846)(879,0.2049)(880,0.1995)(881,0.1984)(882,0.1945)(883,0.1974)(884,0.1907)(885,0.202)(886,0.1971)(887,0.1903)(888,0.1992)(889,0.1966)(890,0.1988)(891,0.2025)(892,0.2078)(893,0.1923)(894,0.1964)(895,0.1882)(896,0.1908)(897,0.1953)(898,0.198)(899,0.1941)(900,0.1949)(901,0.2049)(902,0.2022)(903,0.2026)(904,0.1996)(905,0.2063)(906,0.2126)(907,0.2047)(908,0.2102)(909,0.2074)(910,0.2026)(911,0.2067)(912,0.2011)(913,0.1878)(914,0.2062)(915,0.2)(916,0.2049)(917,0.2096)(918,0.1951)(919,0.1918)(920,0.2009)(921,0.1997)(922,0.2086)(923,0.2048)(924,0.2094)(925,0.215)(926,0.2247)(927,0.2227)(928,0.2152)(929,0.2113)(930,0.2138)(931,0.2039)(932,0.2113)(933,0.2089)(934,0.1944)(935,0.2104)(936,0.2107)(937,0.2099)(938,0.218)(939,0.2174)(940,0.2138)(941,0.211)(942,0.2098)(943,0.2103)(944,0.2074)(945,0.2044)(946,0.2038)(947,0.1957)(948,0.2014)(949,0.203)(950,0.2035)(951,0.2023)(952,0.2113)(953,0.2089)(954,0.1976)(955,0.1924)(956,0.205)(957,0.1992)(958,0.1886)(959,0.1882)(960,0.1872)(961,0.2021)(962,0.1977)(963,0.2118)(964,0.2167)(965,0.2086)(966,0.1879)(967,0.2011)(968,0.1979)(969,0.1961)(970,0.2067)(971,0.2118)(972,0.2176)(973,0.2078)(974,0.2046)(975,0.2024)(976,0.2135)(977,0.204)(978,0.1947)(979,0.2018)(980,0.2061)(981,0.2079)(982,0.2067)(983,0.2143)(984,0.2142)(985,0.2143)(986,0.2081)(987,0.2029)(988,0.2029)(989,0.2072)(990,0.2072)(991,0.1973)(992,0.2011)(993,0.2023)(994,0.195)(995,0.1949)(996,0.1885)(997,0.1975)(998,0.1859)(999,0.1995)
};\addlegendentry{COTAF $B = 2$}
\end{axis}
\end{tikzpicture}
